Compound Logics for Modification Problems

We introduce a novel model-theoretic framework inspired from graph modification and based on the interplay between model theory and algorithmic graph minors. The core of our framework is a new compound logic operating with two types of sentences, expressing graph modification: the modulator sentence, defining some property of the modified part of the graph, and the target sentence, defining some property of the resulting graph. In our framework, modulator sentences are in counting monadic second-order logic (CMSOL) and have models of bounded treewidth, while target sentences express first-order logic (FOL) properties along with minor-exclusion. Our logic captures problems that are not definable in first-order logic and, moreover, may have instances of unbounded treewidth. Also, it permits the modeling of wide families of problems involving vertex/edge removals, alternative modulator measures (such as elimination distance or $\mathcal{G}$-treewidth), multistage modifications, and various cut problems. Our main result is that, for this compound logic, model-checking can be done in quadratic time. All derived algorithms are constructive and this, as a byproduct, extends the constructibility horizon of the algorithmic applications of the Graph Minors theorem of Robertson and Seymour. The proposed logic can be seen as a general framework to capitalize on the potential of the irrelevant vertex technique. It gives a way to deal with problem instances of unbounded treewidth, for which Courcelle's theorem does not apply. The proof of our meta-theorem combines novel combinatorial results related to the Flat Wall theorem along with elements of the proof of Courcelle's theorem and Gaifman's theorem. We finally prove extensions where the target property is expressible in FOL+DP, i.e., the enhancement of FOL with disjoint-paths predicates.

==> (inline-0) <==
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (-224, 768) rectangle (-216, 764);
  \draw
    (-220, 764) rectangle (-212, 760);
  \draw
    (-216, 768) rectangle (-208, 764);
  \draw
    (-212, 764) rectangle (-204, 760);
  \draw
    (-208, 768) rectangle (-200, 764);
  \draw
    (-204, 764) rectangle (-196, 760);
  \draw
    (-224, 760) rectangle (-216, 756);
  \draw
    (-220, 756) rectangle (-212, 752);
  \draw
    (-216, 760) rectangle (-208, 756);
  \draw
    (-212, 756) rectangle (-204, 752);
  \draw
    (-208, 760) rectangle (-200, 756);
  \draw
    (-204, 756) rectangle (-196, 752);
  \draw
    (-224, 752) rectangle (-216, 748);
  \draw
    (-220, 748) rectangle (-212, 744);
  \draw
    (-216, 752) rectangle (-208, 748);
  \draw
    (-212, 748) rectangle (-204, 744);
  \draw
    (-208, 752) rectangle (-200, 748);
  \draw
    (-204, 748) rectangle (-196, 744);
  \draw
    (-224, 744) rectangle (-216, 740);
  \draw
    (-220, 740) rectangle (-212, 736);
  \draw
    (-216, 744) rectangle (-208, 740);
  \draw
    (-212, 740) rectangle (-204, 736);
  \draw
    (-208, 744) rectangle (-200, 740);
  \draw
    (-204, 740) rectangle (-196, 736);
  \draw
    (-200, 768) rectangle (-192, 764);
  \draw
    (-196, 764) rectangle (-188, 760);
  \draw
    (-200, 760) rectangle (-192, 756);
  \draw
    (-196, 756) rectangle (-188, 752);
  \draw
    (-200, 752) rectangle (-192, 748);
  \draw
    (-196, 748) rectangle (-188, 744);
  \draw
    (-200, 744) rectangle (-192, 740);
  \draw
    (-196, 740) rectangle (-188, 736);
  \draw
    (-192, 768) rectangle (-184, 764);
  \draw
    (-188, 764) rectangle (-180, 760);
  \draw
    (-184, 768) rectangle (-176, 764);
  \draw
    (-180, 764) rectangle (-172, 760);
  \draw
    (-176, 768) rectangle (-168, 764);
  \draw
    (-172, 764) rectangle (-164, 760);
  \draw
    (-192, 760) rectangle (-184, 756);
  \draw
    (-188, 756) rectangle (-180, 752);
  \draw
    (-184, 760) rectangle (-176, 756);
  \draw
    (-180, 756) rectangle (-172, 752);
  \draw
    (-176, 760) rectangle (-168, 756);
  \draw
    (-172, 756) rectangle (-164, 752);
  \draw
    (-192, 752) rectangle (-184, 748);
  \draw
    (-188, 748) rectangle (-180, 744);
  \draw
    (-184, 752) rectangle (-176, 748);
  \draw
    (-180, 748) rectangle (-172, 744);
  \draw
    (-176, 752) rectangle (-168, 748);
  \draw
    (-172, 748) rectangle (-164, 744);
  \draw
    (-192, 744) rectangle (-184, 740);
  \draw
    (-188, 740) rectangle (-180, 736);
  \draw
    (-184, 744) rectangle (-176, 740);
  \draw
    (-180, 740) rectangle (-172, 736);
  \draw
    (-176, 744) rectangle (-168, 740);
  \draw
    (-172, 740) rectangle (-164, 736);
  \draw
    (-168, 768) rectangle (-160, 764);
  \draw
    (-164, 764) rectangle (-156, 760);
  \draw
    (-168, 760) rectangle (-160, 756);
  \draw
    (-164, 756) rectangle (-156, 752);
  \draw
    (-168, 752) rectangle (-160, 748);
  \draw
    (-164, 748) rectangle (-156, 744);
  \draw
    (-168, 744) rectangle (-160, 740);
  \draw
    (-164, 740) rectangle (-156, 736);
  \draw
    (-168, 768) rectangle (-160, 764);
  \draw
    (-164, 764) rectangle (-156, 760);
  \draw
    (-160, 768) rectangle (-152, 764);
  \draw
    (-156, 764) rectangle (-148, 760);
  \draw
    (-152, 768) rectangle (-144, 764);
  \draw
    (-148, 764) rectangle (-140, 760);
  \draw
    (-168, 760) rectangle (-160, 756);
  \draw
    (-164, 756) rectangle (-156, 752);
  \draw
    (-160, 760) rectangle (-152, 756);
  \draw
    (-156, 756) rectangle (-148, 752);
  \draw
    (-152, 760) rectangle (-144, 756);
  \draw
    (-148, 756) rectangle (-140, 752);
  \draw
    (-168, 752) rectangle (-160, 748);
  \draw
    (-164, 748) rectangle (-156, 744);
  \draw
    (-160, 752) rectangle (-152, 748);
  \draw
    (-156, 748) rectangle (-148, 744);
  \draw
    (-152, 752) rectangle (-144, 748);
  \draw
    (-148, 748) rectangle (-140, 744);
  \draw
    (-168, 744) rectangle (-160, 740);
  \draw
    (-164, 740) rectangle (-156, 736);
  \draw
    (-160, 744) rectangle (-152, 740);
  \draw
    (-156, 740) rectangle (-148, 736);
  \draw
    (-152, 744) rectangle (-144, 740);
  \draw
    (-148, 740) rectangle (-140, 736);
  \draw
    (-144, 768) rectangle (-136, 764);
  \draw
    (-140, 764) rectangle (-132, 760);
  \draw
    (-144, 760) rectangle (-136, 756);
  \draw
    (-140, 756) rectangle (-132, 752);
  \draw
    (-144, 752) rectangle (-136, 748);
  \draw
    (-140, 748) rectangle (-132, 744);
  \draw
    (-144, 744) rectangle (-136, 740);
  \draw
    (-140, 740) rectangle (-132, 736);
  \draw
    (-136, 768) rectangle (-128, 764);
  \draw
    (-132, 764) rectangle (-124, 760);
  \draw
    (-128, 768) rectangle (-120, 764);
  \draw
    (-124, 764) rectangle (-116, 760);
  \draw
    (-120, 768) rectangle (-112, 764);
  \draw
    (-116, 764) rectangle (-108, 760);
  \draw
    (-136, 760) rectangle (-128, 756);
  \draw
    (-132, 756) rectangle (-124, 752);
  \draw
    (-128, 760) rectangle (-120, 756);
  \draw
    (-124, 756) rectangle (-116, 752);
  \draw
    (-120, 760) rectangle (-112, 756);
  \draw
    (-116, 756) rectangle (-108, 752);
  \draw
    (-136, 752) rectangle (-128, 748);
  \draw
    (-132, 748) rectangle (-124, 744);
  \draw
    (-128, 752) rectangle (-120, 748);
  \draw
    (-124, 748) rectangle (-116, 744);
  \draw
    (-120, 752) rectangle (-112, 748);
  \draw
    (-116, 748) rectangle (-108, 744);
  \draw
    (-136, 744) rectangle (-128, 740);
  \draw
    (-132, 740) rectangle (-124, 736);
  \draw
    (-128, 744) rectangle (-120, 740);
  \draw
    (-124, 740) rectangle (-116, 736);
  \draw
    (-120, 744) rectangle (-112, 740);
  \draw
    (-116, 740) rectangle (-108, 736);
  \draw
    (-112, 768) rectangle (-104, 764);
  \draw
    (-108, 764) rectangle (-100, 760);
  \draw
    (-112, 760) rectangle (-104, 756);
  \draw
    (-108, 756) rectangle (-100, 752);
  \draw
    (-112, 752) rectangle (-104, 748);
  \draw
    (-108, 748) rectangle (-100, 744);
  \draw
    (-112, 744) rectangle (-104, 740);
  \draw
    (-108, 740) rectangle (-100, 736);
  \draw
    (-224, 736) rectangle (-216, 732);
  \draw
    (-220, 732) rectangle (-212, 728);
  \draw
    (-216, 736) rectangle (-208, 732);
  \draw
    (-212, 732) rectangle (-204, 728);
  \draw
    (-208, 736) rectangle (-200, 732);
  \draw
    (-204, 732) rectangle (-196, 728);
  \draw
    (-224, 728) rectangle (-216, 724);
  \draw
    (-220, 724) rectangle (-212, 720);
  \draw
    (-216, 728) rectangle (-208, 724);
  \draw
    (-212, 724) rectangle (-204, 720);
  \draw
    (-208, 728) rectangle (-200, 724);
  \draw
    (-204, 724) rectangle (-196, 720);
  \draw
    (-224, 720) rectangle (-216, 716);
  \draw
    (-220, 716) rectangle (-212, 712);
  \draw
    (-216, 720) rectangle (-208, 716);
  \draw
    (-212, 716) rectangle (-204, 712);
  \draw
    (-208, 720) rectangle (-200, 716);
  \draw
    (-204, 716) rectangle (-196, 712);
  \draw
    (-224, 712) rectangle (-216, 708);
  \draw
    (-220, 708) rectangle (-212, 704);
  \draw
    (-216, 712) rectangle (-208, 708);
  \draw
    (-212, 708) rectangle (-204, 704);
  \draw
    (-208, 712) rectangle (-200, 708);
  \draw
    (-204, 708) rectangle (-196, 704);
  \draw
    (-200, 736) rectangle (-192, 732);
  \draw
    (-196, 732) rectangle (-188, 728);
  \draw
    (-200, 728) rectangle (-192, 724);
  \draw
    (-196, 724) rectangle (-188, 720);
  \draw
    (-200, 720) rectangle (-192, 716);
  \draw
    (-196, 716) rectangle (-188, 712);
  \draw
    (-200, 712) rectangle (-192, 708);
  \draw
    (-196, 708) rectangle (-188, 704);
  \draw
    (-192, 736) rectangle (-184, 732);
  \draw
    (-188, 732) rectangle (-180, 728);
  \draw
    (-184, 736) rectangle (-176, 732);
  \draw
    (-180, 732) rectangle (-172, 728);
  \draw
    (-176, 736) rectangle (-168, 732);
  \draw
    (-172, 732) rectangle (-164, 728);
  \draw
    (-192, 728) rectangle (-184, 724);
  \draw
    (-188, 724) rectangle (-180, 720);
  \draw
    (-184, 728) rectangle (-176, 724);
  \draw
    (-180, 724) rectangle (-172, 720);
  \draw
    (-176, 728) rectangle (-168, 724);
  \draw
    (-172, 724) rectangle (-164, 720);
  \draw
    (-192, 720) rectangle (-184, 716);
  \draw
    (-188, 716) rectangle (-180, 712);
  \draw
    (-184, 720) rectangle (-176, 716);
  \draw
    (-180, 716) rectangle (-172, 712);
  \draw
    (-176, 720) rectangle (-168, 716);
  \draw
    (-172, 716) rectangle (-164, 712);
  \draw
    (-192, 712) rectangle (-184, 708);
  \draw
    (-188, 708) rectangle (-180, 704);
  \draw
    (-184, 712) rectangle (-176, 708);
  \draw
    (-180, 708) rectangle (-172, 704);
  \draw
    (-176, 712) rectangle (-168, 708);
  \draw
    (-172, 708) rectangle (-164, 704);
  \draw
    (-168, 736) rectangle (-160, 732);
  \draw
    (-164, 732) rectangle (-156, 728);
  \draw
    (-168, 728) rectangle (-160, 724);
  \draw
    (-164, 724) rectangle (-156, 720);
  \draw
    (-168, 720) rectangle (-160, 716);
  \draw
    (-164, 716) rectangle (-156, 712);
  \draw
    (-168, 712) rectangle (-160, 708);
  \draw
    (-164, 708) rectangle (-156, 704);
  \draw
    (-168, 736) rectangle (-160, 732);
  \draw
    (-164, 732) rectangle (-156, 728);
  \draw
    (-160, 736) rectangle (-152, 732);
  \draw
    (-156, 732) rectangle (-148, 728);
  \draw
    (-152, 736) rectangle (-144, 732);
  \draw
    (-148, 732) rectangle (-140, 728);
  \draw
    (-168, 728) rectangle (-160, 724);
  \draw
    (-164, 724) rectangle (-156, 720);
  \draw
    (-160, 728) rectangle (-152, 724);
  \draw
    (-156, 724) rectangle (-148, 720);
  \draw
    (-152, 728) rectangle (-144, 724);
  \draw
    (-148, 724) rectangle (-140, 720);
  \draw
    (-168, 720) rectangle (-160, 716);
  \draw
    (-164, 716) rectangle (-156, 712);
  \draw
    (-160, 720) rectangle (-152, 716);
  \draw
    (-156, 716) rectangle (-148, 712);
  \draw
    (-152, 720) rectangle (-144, 716);
  \draw
    (-148, 716) rectangle (-140, 712);
  \draw
    (-168, 712) rectangle (-160, 708);
  \draw
    (-164, 708) rectangle (-156, 704);
  \draw
    (-160, 712) rectangle (-152, 708);
  \draw
    (-156, 708) rectangle (-148, 704);
  \draw
    (-152, 712) rectangle (-144, 708);
  \draw
    (-148, 708) rectangle (-140, 704);
  \draw
    (-144, 736) rectangle (-136, 732);
  \draw
    (-140, 732) rectangle (-132, 728);
  \draw
    (-144, 728) rectangle (-136, 724);
  \draw
    (-140, 724) rectangle (-132, 720);
  \draw
    (-144, 720) rectangle (-136, 716);
  \draw
    (-140, 716) rectangle (-132, 712);
  \draw
    (-144, 712) rectangle (-136, 708);
  \draw
    (-140, 708) rectangle (-132, 704);
  \draw
    (-136, 736) rectangle (-128, 732);
  \draw
    (-132, 732) rectangle (-124, 728);
  \draw
    (-128, 736) rectangle (-120, 732);
  \draw
    (-124, 732) rectangle (-116, 728);
  \draw
    (-120, 736) rectangle (-112, 732);
  \draw
    (-116, 732) rectangle (-108, 728);
  \draw
    (-136, 728) rectangle (-128, 724);
  \draw
    (-132, 724) rectangle (-124, 720);
  \draw
    (-128, 728) rectangle (-120, 724);
  \draw
    (-124, 724) rectangle (-116, 720);
  \draw
    (-120, 728) rectangle (-112, 724);
  \draw
    (-116, 724) rectangle (-108, 720);
  \draw
    (-136, 720) rectangle (-128, 716);
  \draw
    (-132, 716) rectangle (-124, 712);
  \draw
    (-128, 720) rectangle (-120, 716);
  \draw
    (-124, 716) rectangle (-116, 712);
  \draw
    (-120, 720) rectangle (-112, 716);
  \draw
    (-116, 716) rectangle (-108, 712);
  \draw
    (-136, 712) rectangle (-128, 708);
  \draw
    (-132, 708) rectangle (-124, 704);
  \draw
    (-128, 712) rectangle (-120, 708);
  \draw
    (-124, 708) rectangle (-116, 704);
  \draw
    (-120, 712) rectangle (-112, 708);
  \draw
    (-116, 708) rectangle (-108, 704);
  \draw
    (-112, 736) rectangle (-104, 732);
  \draw
    (-108, 732) rectangle (-100, 728);
  \draw
    (-112, 728) rectangle (-104, 724);
  \draw
    (-108, 724) rectangle (-100, 720);
  \draw
    (-112, 720) rectangle (-104, 716);
  \draw
    (-108, 716) rectangle (-100, 712);
  \draw
    (-112, 712) rectangle (-104, 708);
  \draw
    (-108, 708) rectangle (-100, 704);
  \draw
    (-84, 768) rectangle (-76, 764);
  \draw
    (-80, 764) rectangle (-72, 760);
  \draw
    (-76, 768) rectangle (-68, 764);
  \draw
    (-72, 764) rectangle (-64, 760);
  \draw
    (-68, 768) rectangle (-60, 764);
  \draw
    (-64, 764) rectangle (-56, 760);
  \draw
    (-84, 760) rectangle (-76, 756);
  \draw
    (-80, 756) rectangle (-72, 752);
  \draw
    (-76, 760) rectangle (-68, 756);
  \draw
    (-72, 756) rectangle (-64, 752);
  \draw
    (-68, 760) rectangle (-60, 756);
  \draw
    (-64, 756) rectangle (-56, 752);
  \draw
    (-84, 752) rectangle (-76, 748);
  \draw
    (-80, 748) rectangle (-72, 744);
  \draw
    (-76, 752) rectangle (-68, 748);
  \draw
    (-72, 748) rectangle (-64, 744);
  \draw
    (-68, 752) rectangle (-60, 748);
  \draw
    (-64, 748) rectangle (-56, 744);
  \draw
    (-84, 744) rectangle (-76, 740);
  \draw
    (-80, 740) rectangle (-72, 736);
  \draw
    (-76, 744) rectangle (-68, 740);
  \draw
    (-72, 740) rectangle (-64, 736);
  \draw
    (-68, 744) rectangle (-60, 740);
  \draw
    (-64, 740) rectangle (-56, 736);
  \draw
    (-60, 768) rectangle (-52, 764);
  \draw
    (-56, 764) rectangle (-48, 760);
  \draw
    (-60, 760) rectangle (-52, 756);
  \draw
    (-56, 756) rectangle (-48, 752);
  \draw
    (-60, 752) rectangle (-52, 748);
  \draw
    (-56, 748) rectangle (-48, 744);
  \draw
    (-60, 744) rectangle (-52, 740);
  \draw
    (-56, 740) rectangle (-48, 736);
  \draw
    (-52, 768) rectangle (-44, 764);
  \draw
    (-48, 764) rectangle (-40, 760);
  \draw
    (-44, 768) rectangle (-36, 764);
  \draw
    (-40, 764) rectangle (-32, 760);
  \draw
    (-52, 760) rectangle (-44, 756);
  \draw
    (-48, 756) rectangle (-40, 752);
  \draw
    (-44, 760) rectangle (-36, 756);
  \draw
    (-40, 756) rectangle (-32, 752);
  \draw
    (-52, 752) rectangle (-44, 748);
  \draw
    (-48, 748) rectangle (-40, 744);
  \draw
    (-44, 752) rectangle (-36, 748);
  \draw
    (-40, 748) rectangle (-32, 744);
  \draw
    (-52, 744) rectangle (-44, 740);
  \draw
    (-48, 740) rectangle (-40, 736);
  \draw
    (-44, 744) rectangle (-36, 740);
  \draw
    (-40, 740) rectangle (-32, 736);
  \draw
    (-84, 736) rectangle (-76, 732);
  \draw
    (-80, 732) rectangle (-72, 728);
  \draw
    (-76, 736) rectangle (-68, 732);
  \draw
    (-72, 732) rectangle (-64, 728);
  \draw
    (-68, 736) rectangle (-60, 732);
  \draw
    (-64, 732) rectangle (-56, 728);
  \draw
    (-84, 728) rectangle (-76, 724);
  \draw
    (-80, 724) rectangle (-72, 720);
  \draw
    (-76, 728) rectangle (-68, 724);
  \draw
    (-72, 724) rectangle (-64, 720);
  \draw
    (-68, 728) rectangle (-60, 724);
  \draw
    (-64, 724) rectangle (-56, 720);
  \draw
    (-84, 720) rectangle (-76, 716);
  \draw
    (-80, 716) rectangle (-72, 712);
  \draw
    (-76, 720) rectangle (-68, 716);
  \draw
    (-72, 716) rectangle (-64, 712);
  \draw
    (-68, 720) rectangle (-60, 716);
  \draw
    (-64, 716) rectangle (-56, 712);
  \draw
    (-84, 712) rectangle (-76, 708);
  \draw
    (-80, 708) rectangle (-72, 704);
  \draw
    (-76, 712) rectangle (-68, 708);
  \draw
    (-72, 708) rectangle (-64, 704);
  \draw
    (-68, 712) rectangle (-60, 708);
  \draw
    (-64, 708) rectangle (-56, 704);
  \draw
    (-60, 736) rectangle (-52, 732);
  \draw
    (-56, 732) rectangle (-48, 728);
  \draw
    (-60, 728) rectangle (-52, 724);
  \draw
    (-56, 724) rectangle (-48, 720);
  \draw
    (-60, 720) rectangle (-52, 716);
  \draw
    (-56, 716) rectangle (-48, 712);
  \draw
    (-60, 712) rectangle (-52, 708);
  \draw
    (-56, 708) rectangle (-48, 704);
  \draw
    (-52, 736) rectangle (-44, 732);
  \draw
    (-48, 732) rectangle (-40, 728);
  \draw
    (-44, 736) rectangle (-36, 732);
  \draw
    (-40, 732) rectangle (-32, 728);
  \draw
    (-52, 728) rectangle (-44, 724);
  \draw
    (-48, 724) rectangle (-40, 720);
  \draw
    (-44, 728) rectangle (-36, 724);
  \draw
    (-40, 724) rectangle (-32, 720);
  \draw
    (-52, 720) rectangle (-44, 716);
  \draw
    (-48, 716) rectangle (-40, 712);
  \draw
    (-44, 720) rectangle (-36, 716);
  \draw
    (-40, 716) rectangle (-32, 712);
  \draw
    (-52, 712) rectangle (-44, 708);
  \draw
    (-48, 708) rectangle (-40, 704);
  \draw
    (-44, 712) rectangle (-36, 708);
  \draw
    (-40, 708) rectangle (-32, 704);
  \draw[ipe pen heavier]
    (-84, 768)
     -- (-84, 764)
     -- (-80, 764)
     -- (-80, 760)
     -- (-64, 760)
     -- (-64, 764)
     -- (-68, 764)
     -- (-68, 768)
     -- (-84, 768);
  \draw[ipe pen heavier]
    (-68, 768)
     -- (-68, 764)
     -- (-64, 764)
     -- (-64, 760)
     -- (-48, 760)
     -- (-48, 764)
     -- (-52, 764)
     -- (-52, 768)
     -- (-68, 768);
  \draw[ipe pen heavier]
    (-52, 768)
     -- (-52, 764)
     -- (-48, 764)
     -- (-48, 760)
     -- (-32, 760)
     -- (-32, 764)
     -- (-36, 764)
     -- (-36, 768)
     -- (-52, 768);
  \draw
    (-84, 760) rectangle (-76, 756);
  \draw
    (-80, 756) rectangle (-72, 752);
  \draw
    (-76, 760) rectangle (-68, 756);
  \draw
    (-72, 756) rectangle (-64, 752);
  \draw
    (-68, 760) rectangle (-60, 756);
  \draw
    (-64, 756) rectangle (-56, 752);
  \draw
    (-84, 752) rectangle (-76, 748);
  \draw
    (-76, 752) rectangle (-68, 748);
  \draw
    (-68, 752) rectangle (-60, 748);
  \draw
    (-60, 760) rectangle (-52, 756);
  \draw
    (-56, 756) rectangle (-48, 752);
  \draw
    (-60, 752) rectangle (-52, 748);
  \draw
    (-52, 760) rectangle (-44, 756);
  \draw
    (-48, 756) rectangle (-40, 752);
  \draw
    (-44, 760) rectangle (-36, 756);
  \draw
    (-40, 756) rectangle (-32, 752);
  \draw
    (-52, 752) rectangle (-44, 748);
  \draw
    (-44, 752) rectangle (-36, 748);
  \draw[ipe pen heavier]
    (-84, 760)
     -- (-84, 756)
     -- (-80, 756)
     -- (-80, 752)
     -- (-64, 752)
     -- (-64, 756)
     -- (-68, 756)
     -- (-68, 760)
     -- (-84, 760);
  \draw[ipe pen heavier]
    (-68, 760)
     -- (-68, 756)
     -- (-64, 756)
     -- (-64, 752)
     -- (-48, 752)
     -- (-48, 756)
     -- (-52, 756)
     -- (-52, 760)
     -- (-68, 760);
  \draw[ipe pen heavier]
    (-52, 760)
     -- (-52, 756)
     -- (-48, 756)
     -- (-48, 752)
     -- (-32, 752)
     -- (-32, 756)
     -- (-36, 756)
     -- (-36, 760)
     -- (-52, 760);
  \draw
    (-84, 752) rectangle (-76, 748);
  \draw
    (-80, 748) rectangle (-72, 744);
  \draw
    (-76, 752) rectangle (-68, 748);
  \draw
    (-72, 748) rectangle (-64, 744);
  \draw
    (-68, 752) rectangle (-60, 748);
  \draw
    (-64, 748) rectangle (-56, 744);
  \draw
    (-84, 744) rectangle (-76, 740);
  \draw
    (-76, 744) rectangle (-68, 740);
  \draw
    (-68, 744) rectangle (-60, 740);
  \draw
    (-60, 752) rectangle (-52, 748);
  \draw
    (-56, 748) rectangle (-48, 744);
  \draw
    (-60, 744) rectangle (-52, 740);
  \draw
    (-52, 752) rectangle (-44, 748);
  \draw
    (-48, 748) rectangle (-40, 744);
  \draw
    (-44, 752) rectangle (-36, 748);
  \draw
    (-40, 748) rectangle (-32, 744);
  \draw
    (-52, 744) rectangle (-44, 740);
  \draw
    (-44, 744) rectangle (-36, 740);
  \draw[ipe pen heavier]
    (-84, 752)
     -- (-84, 748)
     -- (-80, 748)
     -- (-80, 744)
     -- (-64, 744)
     -- (-64, 748)
     -- (-68, 748)
     -- (-68, 752)
     -- (-84, 752);
  \draw[ipe pen heavier]
    (-68, 752)
     -- (-68, 748)
     -- (-64, 748)
     -- (-64, 744)
     -- (-48, 744)
     -- (-48, 748)
     -- (-52, 748)
     -- (-52, 752)
     -- (-68, 752);
  \draw[ipe pen heavier]
    (-52, 752)
     -- (-52, 748)
     -- (-48, 748)
     -- (-48, 744)
     -- (-32, 744)
     -- (-32, 748)
     -- (-36, 748)
     -- (-36, 752)
     -- (-52, 752);
  \draw
    (-84, 744) rectangle (-76, 740);
  \draw
    (-80, 740) rectangle (-72, 736);
  \draw
    (-76, 744) rectangle (-68, 740);
  \draw
    (-72, 740) rectangle (-64, 736);
  \draw
    (-68, 744) rectangle (-60, 740);
  \draw
    (-64, 740) rectangle (-56, 736);
  \draw
    (-84, 736) rectangle (-76, 732);
  \draw
    (-76, 736) rectangle (-68, 732);
  \draw
    (-68, 736) rectangle (-60, 732);
  \draw
    (-60, 744) rectangle (-52, 740);
  \draw
    (-56, 740) rectangle (-48, 736);
  \draw
    (-60, 736) rectangle (-52, 732);
  \draw
    (-52, 744) rectangle (-44, 740);
  \draw
    (-48, 740) rectangle (-40, 736);
  \draw
    (-44, 744) rectangle (-36, 740);
  \draw
    (-40, 740) rectangle (-32, 736);
  \draw
    (-52, 736) rectangle (-44, 732);
  \draw
    (-44, 736) rectangle (-36, 732);
  \draw[ipe pen heavier]
    (-84, 744)
     -- (-84, 740)
     -- (-80, 740)
     -- (-80, 736)
     -- (-64, 736)
     -- (-64, 740)
     -- (-68, 740)
     -- (-68, 744)
     -- (-84, 744);
  \draw[ipe pen heavier]
    (-68, 744)
     -- (-68, 740)
     -- (-64, 740)
     -- (-64, 736)
     -- (-48, 736)
     -- (-48, 740)
     -- (-52, 740)
     -- (-52, 744)
     -- (-68, 744);
  \draw[ipe pen heavier]
    (-52, 744)
     -- (-52, 740)
     -- (-48, 740)
     -- (-48, 736)
     -- (-32, 736)
     -- (-32, 740)
     -- (-36, 740)
     -- (-36, 744)
     -- (-52, 744);
  \draw
    (-84, 736) rectangle (-76, 732);
  \draw
    (-80, 732) rectangle (-72, 728);
  \draw
    (-76, 736) rectangle (-68, 732);
  \draw
    (-72, 732) rectangle (-64, 728);
  \draw
    (-68, 736) rectangle (-60, 732);
  \draw
    (-64, 732) rectangle (-56, 728);
  \draw
    (-84, 728) rectangle (-76, 724);
  \draw
    (-76, 728) rectangle (-68, 724);
  \draw
    (-68, 728) rectangle (-60, 724);
  \draw
    (-60, 736) rectangle (-52, 732);
  \draw
    (-56, 732) rectangle (-48, 728);
  \draw
    (-60, 728) rectangle (-52, 724);
  \draw
    (-52, 736) rectangle (-44, 732);
  \draw
    (-48, 732) rectangle (-40, 728);
  \draw
    (-44, 736) rectangle (-36, 732);
  \draw
    (-40, 732) rectangle (-32, 728);
  \draw
    (-52, 728) rectangle (-44, 724);
  \draw
    (-44, 728) rectangle (-36, 724);
  \draw[ipe pen heavier]
    (-84, 736)
     -- (-84, 732)
     -- (-80, 732)
     -- (-80, 728)
     -- (-64, 728)
     -- (-64, 732)
     -- (-68, 732)
     -- (-68, 736)
     -- (-84, 736);
  \draw[ipe pen heavier]
    (-68, 736)
     -- (-68, 732)
     -- (-64, 732)
     -- (-64, 728)
     -- (-48, 728)
     -- (-48, 732)
     -- (-52, 732)
     -- (-52, 736)
     -- (-68, 736);
  \draw[ipe pen heavier]
    (-52, 736)
     -- (-52, 732)
     -- (-48, 732)
     -- (-48, 728)
     -- (-32, 728)
     -- (-32, 732)
     -- (-36, 732)
     -- (-36, 736)
     -- (-52, 736);
  \draw
    (-84, 728) rectangle (-76, 724);
  \draw
    (-80, 724) rectangle (-72, 720);
  \draw
    (-76, 728) rectangle (-68, 724);
  \draw
    (-72, 724) rectangle (-64, 720);
  \draw
    (-68, 728) rectangle (-60, 724);
  \draw
    (-64, 724) rectangle (-56, 720);
  \draw
    (-84, 720) rectangle (-76, 716);
  \draw
    (-76, 720) rectangle (-68, 716);
  \draw
    (-68, 720) rectangle (-60, 716);
  \draw
    (-60, 728) rectangle (-52, 724);
  \draw
    (-56, 724) rectangle (-48, 720);
  \draw
    (-60, 720) rectangle (-52, 716);
  \draw
    (-52, 728) rectangle (-44, 724);
  \draw
    (-48, 724) rectangle (-40, 720);
  \draw
    (-44, 728) rectangle (-36, 724);
  \draw
    (-40, 724) rectangle (-32, 720);
  \draw
    (-52, 720) rectangle (-44, 716);
  \draw
    (-44, 720) rectangle (-36, 716);
  \draw[ipe pen heavier]
    (-84, 728)
     -- (-84, 724)
     -- (-80, 724)
     -- (-80, 720)
     -- (-64, 720)
     -- (-64, 724)
     -- (-68, 724)
     -- (-68, 728)
     -- (-84, 728);
  \draw[ipe pen heavier]
    (-68, 728)
     -- (-68, 724)
     -- (-64, 724)
     -- (-64, 720)
     -- (-48, 720)
     -- (-48, 724)
     -- (-52, 724)
     -- (-52, 728)
     -- (-68, 728);
  \draw[ipe pen heavier]
    (-52, 728)
     -- (-52, 724)
     -- (-48, 724)
     -- (-48, 720)
     -- (-32, 720)
     -- (-32, 724)
     -- (-36, 724)
     -- (-36, 728)
     -- (-52, 728);
  \draw
    (-84, 720) rectangle (-76, 716);
  \draw
    (-80, 716) rectangle (-72, 712);
  \draw
    (-76, 720) rectangle (-68, 716);
  \draw
    (-72, 716) rectangle (-64, 712);
  \draw
    (-68, 720) rectangle (-60, 716);
  \draw
    (-64, 716) rectangle (-56, 712);
  \draw
    (-84, 712) rectangle (-76, 708);
  \draw
    (-76, 712) rectangle (-68, 708);
  \draw
    (-68, 712) rectangle (-60, 708);
  \draw
    (-60, 720) rectangle (-52, 716);
  \draw
    (-56, 716) rectangle (-48, 712);
  \draw
    (-60, 712) rectangle (-52, 708);
  \draw
    (-52, 720) rectangle (-44, 716);
  \draw
    (-48, 716) rectangle (-40, 712);
  \draw
    (-44, 720) rectangle (-36, 716);
  \draw
    (-40, 716) rectangle (-32, 712);
  \draw
    (-52, 712) rectangle (-44, 708);
  \draw
    (-44, 712) rectangle (-36, 708);
  \draw[ipe pen heavier]
    (-84, 720)
     -- (-84, 716)
     -- (-80, 716)
     -- (-80, 712)
     -- (-64, 712)
     -- (-64, 716)
     -- (-68, 716)
     -- (-68, 720)
     -- (-84, 720);
  \draw[ipe pen heavier]
    (-68, 720)
     -- (-68, 716)
     -- (-64, 716)
     -- (-64, 712)
     -- (-48, 712)
     -- (-48, 716)
     -- (-52, 716)
     -- (-52, 720)
     -- (-68, 720);
  \draw[ipe pen heavier]
    (-52, 720)
     -- (-52, 716)
     -- (-48, 716)
     -- (-48, 712)
     -- (-32, 712)
     -- (-32, 716)
     -- (-36, 716)
     -- (-36, 720)
     -- (-52, 720);
  \draw
    (-84, 712) rectangle (-76, 708);
  \draw
    (-80, 708) rectangle (-72, 704);
  \draw
    (-76, 712) rectangle (-68, 708);
  \draw
    (-72, 708) rectangle (-64, 704);
  \draw
    (-68, 712) rectangle (-60, 708);
  \draw
    (-64, 708) rectangle (-56, 704);
  \draw
    (-60, 712) rectangle (-52, 708);
  \draw
    (-56, 708) rectangle (-48, 704);
  \draw
    (-52, 712) rectangle (-44, 708);
  \draw
    (-48, 708) rectangle (-40, 704);
  \draw
    (-44, 712) rectangle (-36, 708);
  \draw
    (-40, 708) rectangle (-32, 704);
  \draw[ipe pen heavier]
    (-84, 712)
     -- (-84, 708)
     -- (-80, 708)
     -- (-80, 704)
     -- (-64, 704)
     -- (-64, 708)
     -- (-68, 708)
     -- (-68, 712)
     -- (-84, 712);
  \draw[ipe pen heavier]
    (-68, 712)
     -- (-68, 708)
     -- (-64, 708)
     -- (-64, 704)
     -- (-48, 704)
     -- (-48, 708)
     -- (-52, 708)
     -- (-52, 712)
     -- (-68, 712);
  \draw[ipe pen heavier]
    (-52, 712)
     -- (-52, 708)
     -- (-48, 708)
     -- (-48, 704)
     -- (-32, 704)
     -- (-32, 708)
     -- (-36, 708)
     -- (-36, 712)
     -- (-52, 712);
  \draw
    (-36, 768) rectangle (-28, 764);
  \draw
    (-32, 764) rectangle (-24, 760);
  \draw
    (-28, 768) rectangle (-20, 764);
  \draw
    (-24, 764) rectangle (-16, 760);
  \draw
    (-20, 768) rectangle (-12, 764);
  \draw
    (-16, 764) rectangle (-8, 760);
  \draw
    (-36, 760) rectangle (-28, 756);
  \draw
    (-32, 756) rectangle (-24, 752);
  \draw
    (-28, 760) rectangle (-20, 756);
  \draw
    (-24, 756) rectangle (-16, 752);
  \draw
    (-20, 760) rectangle (-12, 756);
  \draw
    (-16, 756) rectangle (-8, 752);
  \draw
    (-36, 752) rectangle (-28, 748);
  \draw
    (-32, 748) rectangle (-24, 744);
  \draw
    (-28, 752) rectangle (-20, 748);
  \draw
    (-24, 748) rectangle (-16, 744);
  \draw
    (-20, 752) rectangle (-12, 748);
  \draw
    (-16, 748) rectangle (-8, 744);
  \draw
    (-36, 744) rectangle (-28, 740);
  \draw
    (-32, 740) rectangle (-24, 736);
  \draw
    (-28, 744) rectangle (-20, 740);
  \draw
    (-24, 740) rectangle (-16, 736);
  \draw
    (-20, 744) rectangle (-12, 740);
  \draw
    (-16, 740) rectangle (-8, 736);
  \draw
    (-12, 768) rectangle (-4, 764);
  \draw
    (-8, 764) rectangle (0, 760);
  \draw
    (-12, 760) rectangle (-4, 756);
  \draw
    (-8, 756) rectangle (0, 752);
  \draw
    (-12, 752) rectangle (-4, 748);
  \draw
    (-8, 748) rectangle (0, 744);
  \draw
    (-12, 744) rectangle (-4, 740);
  \draw
    (-8, 740) rectangle (0, 736);
  \draw
    (-4, 768) rectangle (4, 764);
  \draw
    (0, 764) rectangle (8, 760);
  \draw
    (4, 768) rectangle (12, 764);
  \draw
    (8, 764) rectangle (16, 760);
  \draw
    (-4, 760) rectangle (4, 756);
  \draw
    (0, 756) rectangle (8, 752);
  \draw
    (4, 760) rectangle (12, 756);
  \draw
    (8, 756) rectangle (16, 752);
  \draw
    (-4, 752) rectangle (4, 748);
  \draw
    (0, 748) rectangle (8, 744);
  \draw
    (4, 752) rectangle (12, 748);
  \draw
    (8, 748) rectangle (16, 744);
  \draw
    (-4, 744) rectangle (4, 740);
  \draw
    (0, 740) rectangle (8, 736);
  \draw
    (4, 744) rectangle (12, 740);
  \draw
    (8, 740) rectangle (16, 736);
  \draw
    (-36, 736) rectangle (-28, 732);
  \draw
    (-32, 732) rectangle (-24, 728);
  \draw
    (-28, 736) rectangle (-20, 732);
  \draw
    (-24, 732) rectangle (-16, 728);
  \draw
    (-20, 736) rectangle (-12, 732);
  \draw
    (-16, 732) rectangle (-8, 728);
  \draw
    (-36, 728) rectangle (-28, 724);
  \draw
    (-32, 724) rectangle (-24, 720);
  \draw
    (-28, 728) rectangle (-20, 724);
  \draw
    (-24, 724) rectangle (-16, 720);
  \draw
    (-20, 728) rectangle (-12, 724);
  \draw
    (-16, 724) rectangle (-8, 720);
  \draw
    (-36, 720) rectangle (-28, 716);
  \draw
    (-32, 716) rectangle (-24, 712);
  \draw
    (-28, 720) rectangle (-20, 716);
  \draw
    (-24, 716) rectangle (-16, 712);
  \draw
    (-20, 720) rectangle (-12, 716);
  \draw
    (-16, 716) rectangle (-8, 712);
  \draw
    (-36, 712) rectangle (-28, 708);
  \draw
    (-32, 708) rectangle (-24, 704);
  \draw
    (-28, 712) rectangle (-20, 708);
  \draw
    (-24, 708) rectangle (-16, 704);
  \draw
    (-20, 712) rectangle (-12, 708);
  \draw
    (-16, 708) rectangle (-8, 704);
  \draw
    (-12, 736) rectangle (-4, 732);
  \draw
    (-8, 732) rectangle (0, 728);
  \draw
    (-12, 728) rectangle (-4, 724);
  \draw
    (-8, 724) rectangle (0, 720);
  \draw
    (-12, 720) rectangle (-4, 716);
  \draw
    (-8, 716) rectangle (0, 712);
  \draw
    (-12, 712) rectangle (-4, 708);
  \draw
    (-8, 708) rectangle (0, 704);
  \draw
    (-4, 736) rectangle (4, 732);
  \draw
    (0, 732) rectangle (8, 728);
  \draw
    (4, 736) rectangle (12, 732);
  \draw
    (8, 732) rectangle (16, 728);
  \draw
    (-4, 728) rectangle (4, 724);
  \draw
    (0, 724) rectangle (8, 720);
  \draw
    (4, 728) rectangle (12, 724);
  \draw
    (8, 724) rectangle (16, 720);
  \draw
    (-4, 720) rectangle (4, 716);
  \draw
    (0, 716) rectangle (8, 712);
  \draw
    (4, 720) rectangle (12, 716);
  \draw
    (8, 716) rectangle (16, 712);
  \draw
    (-4, 712) rectangle (4, 708);
  \draw
    (0, 708) rectangle (8, 704);
  \draw
    (4, 712) rectangle (12, 708);
  \draw
    (8, 708) rectangle (16, 704);
  \draw[ipe pen heavier]
    (-36, 768)
     -- (-36, 764)
     -- (-32, 764)
     -- (-32, 760)
     -- (-16, 760)
     -- (-16, 764)
     -- (-20, 764)
     -- (-20, 768)
     -- (-36, 768);
  \draw[ipe pen heavier]
    (-20, 768)
     -- (-20, 764)
     -- (-16, 764)
     -- (-16, 760)
     -- (0, 760)
     -- (0, 764)
     -- (-4, 764)
     -- (-4, 768)
     -- (-20, 768);
  \draw[ipe pen heavier]
    (-4, 768)
     -- (-4, 764)
     -- (0, 764)
     -- (0, 760)
     -- (16, 760)
     -- (16, 764)
     -- (12, 764)
     -- (12, 768)
     -- (-4, 768);
  \draw
    (-36, 760) rectangle (-28, 756);
  \draw
    (-32, 756) rectangle (-24, 752);
  \draw
    (-28, 760) rectangle (-20, 756);
  \draw
    (-24, 756) rectangle (-16, 752);
  \draw
    (-20, 760) rectangle (-12, 756);
  \draw
    (-16, 756) rectangle (-8, 752);
  \draw
    (-36, 752) rectangle (-28, 748);
  \draw
    (-28, 752) rectangle (-20, 748);
  \draw
    (-20, 752) rectangle (-12, 748);
  \draw
    (-12, 760) rectangle (-4, 756);
  \draw
    (-8, 756) rectangle (0, 752);
  \draw
    (-12, 752) rectangle (-4, 748);
  \draw
    (-4, 760) rectangle (4, 756);
  \draw
    (0, 756) rectangle (8, 752);
  \draw
    (4, 760) rectangle (12, 756);
  \draw
    (8, 756) rectangle (16, 752);
  \draw
    (-4, 752) rectangle (4, 748);
  \draw
    (4, 752) rectangle (12, 748);
  \draw[ipe pen heavier]
    (-36, 760)
     -- (-36, 756)
     -- (-32, 756)
     -- (-32, 752)
     -- (-16, 752)
     -- (-16, 756)
     -- (-20, 756)
     -- (-20, 760)
     -- (-36, 760);
  \draw[ipe pen heavier]
    (-20, 760)
     -- (-20, 756)
     -- (-16, 756)
     -- (-16, 752)
     -- (0, 752)
     -- (0, 756)
     -- (-4, 756)
     -- (-4, 760)
     -- (-20, 760);
  \draw[ipe pen heavier]
    (-4, 760)
     -- (-4, 756)
     -- (0, 756)
     -- (0, 752)
     -- (16, 752)
     -- (16, 756)
     -- (12, 756)
     -- (12, 760)
     -- (-4, 760);
  \draw
    (-36, 752) rectangle (-28, 748);
  \draw
    (-32, 748) rectangle (-24, 744);
  \draw
    (-28, 752) rectangle (-20, 748);
  \draw
    (-24, 748) rectangle (-16, 744);
  \draw
    (-20, 752) rectangle (-12, 748);
  \draw
    (-16, 748) rectangle (-8, 744);
  \draw
    (-36, 744) rectangle (-28, 740);
  \draw
    (-28, 744) rectangle (-20, 740);
  \draw
    (-20, 744) rectangle (-12, 740);
  \draw
    (-12, 752) rectangle (-4, 748);
  \draw
    (-8, 748) rectangle (0, 744);
  \draw
    (-12, 744) rectangle (-4, 740);
  \draw
    (-4, 752) rectangle (4, 748);
  \draw
    (0, 748) rectangle (8, 744);
  \draw
    (4, 752) rectangle (12, 748);
  \draw
    (8, 748) rectangle (16, 744);
  \draw
    (-4, 744) rectangle (4, 740);
  \draw
    (4, 744) rectangle (12, 740);
  \draw[ipe pen heavier]
    (-36, 752)
     -- (-36, 748)
     -- (-32, 748)
     -- (-32, 744)
     -- (-16, 744)
     -- (-16, 748)
     -- (-20, 748)
     -- (-20, 752)
     -- (-36, 752);
  \draw[ipe pen heavier]
    (-20, 752)
     -- (-20, 748)
     -- (-16, 748)
     -- (-16, 744)
     -- (0, 744)
     -- (0, 748)
     -- (-4, 748)
     -- (-4, 752)
     -- (-20, 752);
  \draw[ipe pen heavier]
    (-4, 752)
     -- (-4, 748)
     -- (0, 748)
     -- (0, 744)
     -- (16, 744)
     -- (16, 748)
     -- (12, 748)
     -- (12, 752)
     -- (-4, 752);
  \draw
    (-36, 744) rectangle (-28, 740);
  \draw
    (-32, 740) rectangle (-24, 736);
  \draw
    (-28, 744) rectangle (-20, 740);
  \draw
    (-24, 740) rectangle (-16, 736);
  \draw
    (-20, 744) rectangle (-12, 740);
  \draw
    (-16, 740) rectangle (-8, 736);
  \draw
    (-36, 736) rectangle (-28, 732);
  \draw
    (-28, 736) rectangle (-20, 732);
  \draw
    (-20, 736) rectangle (-12, 732);
  \draw
    (-12, 744) rectangle (-4, 740);
  \draw
    (-8, 740) rectangle (0, 736);
  \draw
    (-12, 736) rectangle (-4, 732);
  \draw
    (-4, 744) rectangle (4, 740);
  \draw
    (0, 740) rectangle (8, 736);
  \draw
    (4, 744) rectangle (12, 740);
  \draw
    (8, 740) rectangle (16, 736);
  \draw
    (-4, 736) rectangle (4, 732);
  \draw
    (4, 736) rectangle (12, 732);
  \draw[ipe pen heavier]
    (-36, 744)
     -- (-36, 740)
     -- (-32, 740)
     -- (-32, 736)
     -- (-16, 736)
     -- (-16, 740)
     -- (-20, 740)
     -- (-20, 744)
     -- (-36, 744);
  \draw[ipe pen heavier]
    (-20, 744)
     -- (-20, 740)
     -- (-16, 740)
     -- (-16, 736)
     -- (0, 736)
     -- (0, 740)
     -- (-4, 740)
     -- (-4, 744)
     -- (-20, 744);
  \draw[ipe pen heavier]
    (-4, 744)
     -- (-4, 740)
     -- (0, 740)
     -- (0, 736)
     -- (16, 736)
     -- (16, 740)
     -- (12, 740)
     -- (12, 744)
     -- (-4, 744);
  \draw
    (-36, 736) rectangle (-28, 732);
  \draw
    (-32, 732) rectangle (-24, 728);
  \draw
    (-28, 736) rectangle (-20, 732);
  \draw
    (-24, 732) rectangle (-16, 728);
  \draw
    (-20, 736) rectangle (-12, 732);
  \draw
    (-16, 732) rectangle (-8, 728);
  \draw
    (-36, 728) rectangle (-28, 724);
  \draw
    (-28, 728) rectangle (-20, 724);
  \draw
    (-20, 728) rectangle (-12, 724);
  \draw
    (-12, 736) rectangle (-4, 732);
  \draw
    (-8, 732) rectangle (0, 728);
  \draw
    (-12, 728) rectangle (-4, 724);
  \draw
    (-4, 736) rectangle (4, 732);
  \draw
    (0, 732) rectangle (8, 728);
  \draw
    (4, 736) rectangle (12, 732);
  \draw
    (8, 732) rectangle (16, 728);
  \draw
    (-4, 728) rectangle (4, 724);
  \draw
    (4, 728) rectangle (12, 724);
  \draw[ipe pen heavier]
    (-36, 736)
     -- (-36, 732)
     -- (-32, 732)
     -- (-32, 728)
     -- (-16, 728)
     -- (-16, 732)
     -- (-20, 732)
     -- (-20, 736)
     -- (-36, 736);
  \draw[ipe pen heavier]
    (-20, 736)
     -- (-20, 732)
     -- (-16, 732)
     -- (-16, 728)
     -- (0, 728)
     -- (0, 732)
     -- (-4, 732)
     -- (-4, 736)
     -- (-20, 736);
  \draw[ipe pen heavier]
    (-4, 736)
     -- (-4, 732)
     -- (0, 732)
     -- (0, 728)
     -- (16, 728)
     -- (16, 732)
     -- (12, 732)
     -- (12, 736)
     -- (-4, 736);
  \draw
    (-36, 728) rectangle (-28, 724);
  \draw
    (-32, 724) rectangle (-24, 720);
  \draw
    (-28, 728) rectangle (-20, 724);
  \draw
    (-24, 724) rectangle (-16, 720);
  \draw
    (-20, 728) rectangle (-12, 724);
  \draw
    (-16, 724) rectangle (-8, 720);
  \draw
    (-36, 720) rectangle (-28, 716);
  \draw
    (-28, 720) rectangle (-20, 716);
  \draw
    (-20, 720) rectangle (-12, 716);
  \draw
    (-12, 728) rectangle (-4, 724);
  \draw
    (-8, 724) rectangle (0, 720);
  \draw
    (-12, 720) rectangle (-4, 716);
  \draw
    (-4, 728) rectangle (4, 724);
  \draw
    (0, 724) rectangle (8, 720);
  \draw
    (4, 728) rectangle (12, 724);
  \draw
    (8, 724) rectangle (16, 720);
  \draw
    (-4, 720) rectangle (4, 716);
  \draw
    (4, 720) rectangle (12, 716);
  \draw[ipe pen heavier]
    (-36, 728)
     -- (-36, 724)
     -- (-32, 724)
     -- (-32, 720)
     -- (-16, 720)
     -- (-16, 724)
     -- (-20, 724)
     -- (-20, 728)
     -- (-36, 728);
  \draw[ipe pen heavier]
    (-20, 728)
     -- (-20, 724)
     -- (-16, 724)
     -- (-16, 720)
     -- (0, 720)
     -- (0, 724)
     -- (-4, 724)
     -- (-4, 728)
     -- (-20, 728);
  \draw[ipe pen heavier]
    (-4, 728)
     -- (-4, 724)
     -- (0, 724)
     -- (0, 720)
     -- (16, 720)
     -- (16, 724)
     -- (12, 724)
     -- (12, 728)
     -- (-4, 728);
  \draw
    (-36, 720) rectangle (-28, 716);
  \draw
    (-32, 716) rectangle (-24, 712);
  \draw
    (-28, 720) rectangle (-20, 716);
  \draw
    (-24, 716) rectangle (-16, 712);
  \draw
    (-20, 720) rectangle (-12, 716);
  \draw
    (-16, 716) rectangle (-8, 712);
  \draw
    (-36, 712) rectangle (-28, 708);
  \draw
    (-28, 712) rectangle (-20, 708);
  \draw
    (-20, 712) rectangle (-12, 708);
  \draw
    (-12, 720) rectangle (-4, 716);
  \draw
    (-8, 716) rectangle (0, 712);
  \draw
    (-12, 712) rectangle (-4, 708);
  \draw
    (-4, 720) rectangle (4, 716);
  \draw
    (0, 716) rectangle (8, 712);
  \draw
    (4, 720) rectangle (12, 716);
  \draw
    (8, 716) rectangle (16, 712);
  \draw
    (-4, 712) rectangle (4, 708);
  \draw
    (4, 712) rectangle (12, 708);
  \draw[ipe pen heavier]
    (-36, 720)
     -- (-36, 716)
     -- (-32, 716)
     -- (-32, 712)
     -- (-16, 712)
     -- (-16, 716)
     -- (-20, 716)
     -- (-20, 720)
     -- (-36, 720);
  \draw[ipe pen heavier]
    (-20, 720)
     -- (-20, 716)
     -- (-16, 716)
     -- (-16, 712)
     -- (0, 712)
     -- (0, 716)
     -- (-4, 716)
     -- (-4, 720)
     -- (-20, 720);
  \draw[ipe pen heavier]
    (-4, 720)
     -- (-4, 716)
     -- (0, 716)
     -- (0, 712)
     -- (16, 712)
     -- (16, 716)
     -- (12, 716)
     -- (12, 720)
     -- (-4, 720);
  \draw
    (-36, 712) rectangle (-28, 708);
  \draw
    (-32, 708) rectangle (-24, 704);
  \draw
    (-28, 712) rectangle (-20, 708);
  \draw
    (-24, 708) rectangle (-16, 704);
  \draw
    (-20, 712) rectangle (-12, 708);
  \draw
    (-16, 708) rectangle (-8, 704);
  \draw
    (-12, 712) rectangle (-4, 708);
  \draw
    (-8, 708) rectangle (0, 704);
  \draw
    (-4, 712) rectangle (4, 708);
  \draw
    (0, 708) rectangle (8, 704);
  \draw
    (4, 712) rectangle (12, 708);
  \draw
    (8, 708) rectangle (16, 704);
  \draw[ipe pen heavier]
    (-36, 712)
     -- (-36, 708)
     -- (-32, 708)
     -- (-32, 704)
     -- (-16, 704)
     -- (-16, 708)
     -- (-20, 708)
     -- (-20, 712)
     -- (-36, 712);
  \draw[ipe pen heavier]
    (-20, 712)
     -- (-20, 708)
     -- (-16, 708)
     -- (-16, 704)
     -- (0, 704)
     -- (0, 708)
     -- (-4, 708)
     -- (-4, 712)
     -- (-20, 712);
  \draw[ipe pen heavier]
    (-4, 712)
     -- (-4, 708)
     -- (0, 708)
     -- (0, 704)
     -- (16, 704)
     -- (16, 708)
     -- (12, 708)
     -- (12, 712)
     -- (-4, 712);
  \draw
    (12, 768) rectangle (20, 764);
  \draw
    (16, 764) rectangle (24, 760);
  \draw
    (20, 768) rectangle (28, 764);
  \draw
    (24, 764) rectangle (32, 760);
  \draw
    (12, 760) rectangle (20, 756);
  \draw
    (16, 756) rectangle (24, 752);
  \draw
    (20, 760) rectangle (28, 756);
  \draw
    (24, 756) rectangle (32, 752);
  \draw
    (12, 752) rectangle (20, 748);
  \draw
    (16, 748) rectangle (24, 744);
  \draw
    (20, 752) rectangle (28, 748);
  \draw
    (24, 748) rectangle (32, 744);
  \draw
    (12, 744) rectangle (20, 740);
  \draw
    (16, 740) rectangle (24, 736);
  \draw
    (20, 744) rectangle (28, 740);
  \draw
    (24, 740) rectangle (32, 736);
  \draw
    (12, 736) rectangle (20, 732);
  \draw
    (16, 732) rectangle (24, 728);
  \draw
    (20, 736) rectangle (28, 732);
  \draw
    (24, 732) rectangle (32, 728);
  \draw
    (12, 728) rectangle (20, 724);
  \draw
    (16, 724) rectangle (24, 720);
  \draw
    (20, 728) rectangle (28, 724);
  \draw
    (24, 724) rectangle (32, 720);
  \draw
    (12, 720) rectangle (20, 716);
  \draw
    (16, 716) rectangle (24, 712);
  \draw
    (20, 720) rectangle (28, 716);
  \draw
    (24, 716) rectangle (32, 712);
  \draw
    (12, 712) rectangle (20, 708);
  \draw
    (16, 708) rectangle (24, 704);
  \draw
    (20, 712) rectangle (28, 708);
  \draw
    (24, 708) rectangle (32, 704);
  \draw[ipe pen heavier]
    (12, 768)
     -- (12, 764)
     -- (16, 764)
     -- (16, 760)
     -- (32, 760)
     -- (32, 764)
     -- (28, 764)
     -- (28, 768)
     -- (12, 768);
  \draw
    (12, 760) rectangle (20, 756);
  \draw
    (16, 756) rectangle (24, 752);
  \draw
    (20, 760) rectangle (28, 756);
  \draw
    (24, 756) rectangle (32, 752);
  \draw
    (12, 752) rectangle (20, 748);
  \draw
    (20, 752) rectangle (28, 748);
  \draw[ipe pen heavier]
    (12, 760)
     -- (12, 756)
     -- (16, 756)
     -- (16, 752)
     -- (32, 752)
     -- (32, 756)
     -- (28, 756)
     -- (28, 760)
     -- (12, 760);
  \draw
    (12, 752) rectangle (20, 748);
  \draw
    (16, 748) rectangle (24, 744);
  \draw
    (20, 752) rectangle (28, 748);
  \draw
    (24, 748) rectangle (32, 744);
  \draw
    (12, 744) rectangle (20, 740);
  \draw
    (20, 744) rectangle (28, 740);
  \draw[ipe pen heavier]
    (12, 752)
     -- (12, 748)
     -- (16, 748)
     -- (16, 744)
     -- (32, 744)
     -- (32, 748)
     -- (28, 748)
     -- (28, 752)
     -- (12, 752);
  \draw
    (12, 744) rectangle (20, 740);
  \draw
    (16, 740) rectangle (24, 736);
  \draw
    (20, 744) rectangle (28, 740);
  \draw
    (24, 740) rectangle (32, 736);
  \draw
    (12, 736) rectangle (20, 732);
  \draw
    (20, 736) rectangle (28, 732);
  \draw[ipe pen heavier]
    (12, 744)
     -- (12, 740)
     -- (16, 740)
     -- (16, 736)
     -- (32, 736)
     -- (32, 740)
     -- (28, 740)
     -- (28, 744)
     -- (12, 744);
  \draw
    (12, 736) rectangle (20, 732);
  \draw
    (16, 732) rectangle (24, 728);
  \draw
    (20, 736) rectangle (28, 732);
  \draw
    (24, 732) rectangle (32, 728);
  \draw
    (12, 728) rectangle (20, 724);
  \draw
    (20, 728) rectangle (28, 724);
  \draw[ipe pen heavier]
    (12, 736)
     -- (12, 732)
     -- (16, 732)
     -- (16, 728)
     -- (32, 728)
     -- (32, 732)
     -- (28, 732)
     -- (28, 736)
     -- (12, 736);
  \draw
    (12, 728) rectangle (20, 724);
  \draw
    (16, 724) rectangle (24, 720);
  \draw
    (20, 728) rectangle (28, 724);
  \draw
    (24, 724) rectangle (32, 720);
  \draw
    (12, 720) rectangle (20, 716);
  \draw
    (20, 720) rectangle (28, 716);
  \draw[ipe pen heavier]
    (12, 728)
     -- (12, 724)
     -- (16, 724)
     -- (16, 720)
     -- (32, 720)
     -- (32, 724)
     -- (28, 724)
     -- (28, 728)
     -- (12, 728);
  \draw
    (12, 720) rectangle (20, 716);
  \draw
    (16, 716) rectangle (24, 712);
  \draw
    (20, 720) rectangle (28, 716);
  \draw
    (24, 716) rectangle (32, 712);
  \draw
    (12, 712) rectangle (20, 708);
  \draw
    (20, 712) rectangle (28, 708);
  \draw[ipe pen heavier]
    (12, 720)
     -- (12, 716)
     -- (16, 716)
     -- (16, 712)
     -- (32, 712)
     -- (32, 716)
     -- (28, 716)
     -- (28, 720)
     -- (12, 720);
  \draw
    (12, 712) rectangle (20, 708);
  \draw
    (16, 708) rectangle (24, 704);
  \draw
    (20, 712) rectangle (28, 708);
  \draw
    (24, 708) rectangle (32, 704);
  \draw[ipe pen heavier]
    (12, 712)
     -- (12, 708)
     -- (16, 708)
     -- (16, 704)
     -- (32, 704)
     -- (32, 708)
     -- (28, 708)
     -- (28, 712)
     -- (12, 712);
  \draw
    (28, 768) rectangle (36, 764);
  \draw
    (32, 764) rectangle (40, 760);
  \draw
    (36, 768) rectangle (44, 764);
  \draw
    (40, 764) rectangle (48, 760);
  \draw
    (28, 760) rectangle (36, 756);
  \draw
    (32, 756) rectangle (40, 752);
  \draw
    (36, 760) rectangle (44, 756);
  \draw
    (40, 756) rectangle (48, 752);
  \draw
    (28, 752) rectangle (36, 748);
  \draw
    (32, 748) rectangle (40, 744);
  \draw
    (36, 752) rectangle (44, 748);
  \draw
    (40, 748) rectangle (48, 744);
  \draw
    (28, 744) rectangle (36, 740);
  \draw
    (32, 740) rectangle (40, 736);
  \draw
    (36, 744) rectangle (44, 740);
  \draw
    (40, 740) rectangle (48, 736);
  \draw
    (28, 736) rectangle (36, 732);
  \draw
    (32, 732) rectangle (40, 728);
  \draw
    (36, 736) rectangle (44, 732);
  \draw
    (40, 732) rectangle (48, 728);
  \draw
    (28, 728) rectangle (36, 724);
  \draw
    (32, 724) rectangle (40, 720);
  \draw
    (36, 728) rectangle (44, 724);
  \draw
    (40, 724) rectangle (48, 720);
  \draw
    (28, 720) rectangle (36, 716);
  \draw
    (32, 716) rectangle (40, 712);
  \draw
    (36, 720) rectangle (44, 716);
  \draw
    (40, 716) rectangle (48, 712);
  \draw
    (28, 712) rectangle (36, 708);
  \draw
    (32, 708) rectangle (40, 704);
  \draw
    (36, 712) rectangle (44, 708);
  \draw
    (40, 708) rectangle (48, 704);
  \draw[ipe pen heavier]
    (28, 768)
     -- (28, 764)
     -- (32, 764)
     -- (32, 760)
     -- (48, 760)
     -- (48, 764)
     -- (44, 764)
     -- (44, 768)
     -- (28, 768);
  \draw
    (28, 760) rectangle (36, 756);
  \draw
    (32, 756) rectangle (40, 752);
  \draw
    (36, 760) rectangle (44, 756);
  \draw
    (40, 756) rectangle (48, 752);
  \draw
    (28, 752) rectangle (36, 748);
  \draw
    (36, 752) rectangle (44, 748);
  \draw[ipe pen heavier]
    (28, 760)
     -- (28, 756)
     -- (32, 756)
     -- (32, 752)
     -- (48, 752)
     -- (48, 756)
     -- (44, 756)
     -- (44, 760)
     -- (28, 760);
  \draw
    (28, 752) rectangle (36, 748);
  \draw
    (32, 748) rectangle (40, 744);
  \draw
    (36, 752) rectangle (44, 748);
  \draw
    (40, 748) rectangle (48, 744);
  \draw
    (28, 744) rectangle (36, 740);
  \draw
    (36, 744) rectangle (44, 740);
  \draw[ipe pen heavier]
    (28, 752)
     -- (28, 748)
     -- (32, 748)
     -- (32, 744)
     -- (48, 744)
     -- (48, 748)
     -- (44, 748)
     -- (44, 752)
     -- (28, 752);
  \draw
    (28, 744) rectangle (36, 740);
  \draw
    (32, 740) rectangle (40, 736);
  \draw
    (36, 744) rectangle (44, 740);
  \draw
    (40, 740) rectangle (48, 736);
  \draw
    (28, 736) rectangle (36, 732);
  \draw
    (36, 736) rectangle (44, 732);
  \draw[ipe pen heavier]
    (28, 744)
     -- (28, 740)
     -- (32, 740)
     -- (32, 736)
     -- (48, 736)
     -- (48, 740)
     -- (44, 740)
     -- (44, 744)
     -- (28, 744);
  \draw
    (28, 736) rectangle (36, 732);
  \draw
    (32, 732) rectangle (40, 728);
  \draw
    (36, 736) rectangle (44, 732);
  \draw
    (40, 732) rectangle (48, 728);
  \draw
    (28, 728) rectangle (36, 724);
  \draw
    (36, 728) rectangle (44, 724);
  \draw[ipe pen heavier]
    (28, 736)
     -- (28, 732)
     -- (32, 732)
     -- (32, 728)
     -- (48, 728)
     -- (48, 732)
     -- (44, 732)
     -- (44, 736)
     -- (28, 736);
  \draw
    (28, 728) rectangle (36, 724);
  \draw
    (32, 724) rectangle (40, 720);
  \draw
    (36, 728) rectangle (44, 724);
  \draw
    (40, 724) rectangle (48, 720);
  \draw
    (28, 720) rectangle (36, 716);
  \draw
    (36, 720) rectangle (44, 716);
  \draw[ipe pen heavier]
    (28, 728)
     -- (28, 724)
     -- (32, 724)
     -- (32, 720)
     -- (48, 720)
     -- (48, 724)
     -- (44, 724)
     -- (44, 728)
     -- (28, 728);
  \draw
    (28, 720) rectangle (36, 716);
  \draw
    (32, 716) rectangle (40, 712);
  \draw
    (36, 720) rectangle (44, 716);
  \draw
    (40, 716) rectangle (48, 712);
  \draw
    (28, 712) rectangle (36, 708);
  \draw
    (36, 712) rectangle (44, 708);
  \draw[ipe pen heavier]
    (28, 720)
     -- (28, 716)
     -- (32, 716)
     -- (32, 712)
     -- (48, 712)
     -- (48, 716)
     -- (44, 716)
     -- (44, 720)
     -- (28, 720);
  \draw
    (28, 712) rectangle (36, 708);
  \draw
    (32, 708) rectangle (40, 704);
  \draw
    (36, 712) rectangle (44, 708);
  \draw
    (40, 708) rectangle (48, 704);
  \draw[ipe pen heavier]
    (28, 712)
     -- (28, 708)
     -- (32, 708)
     -- (32, 704)
     -- (48, 704)
     -- (48, 708)
     -- (44, 708)
     -- (44, 712)
     -- (28, 712);
  \draw[ipe pen heavier, ipe opacity 30]
    (-36, 744)
     -- (-36, 740)
     -- (-32, 740)
     -- (-32, 736)
     -- (-36, 736)
     -- (-36, 732)
     -- (-32, 732)
     -- (-32, 728)
     -- (0, 728)
     -- (0, 732)
     -- (-4, 732)
     -- (-4, 736)
     -- (0, 736)
     -- (0, 740)
     -- (-4, 740)
     -- (-4, 744)
     -- (-36, 744);
  \draw
    (212, 768) rectangle (220, 764);
  \draw
    (216, 764) rectangle (224, 760);
  \draw
    (220, 768) rectangle (228, 764);
  \draw
    (224, 764) rectangle (232, 760);
  \draw
    (228, 768) rectangle (236, 764);
  \draw
    (232, 764) rectangle (240, 760);
  \draw
    (212, 760) rectangle (220, 756);
  \draw
    (216, 756) rectangle (224, 752);
  \draw
    (220, 760) rectangle (228, 756);
  \draw
    (224, 756) rectangle (232, 752);
  \draw
    (228, 760) rectangle (236, 756);
  \draw
    (232, 756) rectangle (240, 752);
  \draw
    (212, 752) rectangle (220, 748);
  \draw
    (216, 748) rectangle (224, 744);
  \draw
    (220, 752) rectangle (228, 748);
  \draw
    (224, 748) rectangle (232, 744);
  \draw
    (228, 752) rectangle (236, 748);
  \draw
    (232, 748) rectangle (240, 744);
  \draw
    (212, 744) rectangle (220, 740);
  \draw
    (216, 740) rectangle (224, 736);
  \draw
    (220, 744) rectangle (228, 740);
  \draw
    (224, 740) rectangle (232, 736);
  \draw
    (228, 744) rectangle (236, 740);
  \draw
    (232, 740) rectangle (240, 736);
  \draw
    (236, 768) rectangle (244, 764);
  \draw
    (240, 764) rectangle (248, 760);
  \draw
    (236, 760) rectangle (244, 756);
  \draw
    (240, 756) rectangle (248, 752);
  \draw
    (236, 752) rectangle (244, 748);
  \draw
    (240, 748) rectangle (248, 744);
  \draw
    (236, 744) rectangle (244, 740);
  \draw
    (240, 740) rectangle (248, 736);
  \draw
    (244, 768) rectangle (252, 764);
  \draw
    (248, 764) rectangle (256, 760);
  \draw
    (252, 768) rectangle (260, 764);
  \draw
    (256, 764) rectangle (264, 760);
  \draw
    (260, 768) rectangle (268, 764);
  \draw
    (264, 764) rectangle (272, 760);
  \draw
    (244, 760) rectangle (252, 756);
  \draw
    (248, 756) rectangle (256, 752);
  \draw
    (252, 760) rectangle (260, 756);
  \draw
    (256, 756) rectangle (264, 752);
  \draw
    (260, 760) rectangle (268, 756);
  \draw
    (264, 756) rectangle (272, 752);
  \draw
    (244, 752) rectangle (252, 748);
  \draw
    (248, 748) rectangle (256, 744);
  \draw
    (252, 752) rectangle (260, 748);
  \draw
    (256, 748) rectangle (264, 744);
  \draw
    (260, 752) rectangle (268, 748);
  \draw
    (264, 748) rectangle (272, 744);
  \draw
    (244, 744) rectangle (252, 740);
  \draw
    (248, 740) rectangle (256, 736);
  \draw
    (252, 744) rectangle (260, 740);
  \draw
    (256, 740) rectangle (264, 736);
  \draw
    (260, 744) rectangle (268, 740);
  \draw
    (264, 740) rectangle (272, 736);
  \draw
    (268, 768) rectangle (276, 764);
  \draw
    (272, 764) rectangle (280, 760);
  \draw
    (268, 760) rectangle (276, 756);
  \draw
    (272, 756) rectangle (280, 752);
  \draw
    (268, 752) rectangle (276, 748);
  \draw
    (272, 748) rectangle (280, 744);
  \draw
    (268, 744) rectangle (276, 740);
  \draw
    (272, 740) rectangle (280, 736);
  \draw
    (268, 768) rectangle (276, 764);
  \draw
    (272, 764) rectangle (280, 760);
  \draw
    (276, 768) rectangle (284, 764);
  \draw
    (280, 764) rectangle (288, 760);
  \draw
    (284, 768) rectangle (292, 764);
  \draw
    (288, 764) rectangle (296, 760);
  \draw
    (268, 760) rectangle (276, 756);
  \draw
    (272, 756) rectangle (280, 752);
  \draw
    (276, 760) rectangle (284, 756);
  \draw
    (280, 756) rectangle (288, 752);
  \draw
    (284, 760) rectangle (292, 756);
  \draw
    (288, 756) rectangle (296, 752);
  \draw
    (268, 752) rectangle (276, 748);
  \draw
    (272, 748) rectangle (280, 744);
  \draw
    (276, 752) rectangle (284, 748);
  \draw
    (280, 748) rectangle (288, 744);
  \draw
    (284, 752) rectangle (292, 748);
  \draw
    (288, 748) rectangle (296, 744);
  \draw
    (268, 744) rectangle (276, 740);
  \draw
    (272, 740) rectangle (280, 736);
  \draw
    (276, 744) rectangle (284, 740);
  \draw
    (280, 740) rectangle (288, 736);
  \draw
    (284, 744) rectangle (292, 740);
  \draw
    (288, 740) rectangle (296, 736);
  \draw
    (292, 768) rectangle (300, 764);
  \draw
    (296, 764) rectangle (304, 760);
  \draw
    (292, 760) rectangle (300, 756);
  \draw
    (296, 756) rectangle (304, 752);
  \draw
    (292, 752) rectangle (300, 748);
  \draw
    (296, 748) rectangle (304, 744);
  \draw
    (292, 744) rectangle (300, 740);
  \draw
    (296, 740) rectangle (304, 736);
  \draw
    (300, 768) rectangle (308, 764);
  \draw
    (304, 764) rectangle (312, 760);
  \draw
    (308, 768) rectangle (316, 764);
  \draw
    (312, 764) rectangle (320, 760);
  \draw
    (316, 768) rectangle (324, 764);
  \draw
    (320, 764) rectangle (328, 760);
  \draw
    (300, 760) rectangle (308, 756);
  \draw
    (304, 756) rectangle (312, 752);
  \draw
    (308, 760) rectangle (316, 756);
  \draw
    (312, 756) rectangle (320, 752);
  \draw
    (316, 760) rectangle (324, 756);
  \draw
    (320, 756) rectangle (328, 752);
  \draw
    (300, 752) rectangle (308, 748);
  \draw
    (304, 748) rectangle (312, 744);
  \draw
    (308, 752) rectangle (316, 748);
  \draw
    (312, 748) rectangle (320, 744);
  \draw
    (316, 752) rectangle (324, 748);
  \draw
    (320, 748) rectangle (328, 744);
  \draw
    (300, 744) rectangle (308, 740);
  \draw
    (304, 740) rectangle (312, 736);
  \draw
    (308, 744) rectangle (316, 740);
  \draw
    (312, 740) rectangle (320, 736);
  \draw
    (316, 744) rectangle (324, 740);
  \draw
    (320, 740) rectangle (328, 736);
  \draw
    (324, 768) rectangle (332, 764);
  \draw
    (328, 764) rectangle (336, 760);
  \draw
    (324, 760) rectangle (332, 756);
  \draw
    (328, 756) rectangle (336, 752);
  \draw
    (324, 752) rectangle (332, 748);
  \draw
    (328, 748) rectangle (336, 744);
  \draw
    (324, 744) rectangle (332, 740);
  \draw
    (328, 740) rectangle (336, 736);
  \draw
    (212, 736) rectangle (220, 732);
  \draw
    (216, 732) rectangle (224, 728);
  \draw
    (220, 736) rectangle (228, 732);
  \draw
    (224, 732) rectangle (232, 728);
  \draw
    (228, 736) rectangle (236, 732);
  \draw
    (232, 732) rectangle (240, 728);
  \draw
    (212, 728) rectangle (220, 724);
  \draw
    (216, 724) rectangle (224, 720);
  \draw
    (220, 728) rectangle (228, 724);
  \draw
    (224, 724) rectangle (232, 720);
  \draw
    (228, 728) rectangle (236, 724);
  \draw
    (232, 724) rectangle (240, 720);
  \draw
    (212, 720) rectangle (220, 716);
  \draw
    (216, 716) rectangle (224, 712);
  \draw
    (220, 720) rectangle (228, 716);
  \draw
    (224, 716) rectangle (232, 712);
  \draw
    (228, 720) rectangle (236, 716);
  \draw
    (232, 716) rectangle (240, 712);
  \draw
    (212, 712) rectangle (220, 708);
  \draw
    (216, 708) rectangle (224, 704);
  \draw
    (220, 712) rectangle (228, 708);
  \draw
    (224, 708) rectangle (232, 704);
  \draw
    (228, 712) rectangle (236, 708);
  \draw
    (232, 708) rectangle (240, 704);
  \draw
    (236, 736) rectangle (244, 732);
  \draw
    (240, 732) rectangle (248, 728);
  \draw
    (236, 728) rectangle (244, 724);
  \draw
    (240, 724) rectangle (248, 720);
  \draw
    (236, 720) rectangle (244, 716);
  \draw
    (240, 716) rectangle (248, 712);
  \draw
    (236, 712) rectangle (244, 708);
  \draw
    (240, 708) rectangle (248, 704);
  \draw
    (244, 736) rectangle (252, 732);
  \draw
    (248, 732) rectangle (256, 728);
  \draw
    (252, 736) rectangle (260, 732);
  \draw
    (256, 732) rectangle (264, 728);
  \draw
    (260, 736) rectangle (268, 732);
  \draw
    (264, 732) rectangle (272, 728);
  \draw
    (244, 728) rectangle (252, 724);
  \draw
    (248, 724) rectangle (256, 720);
  \draw
    (252, 728) rectangle (260, 724);
  \draw
    (256, 724) rectangle (264, 720);
  \draw
    (260, 728) rectangle (268, 724);
  \draw
    (264, 724) rectangle (272, 720);
  \draw
    (244, 720) rectangle (252, 716);
  \draw
    (248, 716) rectangle (256, 712);
  \draw
    (252, 720) rectangle (260, 716);
  \draw
    (256, 716) rectangle (264, 712);
  \draw
    (260, 720) rectangle (268, 716);
  \draw
    (264, 716) rectangle (272, 712);
  \draw
    (244, 712) rectangle (252, 708);
  \draw
    (248, 708) rectangle (256, 704);
  \draw
    (252, 712) rectangle (260, 708);
  \draw
    (256, 708) rectangle (264, 704);
  \draw
    (260, 712) rectangle (268, 708);
  \draw
    (264, 708) rectangle (272, 704);
  \draw
    (268, 736) rectangle (276, 732);
  \draw
    (272, 732) rectangle (280, 728);
  \draw
    (268, 728) rectangle (276, 724);
  \draw
    (272, 724) rectangle (280, 720);
  \draw
    (268, 720) rectangle (276, 716);
  \draw
    (272, 716) rectangle (280, 712);
  \draw
    (268, 712) rectangle (276, 708);
  \draw
    (272, 708) rectangle (280, 704);
  \draw
    (268, 736) rectangle (276, 732);
  \draw
    (272, 732) rectangle (280, 728);
  \draw
    (276, 736) rectangle (284, 732);
  \draw
    (280, 732) rectangle (288, 728);
  \draw
    (284, 736) rectangle (292, 732);
  \draw
    (288, 732) rectangle (296, 728);
  \draw
    (268, 728) rectangle (276, 724);
  \draw
    (272, 724) rectangle (280, 720);
  \draw
    (276, 728) rectangle (284, 724);
  \draw
    (280, 724) rectangle (288, 720);
  \draw
    (284, 728) rectangle (292, 724);
  \draw
    (288, 724) rectangle (296, 720);
  \draw
    (268, 720) rectangle (276, 716);
  \draw
    (272, 716) rectangle (280, 712);
  \draw
    (276, 720) rectangle (284, 716);
  \draw
    (280, 716) rectangle (288, 712);
  \draw
    (284, 720) rectangle (292, 716);
  \draw
    (288, 716) rectangle (296, 712);
  \draw
    (268, 712) rectangle (276, 708);
  \draw
    (272, 708) rectangle (280, 704);
  \draw
    (276, 712) rectangle (284, 708);
  \draw
    (280, 708) rectangle (288, 704);
  \draw
    (284, 712) rectangle (292, 708);
  \draw
    (288, 708) rectangle (296, 704);
  \draw
    (292, 736) rectangle (300, 732);
  \draw
    (296, 732) rectangle (304, 728);
  \draw
    (292, 728) rectangle (300, 724);
  \draw
    (296, 724) rectangle (304, 720);
  \draw
    (292, 720) rectangle (300, 716);
  \draw
    (296, 716) rectangle (304, 712);
  \draw
    (292, 712) rectangle (300, 708);
  \draw
    (296, 708) rectangle (304, 704);
  \draw
    (300, 736) rectangle (308, 732);
  \draw
    (304, 732) rectangle (312, 728);
  \draw
    (308, 736) rectangle (316, 732);
  \draw
    (312, 732) rectangle (320, 728);
  \draw
    (316, 736) rectangle (324, 732);
  \draw
    (320, 732) rectangle (328, 728);
  \draw
    (300, 728) rectangle (308, 724);
  \draw
    (304, 724) rectangle (312, 720);
  \draw
    (308, 728) rectangle (316, 724);
  \draw
    (312, 724) rectangle (320, 720);
  \draw
    (316, 728) rectangle (324, 724);
  \draw
    (320, 724) rectangle (328, 720);
  \draw
    (300, 720) rectangle (308, 716);
  \draw
    (304, 716) rectangle (312, 712);
  \draw
    (308, 720) rectangle (316, 716);
  \draw
    (312, 716) rectangle (320, 712);
  \draw
    (316, 720) rectangle (324, 716);
  \draw
    (320, 716) rectangle (328, 712);
  \draw
    (300, 712) rectangle (308, 708);
  \draw
    (304, 708) rectangle (312, 704);
  \draw
    (308, 712) rectangle (316, 708);
  \draw
    (312, 708) rectangle (320, 704);
  \draw
    (316, 712) rectangle (324, 708);
  \draw
    (320, 708) rectangle (328, 704);
  \draw
    (324, 736) rectangle (332, 732);
  \draw
    (328, 732) rectangle (336, 728);
  \draw
    (324, 728) rectangle (332, 724);
  \draw
    (328, 724) rectangle (336, 720);
  \draw
    (324, 720) rectangle (332, 716);
  \draw
    (328, 716) rectangle (336, 712);
  \draw
    (324, 712) rectangle (332, 708);
  \draw
    (328, 708) rectangle (336, 704);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (112, 744)
     -- (212, 768);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (116, 728)
     -- (216, 704);
  \draw
    (64, 768)
     -- (64, 764)
     -- (68, 764)
     -- (68, 760)
     -- (84, 760)
     -- (84, 764)
     -- (80, 764)
     -- (80, 768)
     -- (64, 768);
  \draw
    (64, 760)
     -- (64, 756)
     -- (68, 756)
     -- (68, 752)
     -- (84, 752)
     -- (84, 756)
     -- (80, 756)
     -- (80, 760)
     -- (64, 760);
  \draw
    (64, 752)
     -- (64, 748)
     -- (68, 748)
     -- (68, 744)
     -- (84, 744)
     -- (84, 748)
     -- (80, 748)
     -- (80, 752)
     -- (64, 752);
  \draw
    (64, 744)
     -- (64, 740)
     -- (68, 740)
     -- (68, 736)
     -- (84, 736)
     -- (84, 740)
     -- (80, 740)
     -- (80, 744)
     -- (64, 744);
  \draw
    (64, 736)
     -- (64, 732)
     -- (68, 732)
     -- (68, 728)
     -- (84, 728)
     -- (84, 732)
     -- (80, 732)
     -- (80, 736)
     -- (64, 736);
  \draw
    (64, 728)
     -- (64, 724)
     -- (68, 724)
     -- (68, 720)
     -- (84, 720)
     -- (84, 724)
     -- (80, 724)
     -- (80, 728)
     -- (64, 728);
  \draw
    (64, 720)
     -- (64, 716)
     -- (68, 716)
     -- (68, 712)
     -- (84, 712)
     -- (84, 716)
     -- (80, 716)
     -- (80, 720)
     -- (64, 720);
  \draw
    (64, 712)
     -- (64, 708)
     -- (68, 708)
     -- (68, 704)
     -- (84, 704)
     -- (84, 708)
     -- (80, 708)
     -- (80, 712)
     -- (64, 712);
  \draw
    (80, 768)
     -- (80, 764)
     -- (84, 764)
     -- (84, 760)
     -- (100, 760)
     -- (100, 764)
     -- (96, 764)
     -- (96, 768)
     -- (80, 768);
  \draw
    (80, 760)
     -- (80, 756)
     -- (84, 756)
     -- (84, 752)
     -- (100, 752)
     -- (100, 756)
     -- (96, 756)
     -- (96, 760)
     -- (80, 760);
  \draw
    (80, 752)
     -- (80, 748)
     -- (84, 748)
     -- (84, 744)
     -- (100, 744)
     -- (100, 748)
     -- (96, 748)
     -- (96, 752)
     -- (80, 752);
  \draw
    (80, 744)
     -- (80, 740)
     -- (84, 740)
     -- (84, 736)
     -- (100, 736)
     -- (100, 740)
     -- (96, 740)
     -- (96, 744)
     -- (80, 744);
  \draw
    (80, 736)
     -- (80, 732)
     -- (84, 732)
     -- (84, 728)
     -- (100, 728)
     -- (100, 732)
     -- (96, 732)
     -- (96, 736)
     -- (80, 736);
  \draw
    (80, 728)
     -- (80, 724)
     -- (84, 724)
     -- (84, 720)
     -- (100, 720)
     -- (100, 724)
     -- (96, 724)
     -- (96, 728)
     -- (80, 728);
  \draw
    (80, 720)
     -- (80, 716)
     -- (84, 716)
     -- (84, 712)
     -- (100, 712)
     -- (100, 716)
     -- (96, 716)
     -- (96, 720)
     -- (80, 720);
  \draw
    (80, 712)
     -- (80, 708)
     -- (84, 708)
     -- (84, 704)
     -- (100, 704)
     -- (100, 708)
     -- (96, 708)
     -- (96, 712)
     -- (80, 712);
  \draw
    (96, 768)
     -- (96, 764)
     -- (100, 764)
     -- (100, 760)
     -- (116, 760)
     -- (116, 764)
     -- (112, 764)
     -- (112, 768)
     -- (96, 768);
  \draw
    (96, 760)
     -- (96, 756)
     -- (100, 756)
     -- (100, 752)
     -- (116, 752)
     -- (116, 756)
     -- (112, 756)
     -- (112, 760)
     -- (96, 760);
  \draw
    (96, 752)
     -- (96, 748)
     -- (100, 748)
     -- (100, 744)
     -- (116, 744)
     -- (116, 748)
     -- (112, 748)
     -- (112, 752)
     -- (96, 752);
  \draw
    (96, 744)
     -- (96, 740)
     -- (100, 740)
     -- (100, 736)
     -- (116, 736)
     -- (116, 740)
     -- (112, 740)
     -- (112, 744)
     -- (96, 744);
  \draw
    (96, 736)
     -- (96, 732)
     -- (100, 732)
     -- (100, 728)
     -- (116, 728)
     -- (116, 732)
     -- (112, 732)
     -- (112, 736)
     -- (96, 736);
  \draw
    (96, 728)
     -- (96, 724)
     -- (100, 724)
     -- (100, 720)
     -- (116, 720)
     -- (116, 724)
     -- (112, 724)
     -- (112, 728)
     -- (96, 728);
  \draw
    (96, 720)
     -- (96, 716)
     -- (100, 716)
     -- (100, 712)
     -- (116, 712)
     -- (116, 716)
     -- (112, 716)
     -- (112, 720)
     -- (96, 720);
  \draw
    (96, 712)
     -- (96, 708)
     -- (100, 708)
     -- (100, 704)
     -- (116, 704)
     -- (116, 708)
     -- (112, 708)
     -- (112, 712)
     -- (96, 712);
  \draw
    (112, 768)
     -- (112, 764)
     -- (116, 764)
     -- (116, 760)
     -- (132, 760)
     -- (132, 764)
     -- (128, 764)
     -- (128, 768)
     -- (112, 768);
  \draw
    (112, 760)
     -- (112, 756)
     -- (116, 756)
     -- (116, 752)
     -- (132, 752)
     -- (132, 756)
     -- (128, 756)
     -- (128, 760)
     -- (112, 760);
  \draw
    (112, 752)
     -- (112, 748)
     -- (116, 748)
     -- (116, 744)
     -- (132, 744)
     -- (132, 748)
     -- (128, 748)
     -- (128, 752)
     -- (112, 752);
  \draw
    (112, 744)
     -- (112, 740)
     -- (116, 740)
     -- (116, 736)
     -- (132, 736)
     -- (132, 740)
     -- (128, 740)
     -- (128, 744)
     -- (112, 744);
  \draw
    (112, 736)
     -- (112, 732)
     -- (116, 732)
     -- (116, 728)
     -- (132, 728)
     -- (132, 732)
     -- (128, 732)
     -- (128, 736)
     -- (112, 736);
  \draw
    (112, 728)
     -- (112, 724)
     -- (116, 724)
     -- (116, 720)
     -- (132, 720)
     -- (132, 724)
     -- (128, 724)
     -- (128, 728)
     -- (112, 728);
  \draw
    (112, 720)
     -- (112, 716)
     -- (116, 716)
     -- (116, 712)
     -- (132, 712)
     -- (132, 716)
     -- (128, 716)
     -- (128, 720)
     -- (112, 720);
  \draw
    (112, 712)
     -- (112, 708)
     -- (116, 708)
     -- (116, 704)
     -- (132, 704)
     -- (132, 708)
     -- (128, 708)
     -- (128, 712)
     -- (112, 712);
  \draw
    (128, 768)
     -- (128, 764)
     -- (132, 764)
     -- (132, 760)
     -- (148, 760)
     -- (148, 764)
     -- (144, 764)
     -- (144, 768)
     -- (128, 768);
  \draw
    (128, 760)
     -- (128, 756)
     -- (132, 756)
     -- (132, 752)
     -- (148, 752)
     -- (148, 756)
     -- (144, 756)
     -- (144, 760)
     -- (128, 760);
  \draw
    (128, 752)
     -- (128, 748)
     -- (132, 748)
     -- (132, 744)
     -- (148, 744)
     -- (148, 748)
     -- (144, 748)
     -- (144, 752)
     -- (128, 752);
  \draw
    (128, 744)
     -- (128, 740)
     -- (132, 740)
     -- (132, 736)
     -- (148, 736)
     -- (148, 740)
     -- (144, 740)
     -- (144, 744)
     -- (128, 744);
  \draw
    (128, 736)
     -- (128, 732)
     -- (132, 732)
     -- (132, 728)
     -- (148, 728)
     -- (148, 732)
     -- (144, 732)
     -- (144, 736)
     -- (128, 736);
  \draw
    (128, 728)
     -- (128, 724)
     -- (132, 724)
     -- (132, 720)
     -- (148, 720)
     -- (148, 724)
     -- (144, 724)
     -- (144, 728)
     -- (128, 728);
  \draw
    (128, 720)
     -- (128, 716)
     -- (132, 716)
     -- (132, 712)
     -- (148, 712)
     -- (148, 716)
     -- (144, 716)
     -- (144, 720)
     -- (128, 720);
  \draw
    (128, 712)
     -- (128, 708)
     -- (132, 708)
     -- (132, 704)
     -- (148, 704)
     -- (148, 708)
     -- (144, 708)
     -- (144, 712)
     -- (128, 712);
  \draw
    (144, 768)
     -- (144, 764)
     -- (148, 764)
     -- (148, 760)
     -- (164, 760)
     -- (164, 764)
     -- (160, 764)
     -- (160, 768)
     -- (144, 768);
  \draw
    (144, 760)
     -- (144, 756)
     -- (148, 756)
     -- (148, 752)
     -- (164, 752)
     -- (164, 756)
     -- (160, 756)
     -- (160, 760)
     -- (144, 760);
  \draw
    (144, 752)
     -- (144, 748)
     -- (148, 748)
     -- (148, 744)
     -- (164, 744)
     -- (164, 748)
     -- (160, 748)
     -- (160, 752)
     -- (144, 752);
  \draw
    (144, 744)
     -- (144, 740)
     -- (148, 740)
     -- (148, 736)
     -- (164, 736)
     -- (164, 740)
     -- (160, 740)
     -- (160, 744)
     -- (144, 744);
  \draw
    (144, 736)
     -- (144, 732)
     -- (148, 732)
     -- (148, 728)
     -- (164, 728)
     -- (164, 732)
     -- (160, 732)
     -- (160, 736)
     -- (144, 736);
  \draw
    (144, 728)
     -- (144, 724)
     -- (148, 724)
     -- (148, 720)
     -- (164, 720)
     -- (164, 724)
     -- (160, 724)
     -- (160, 728)
     -- (144, 728);
  \draw
    (144, 720)
     -- (144, 716)
     -- (148, 716)
     -- (148, 712)
     -- (164, 712)
     -- (164, 716)
     -- (160, 716)
     -- (160, 720)
     -- (144, 720);
  \draw
    (144, 712)
     -- (144, 708)
     -- (148, 708)
     -- (148, 704)
     -- (164, 704)
     -- (164, 708)
     -- (160, 708)
     -- (160, 712)
     -- (144, 712);
  \draw
    (160, 768)
     -- (160, 764)
     -- (164, 764)
     -- (164, 760)
     -- (180, 760)
     -- (180, 764)
     -- (176, 764)
     -- (176, 768)
     -- (160, 768);
  \draw
    (160, 760)
     -- (160, 756)
     -- (164, 756)
     -- (164, 752)
     -- (180, 752)
     -- (180, 756)
     -- (176, 756)
     -- (176, 760)
     -- (160, 760);
  \draw
    (160, 752)
     -- (160, 748)
     -- (164, 748)
     -- (164, 744)
     -- (180, 744)
     -- (180, 748)
     -- (176, 748)
     -- (176, 752)
     -- (160, 752);
  \draw
    (160, 744)
     -- (160, 740)
     -- (164, 740)
     -- (164, 736)
     -- (180, 736)
     -- (180, 740)
     -- (176, 740)
     -- (176, 744)
     -- (160, 744);
  \draw
    (160, 736)
     -- (160, 732)
     -- (164, 732)
     -- (164, 728)
     -- (180, 728)
     -- (180, 732)
     -- (176, 732)
     -- (176, 736)
     -- (160, 736);
  \draw
    (160, 728)
     -- (160, 724)
     -- (164, 724)
     -- (164, 720)
     -- (180, 720)
     -- (180, 724)
     -- (176, 724)
     -- (176, 728)
     -- (160, 728);
  \draw
    (160, 720)
     -- (160, 716)
     -- (164, 716)
     -- (164, 712)
     -- (180, 712)
     -- (180, 716)
     -- (176, 716)
     -- (176, 720)
     -- (160, 720);
  \draw
    (160, 712)
     -- (160, 708)
     -- (164, 708)
     -- (164, 704)
     -- (180, 704)
     -- (180, 708)
     -- (176, 708)
     -- (176, 712)
     -- (160, 712);
  \draw
    (176, 768)
     -- (176, 764)
     -- (180, 764)
     -- (180, 760)
     -- (196, 760)
     -- (196, 764)
     -- (192, 764)
     -- (192, 768)
     -- (176, 768);
  \draw
    (176, 760)
     -- (176, 756)
     -- (180, 756)
     -- (180, 752)
     -- (196, 752)
     -- (196, 756)
     -- (192, 756)
     -- (192, 760)
     -- (176, 760);
  \draw
    (176, 752)
     -- (176, 748)
     -- (180, 748)
     -- (180, 744)
     -- (196, 744)
     -- (196, 748)
     -- (192, 748)
     -- (192, 752)
     -- (176, 752);
  \draw
    (176, 744)
     -- (176, 740)
     -- (180, 740)
     -- (180, 736)
     -- (196, 736)
     -- (196, 740)
     -- (192, 740)
     -- (192, 744)
     -- (176, 744);
  \draw
    (176, 736)
     -- (176, 732)
     -- (180, 732)
     -- (180, 728)
     -- (196, 728)
     -- (196, 732)
     -- (192, 732)
     -- (192, 736)
     -- (176, 736);
  \draw
    (176, 728)
     -- (176, 724)
     -- (180, 724)
     -- (180, 720)
     -- (196, 720)
     -- (196, 724)
     -- (192, 724)
     -- (192, 728)
     -- (176, 728);
  \draw
    (176, 720)
     -- (176, 716)
     -- (180, 716)
     -- (180, 712)
     -- (196, 712)
     -- (196, 716)
     -- (192, 716)
     -- (192, 720)
     -- (176, 720);
  \draw
    (176, 712)
     -- (176, 708)
     -- (180, 708)
     -- (180, 704)
     -- (196, 704)
     -- (196, 708)
     -- (192, 708)
     -- (192, 712)
     -- (176, 712);
  \draw[ipe pen fat]
    (112, 744)
     -- (112, 740)
     -- (116, 740)
     -- (116, 736)
     -- (112, 736)
     -- (112, 732)
     -- (116, 732)
     -- (116, 728)
     -- (148, 728)
     -- (148, 732)
     -- (144, 732)
     -- (144, 736)
     -- (148, 736)
     -- (148, 740)
     -- (144, 740)
     -- (144, 744)
     -- (112, 744);
  \draw
    (284, 728)
     -- (284, 724)
     -- (288, 724)
     -- (288, 720)
     -- (304, 720)
     -- (304, 724)
     -- (300, 724)
     -- (300, 728)
     -- (284, 728);
  \draw
    (284, 720)
     -- (284, 716)
     -- (288, 716)
     -- (288, 712)
     -- (304, 712)
     -- (304, 716)
     -- (300, 716)
     -- (300, 720)
     -- (284, 720);
  \draw
    (300, 728)
     -- (300, 724)
     -- (304, 724)
     -- (304, 720)
     -- (320, 720)
     -- (320, 724)
     -- (316, 724)
     -- (316, 728)
     -- (300, 728);
  \draw
    (300, 720)
     -- (300, 716)
     -- (304, 716)
     -- (304, 712)
     -- (320, 712)
     -- (320, 716)
     -- (316, 716)
     -- (316, 720)
     -- (300, 720);
  \draw[ipe pen fat]
    (284, 728)
     -- (284, 724)
     -- (288, 724)
     -- (288, 720)
     -- (284, 720)
     -- (284, 716)
     -- (288, 716)
     -- (288, 712)
     -- (320, 712)
     -- (320, 716)
     -- (316, 716)
     -- (316, 720)
     -- (320, 720)
     -- (320, 724)
     -- (316, 724)
     -- (316, 728)
     -- (284, 728);
  \draw
    (352, 768) rectangle (360, 764);
  \draw
    (356, 764) rectangle (364, 760);
  \draw
    (360, 768) rectangle (368, 764);
  \draw
    (364, 764) rectangle (372, 760);
  \draw
    (368, 768) rectangle (376, 764);
  \draw
    (372, 764) rectangle (380, 760);
  \draw
    (352, 760) rectangle (360, 756);
  \draw
    (356, 756) rectangle (364, 752);
  \draw
    (360, 760) rectangle (368, 756);
  \draw
    (364, 756) rectangle (372, 752);
  \draw
    (368, 760) rectangle (376, 756);
  \draw
    (372, 756) rectangle (380, 752);
  \draw
    (352, 752) rectangle (360, 748);
  \draw
    (356, 748) rectangle (364, 744);
  \draw
    (360, 752) rectangle (368, 748);
  \draw
    (364, 748) rectangle (372, 744);
  \draw
    (368, 752) rectangle (376, 748);
  \draw
    (372, 748) rectangle (380, 744);
  \draw
    (352, 744) rectangle (360, 740);
  \draw
    (356, 740) rectangle (364, 736);
  \draw
    (360, 744) rectangle (368, 740);
  \draw
    (364, 740) rectangle (372, 736);
  \draw
    (368, 744) rectangle (376, 740);
  \draw
    (372, 740) rectangle (380, 736);
  \draw
    (376, 768) rectangle (384, 764);
  \draw
    (380, 764) rectangle (388, 760);
  \draw
    (376, 760) rectangle (384, 756);
  \draw
    (380, 756) rectangle (388, 752);
  \draw
    (376, 752) rectangle (384, 748);
  \draw
    (380, 748) rectangle (388, 744);
  \draw
    (376, 744) rectangle (384, 740);
  \draw
    (380, 740) rectangle (388, 736);
  \draw
    (384, 768) rectangle (392, 764);
  \draw
    (388, 764) rectangle (396, 760);
  \draw
    (392, 768) rectangle (400, 764);
  \draw
    (396, 764) rectangle (404, 760);
  \draw
    (400, 768) rectangle (408, 764);
  \draw
    (404, 764) rectangle (412, 760);
  \draw
    (384, 760) rectangle (392, 756);
  \draw
    (388, 756) rectangle (396, 752);
  \draw
    (392, 760) rectangle (400, 756);
  \draw
    (396, 756) rectangle (404, 752);
  \draw
    (400, 760) rectangle (408, 756);
  \draw
    (404, 756) rectangle (412, 752);
  \draw
    (384, 752) rectangle (392, 748);
  \draw
    (388, 748) rectangle (396, 744);
  \draw
    (392, 752) rectangle (400, 748);
  \draw
    (396, 748) rectangle (404, 744);
  \draw
    (400, 752) rectangle (408, 748);
  \draw
    (404, 748) rectangle (412, 744);
  \draw
    (384, 744) rectangle (392, 740);
  \draw
    (388, 740) rectangle (396, 736);
  \draw
    (392, 744) rectangle (400, 740);
  \draw
    (396, 740) rectangle (404, 736);
  \draw
    (400, 744) rectangle (408, 740);
  \draw
    (404, 740) rectangle (412, 736);
  \draw
    (408, 768) rectangle (416, 764);
  \draw
    (412, 764) rectangle (420, 760);
  \draw
    (408, 760) rectangle (416, 756);
  \draw
    (412, 756) rectangle (420, 752);
  \draw
    (408, 752) rectangle (416, 748);
  \draw
    (412, 748) rectangle (420, 744);
  \draw
    (408, 744) rectangle (416, 740);
  \draw
    (412, 740) rectangle (420, 736);
  \draw
    (408, 768) rectangle (416, 764);
  \draw
    (412, 764) rectangle (420, 760);
  \draw
    (416, 768) rectangle (424, 764);
  \draw
    (420, 764) rectangle (428, 760);
  \draw
    (424, 768) rectangle (432, 764);
  \draw
    (428, 764) rectangle (436, 760);
  \draw
    (408, 760) rectangle (416, 756);
  \draw
    (412, 756) rectangle (420, 752);
  \draw
    (416, 760) rectangle (424, 756);
  \draw
    (420, 756) rectangle (428, 752);
  \draw
    (424, 760) rectangle (432, 756);
  \draw
    (428, 756) rectangle (436, 752);
  \draw
    (408, 752) rectangle (416, 748);
  \draw
    (412, 748) rectangle (420, 744);
  \draw
    (416, 752) rectangle (424, 748);
  \draw
    (420, 748) rectangle (428, 744);
  \draw
    (424, 752) rectangle (432, 748);
  \draw
    (428, 748) rectangle (436, 744);
  \draw
    (408, 744) rectangle (416, 740);
  \draw
    (412, 740) rectangle (420, 736);
  \draw
    (416, 744) rectangle (424, 740);
  \draw
    (420, 740) rectangle (428, 736);
  \draw
    (424, 744) rectangle (432, 740);
  \draw
    (428, 740) rectangle (436, 736);
  \draw
    (432, 768) rectangle (440, 764);
  \draw
    (436, 764) rectangle (444, 760);
  \draw
    (432, 760) rectangle (440, 756);
  \draw
    (436, 756) rectangle (444, 752);
  \draw
    (432, 752) rectangle (440, 748);
  \draw
    (436, 748) rectangle (444, 744);
  \draw
    (432, 744) rectangle (440, 740);
  \draw
    (436, 740) rectangle (444, 736);
  \draw
    (440, 768) rectangle (448, 764);
  \draw
    (444, 764) rectangle (452, 760);
  \draw
    (448, 768) rectangle (456, 764);
  \draw
    (452, 764) rectangle (460, 760);
  \draw
    (456, 768) rectangle (464, 764);
  \draw
    (460, 764) rectangle (468, 760);
  \draw
    (440, 760) rectangle (448, 756);
  \draw
    (444, 756) rectangle (452, 752);
  \draw
    (448, 760) rectangle (456, 756);
  \draw
    (452, 756) rectangle (460, 752);
  \draw
    (456, 760) rectangle (464, 756);
  \draw
    (460, 756) rectangle (468, 752);
  \draw
    (440, 752) rectangle (448, 748);
  \draw
    (444, 748) rectangle (452, 744);
  \draw
    (448, 752) rectangle (456, 748);
  \draw
    (452, 748) rectangle (460, 744);
  \draw
    (456, 752) rectangle (464, 748);
  \draw
    (460, 748) rectangle (468, 744);
  \draw
    (440, 744) rectangle (448, 740);
  \draw
    (444, 740) rectangle (452, 736);
  \draw
    (448, 744) rectangle (456, 740);
  \draw
    (452, 740) rectangle (460, 736);
  \draw
    (456, 744) rectangle (464, 740);
  \draw
    (460, 740) rectangle (468, 736);
  \draw
    (464, 768) rectangle (472, 764);
  \draw
    (468, 764) rectangle (476, 760);
  \draw
    (464, 760) rectangle (472, 756);
  \draw
    (468, 756) rectangle (476, 752);
  \draw
    (464, 752) rectangle (472, 748);
  \draw
    (468, 748) rectangle (476, 744);
  \draw
    (464, 744) rectangle (472, 740);
  \draw
    (468, 740) rectangle (476, 736);
  \draw
    (352, 736) rectangle (360, 732);
  \draw
    (356, 732) rectangle (364, 728);
  \draw
    (360, 736) rectangle (368, 732);
  \draw
    (364, 732) rectangle (372, 728);
  \draw
    (368, 736) rectangle (376, 732);
  \draw
    (372, 732) rectangle (380, 728);
  \draw
    (352, 728) rectangle (360, 724);
  \draw
    (356, 724) rectangle (364, 720);
  \draw
    (360, 728) rectangle (368, 724);
  \draw
    (364, 724) rectangle (372, 720);
  \draw
    (368, 728) rectangle (376, 724);
  \draw
    (372, 724) rectangle (380, 720);
  \draw
    (352, 720) rectangle (360, 716);
  \draw
    (356, 716) rectangle (364, 712);
  \draw
    (360, 720) rectangle (368, 716);
  \draw
    (364, 716) rectangle (372, 712);
  \draw
    (368, 720) rectangle (376, 716);
  \draw
    (372, 716) rectangle (380, 712);
  \draw
    (352, 712) rectangle (360, 708);
  \draw
    (356, 708) rectangle (364, 704);
  \draw
    (360, 712) rectangle (368, 708);
  \draw
    (364, 708) rectangle (372, 704);
  \draw
    (368, 712) rectangle (376, 708);
  \draw
    (372, 708) rectangle (380, 704);
  \draw
    (376, 736) rectangle (384, 732);
  \draw
    (380, 732) rectangle (388, 728);
  \draw
    (376, 728) rectangle (384, 724);
  \draw
    (380, 724) rectangle (388, 720);
  \draw
    (376, 720) rectangle (384, 716);
  \draw
    (380, 716) rectangle (388, 712);
  \draw
    (376, 712) rectangle (384, 708);
  \draw
    (380, 708) rectangle (388, 704);
  \draw
    (384, 736) rectangle (392, 732);
  \draw
    (388, 732) rectangle (396, 728);
  \draw
    (392, 736) rectangle (400, 732);
  \draw
    (396, 732) rectangle (404, 728);
  \draw
    (400, 736) rectangle (408, 732);
  \draw
    (404, 732) rectangle (412, 728);
  \draw
    (384, 728) rectangle (392, 724);
  \draw
    (388, 724) rectangle (396, 720);
  \draw
    (392, 728) rectangle (400, 724);
  \draw
    (396, 724) rectangle (404, 720);
  \draw
    (400, 728) rectangle (408, 724);
  \draw
    (404, 724) rectangle (412, 720);
  \draw
    (384, 720) rectangle (392, 716);
  \draw
    (388, 716) rectangle (396, 712);
  \draw
    (392, 720) rectangle (400, 716);
  \draw
    (396, 716) rectangle (404, 712);
  \draw
    (400, 720) rectangle (408, 716);
  \draw
    (404, 716) rectangle (412, 712);
  \draw
    (384, 712) rectangle (392, 708);
  \draw
    (388, 708) rectangle (396, 704);
  \draw
    (392, 712) rectangle (400, 708);
  \draw
    (396, 708) rectangle (404, 704);
  \draw
    (400, 712) rectangle (408, 708);
  \draw
    (404, 708) rectangle (412, 704);
  \draw
    (408, 736) rectangle (416, 732);
  \draw
    (412, 732) rectangle (420, 728);
  \draw
    (408, 728) rectangle (416, 724);
  \draw
    (412, 724) rectangle (420, 720);
  \draw
    (408, 720) rectangle (416, 716);
  \draw
    (412, 716) rectangle (420, 712);
  \draw
    (408, 712) rectangle (416, 708);
  \draw
    (412, 708) rectangle (420, 704);
  \draw
    (408, 736) rectangle (416, 732);
  \draw
    (412, 732) rectangle (420, 728);
  \draw
    (416, 736) rectangle (424, 732);
  \draw
    (420, 732) rectangle (428, 728);
  \draw
    (424, 736) rectangle (432, 732);
  \draw
    (428, 732) rectangle (436, 728);
  \draw
    (408, 728) rectangle (416, 724);
  \draw
    (412, 724) rectangle (420, 720);
  \draw
    (416, 728) rectangle (424, 724);
  \draw
    (420, 724) rectangle (428, 720);
  \draw
    (424, 728) rectangle (432, 724);
  \draw
    (428, 724) rectangle (436, 720);
  \draw
    (408, 720) rectangle (416, 716);
  \draw
    (412, 716) rectangle (420, 712);
  \draw
    (416, 720) rectangle (424, 716);
  \draw
    (420, 716) rectangle (428, 712);
  \draw
    (424, 720) rectangle (432, 716);
  \draw
    (428, 716) rectangle (436, 712);
  \draw
    (408, 712) rectangle (416, 708);
  \draw
    (412, 708) rectangle (420, 704);
  \draw
    (416, 712) rectangle (424, 708);
  \draw
    (420, 708) rectangle (428, 704);
  \draw
    (424, 712) rectangle (432, 708);
  \draw
    (428, 708) rectangle (436, 704);
  \draw
    (432, 736) rectangle (440, 732);
  \draw
    (436, 732) rectangle (444, 728);
  \draw
    (432, 728) rectangle (440, 724);
  \draw
    (436, 724) rectangle (444, 720);
  \draw
    (432, 720) rectangle (440, 716);
  \draw
    (436, 716) rectangle (444, 712);
  \draw
    (432, 712) rectangle (440, 708);
  \draw
    (436, 708) rectangle (444, 704);
  \draw
    (440, 736) rectangle (448, 732);
  \draw
    (444, 732) rectangle (452, 728);
  \draw
    (448, 736) rectangle (456, 732);
  \draw
    (452, 732) rectangle (460, 728);
  \draw
    (456, 736) rectangle (464, 732);
  \draw
    (460, 732) rectangle (468, 728);
  \draw
    (440, 728) rectangle (448, 724);
  \draw
    (444, 724) rectangle (452, 720);
  \draw
    (448, 728) rectangle (456, 724);
  \draw
    (452, 724) rectangle (460, 720);
  \draw
    (456, 728) rectangle (464, 724);
  \draw
    (460, 724) rectangle (468, 720);
  \draw
    (440, 720) rectangle (448, 716);
  \draw
    (444, 716) rectangle (452, 712);
  \draw
    (448, 720) rectangle (456, 716);
  \draw
    (452, 716) rectangle (460, 712);
  \draw
    (456, 720) rectangle (464, 716);
  \draw
    (460, 716) rectangle (468, 712);
  \draw
    (440, 712) rectangle (448, 708);
  \draw
    (444, 708) rectangle (452, 704);
  \draw
    (448, 712) rectangle (456, 708);
  \draw
    (452, 708) rectangle (460, 704);
  \draw
    (456, 712) rectangle (464, 708);
  \draw
    (460, 708) rectangle (468, 704);
  \draw
    (464, 736) rectangle (472, 732);
  \draw
    (468, 732) rectangle (476, 728);
  \draw
    (464, 728) rectangle (472, 724);
  \draw
    (468, 724) rectangle (476, 720);
  \draw
    (464, 720) rectangle (472, 716);
  \draw
    (468, 716) rectangle (476, 712);
  \draw
    (464, 712) rectangle (472, 708);
  \draw
    (468, 708) rectangle (476, 704);
  \draw
    (424, 728)
     -- (424, 724)
     -- (428, 724)
     -- (428, 720)
     -- (444, 720)
     -- (444, 724)
     -- (440, 724)
     -- (440, 728)
     -- (424, 728);
  \draw
    (424, 720)
     -- (424, 716)
     -- (428, 716)
     -- (428, 712)
     -- (444, 712)
     -- (444, 716)
     -- (440, 716)
     -- (440, 720)
     -- (424, 720);
  \draw
    (440, 728)
     -- (440, 724)
     -- (444, 724)
     -- (444, 720)
     -- (460, 720)
     -- (460, 724)
     -- (456, 724)
     -- (456, 728)
     -- (440, 728);
  \draw
    (440, 720)
     -- (440, 716)
     -- (444, 716)
     -- (444, 712)
     -- (460, 712)
     -- (460, 716)
     -- (456, 716)
     -- (456, 720)
     -- (440, 720);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (284, 728)
     -- (352, 768);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (288, 712)
     -- (356, 704);
  \draw[ipe pen fat]
    (352, 744)
     -- (352, 740)
     -- (356, 740)
     -- (356, 736)
     -- (352, 736)
     -- (352, 732)
     -- (356, 732)
     -- (356, 728)
     -- (388, 728)
     -- (388, 732)
     -- (384, 732)
     -- (384, 736)
     -- (388, 736)
     -- (388, 740)
     -- (384, 740)
     -- (384, 744)
     -- (352, 744);
  \draw[ipe pen fat]
    (352, 720)
     -- (352, 716)
     -- (356, 716)
     -- (356, 712)
     -- (352, 712)
     -- (352, 708)
     -- (356, 708)
     -- (356, 704)
     -- (388, 704)
     -- (388, 708)
     -- (384, 708)
     -- (384, 712)
     -- (388, 712)
     -- (388, 716)
     -- (384, 716)
     -- (384, 720)
     -- (352, 720);
  \draw[ipe pen fat]
    (440, 720)
     -- (440, 716)
     -- (444, 716)
     -- (444, 712)
     -- (440, 712)
     -- (440, 708)
     -- (444, 708)
     -- (444, 704)
     -- (476, 704)
     -- (476, 708)
     -- (472, 708)
     -- (472, 712)
     -- (476, 712)
     -- (476, 716)
     -- (472, 716)
     -- (472, 720)
     -- (440, 720);
  \draw[ipe pen fat]
    (400, 768)
     -- (400, 764)
     -- (404, 764)
     -- (404, 760)
     -- (400, 760)
     -- (400, 756)
     -- (404, 756)
     -- (404, 752)
     -- (436, 752)
     -- (436, 756)
     -- (432, 756)
     -- (432, 760)
     -- (436, 760)
     -- (436, 764)
     -- (432, 764)
     -- (432, 768)
     -- (400, 768);
  \draw[ipe pen fat]
    (360, 768)
     -- (360, 764)
     -- (364, 764)
     -- (364, 760)
     -- (360, 760)
     -- (360, 756)
     -- (364, 756)
     -- (364, 752)
     -- (396, 752)
     -- (396, 756)
     -- (392, 756)
     -- (392, 760)
     -- (396, 760)
     -- (396, 764)
     -- (392, 764)
     -- (392, 768)
     -- (360, 768);
  \draw[ipe pen fat]
    (396, 748)
     -- (396, 744)
     -- (400, 744)
     -- (400, 740)
     -- (396, 740)
     -- (396, 736)
     -- (400, 736)
     -- (400, 732)
     -- (432, 732)
     -- (432, 736)
     -- (428, 736)
     -- (428, 740)
     -- (432, 740)
     -- (432, 744)
     -- (428, 744)
     -- (428, 748)
     -- (396, 748);
  \draw[ipe pen fat]
    (396, 724)
     -- (396, 720)
     -- (400, 720)
     -- (400, 716)
     -- (396, 716)
     -- (396, 712)
     -- (400, 712)
     -- (400, 708)
     -- (432, 708)
     -- (432, 712)
     -- (428, 712)
     -- (428, 716)
     -- (432, 716)
     -- (432, 720)
     -- (428, 720)
     -- (428, 724)
     -- (396, 724);
  \draw[ipe pen fat]
    (440, 768)
     -- (440, 764)
     -- (444, 764)
     -- (444, 760)
     -- (440, 760)
     -- (440, 756)
     -- (444, 756)
     -- (444, 752)
     -- (476, 752)
     -- (476, 756)
     -- (472, 756)
     -- (472, 760)
     -- (476, 760)
     -- (476, 764)
     -- (472, 764)
     -- (472, 768)
     -- (440, 768);
  \draw[ipe pen fat]
    (436, 740)
     -- (436, 736)
     -- (440, 736)
     -- (440, 732)
     -- (436, 732)
     -- (436, 728)
     -- (440, 728)
     -- (440, 724)
     -- (472, 724)
     -- (472, 728)
     -- (468, 728)
     -- (468, 732)
     -- (472, 732)
     -- (472, 736)
     -- (468, 736)
     -- (468, 740)
     -- (436, 740);
  \draw
    (492, 768) rectangle (500, 764);
  \draw
    (496, 764) rectangle (504, 760);
  \draw
    (500, 768) rectangle (508, 764);
  \draw
    (504, 764) rectangle (512, 760);
  \draw
    (508, 768) rectangle (516, 764);
  \draw
    (512, 764) rectangle (520, 760);
  \draw
    (492, 760) rectangle (500, 756);
  \draw
    (496, 756) rectangle (504, 752);
  \draw
    (500, 760) rectangle (508, 756);
  \draw
    (504, 756) rectangle (512, 752);
  \draw
    (508, 760) rectangle (516, 756);
  \draw
    (512, 756) rectangle (520, 752);
  \draw
    (492, 752) rectangle (500, 748);
  \draw
    (496, 748) rectangle (504, 744);
  \draw
    (500, 752) rectangle (508, 748);
  \draw
    (504, 748) rectangle (512, 744);
  \draw
    (508, 752) rectangle (516, 748);
  \draw
    (512, 748) rectangle (520, 744);
  \draw
    (492, 744) rectangle (500, 740);
  \draw
    (496, 740) rectangle (504, 736);
  \draw
    (500, 744) rectangle (508, 740);
  \draw
    (504, 740) rectangle (512, 736);
  \draw
    (508, 744) rectangle (516, 740);
  \draw
    (512, 740) rectangle (520, 736);
  \draw
    (516, 768) rectangle (524, 764);
  \draw
    (520, 764) rectangle (528, 760);
  \draw
    (516, 760) rectangle (524, 756);
  \draw
    (520, 756) rectangle (528, 752);
  \draw
    (516, 752) rectangle (524, 748);
  \draw
    (520, 748) rectangle (528, 744);
  \draw
    (516, 744) rectangle (524, 740);
  \draw
    (520, 740) rectangle (528, 736);
  \draw
    (524, 768) rectangle (532, 764);
  \draw
    (528, 764) rectangle (536, 760);
  \draw
    (532, 768) rectangle (540, 764);
  \draw
    (536, 764) rectangle (544, 760);
  \draw
    (540, 768) rectangle (548, 764);
  \draw
    (544, 764) rectangle (552, 760);
  \draw
    (524, 760) rectangle (532, 756);
  \draw
    (528, 756) rectangle (536, 752);
  \draw
    (532, 760) rectangle (540, 756);
  \draw
    (536, 756) rectangle (544, 752);
  \draw
    (540, 760) rectangle (548, 756);
  \draw
    (544, 756) rectangle (552, 752);
  \draw
    (524, 752) rectangle (532, 748);
  \draw
    (528, 748) rectangle (536, 744);
  \draw
    (532, 752) rectangle (540, 748);
  \draw
    (536, 748) rectangle (544, 744);
  \draw
    (540, 752) rectangle (548, 748);
  \draw
    (544, 748) rectangle (552, 744);
  \draw
    (524, 744) rectangle (532, 740);
  \draw
    (528, 740) rectangle (536, 736);
  \draw
    (532, 744) rectangle (540, 740);
  \draw
    (536, 740) rectangle (544, 736);
  \draw
    (540, 744) rectangle (548, 740);
  \draw
    (544, 740) rectangle (552, 736);
  \draw
    (548, 768) rectangle (556, 764);
  \draw
    (552, 764) rectangle (560, 760);
  \draw
    (548, 760) rectangle (556, 756);
  \draw
    (552, 756) rectangle (560, 752);
  \draw
    (548, 752) rectangle (556, 748);
  \draw
    (552, 748) rectangle (560, 744);
  \draw
    (548, 744) rectangle (556, 740);
  \draw
    (552, 740) rectangle (560, 736);
  \draw
    (548, 768) rectangle (556, 764);
  \draw
    (552, 764) rectangle (560, 760);
  \draw
    (556, 768) rectangle (564, 764);
  \draw
    (560, 764) rectangle (568, 760);
  \draw
    (564, 768) rectangle (572, 764);
  \draw
    (568, 764) rectangle (576, 760);
  \draw
    (548, 760) rectangle (556, 756);
  \draw
    (552, 756) rectangle (560, 752);
  \draw
    (556, 760) rectangle (564, 756);
  \draw
    (560, 756) rectangle (568, 752);
  \draw
    (564, 760) rectangle (572, 756);
  \draw
    (568, 756) rectangle (576, 752);
  \draw
    (548, 752) rectangle (556, 748);
  \draw
    (552, 748) rectangle (560, 744);
  \draw
    (556, 752) rectangle (564, 748);
  \draw
    (560, 748) rectangle (568, 744);
  \draw
    (564, 752) rectangle (572, 748);
  \draw
    (568, 748) rectangle (576, 744);
  \draw
    (548, 744) rectangle (556, 740);
  \draw
    (552, 740) rectangle (560, 736);
  \draw
    (556, 744) rectangle (564, 740);
  \draw
    (560, 740) rectangle (568, 736);
  \draw
    (564, 744) rectangle (572, 740);
  \draw
    (568, 740) rectangle (576, 736);
  \draw
    (572, 768) rectangle (580, 764);
  \draw
    (576, 764) rectangle (584, 760);
  \draw
    (572, 760) rectangle (580, 756);
  \draw
    (576, 756) rectangle (584, 752);
  \draw
    (572, 752) rectangle (580, 748);
  \draw
    (576, 748) rectangle (584, 744);
  \draw
    (572, 744) rectangle (580, 740);
  \draw
    (576, 740) rectangle (584, 736);
  \draw
    (580, 768) rectangle (588, 764);
  \draw
    (584, 764) rectangle (592, 760);
  \draw
    (588, 768) rectangle (596, 764);
  \draw
    (592, 764) rectangle (600, 760);
  \draw
    (596, 768) rectangle (604, 764);
  \draw
    (600, 764) rectangle (608, 760);
  \draw
    (580, 760) rectangle (588, 756);
  \draw
    (584, 756) rectangle (592, 752);
  \draw
    (588, 760) rectangle (596, 756);
  \draw
    (592, 756) rectangle (600, 752);
  \draw
    (596, 760) rectangle (604, 756);
  \draw
    (600, 756) rectangle (608, 752);
  \draw
    (580, 752) rectangle (588, 748);
  \draw
    (584, 748) rectangle (592, 744);
  \draw
    (588, 752) rectangle (596, 748);
  \draw
    (592, 748) rectangle (600, 744);
  \draw
    (596, 752) rectangle (604, 748);
  \draw
    (600, 748) rectangle (608, 744);
  \draw
    (580, 744) rectangle (588, 740);
  \draw
    (584, 740) rectangle (592, 736);
  \draw
    (588, 744) rectangle (596, 740);
  \draw
    (592, 740) rectangle (600, 736);
  \draw
    (596, 744) rectangle (604, 740);
  \draw
    (600, 740) rectangle (608, 736);
  \draw
    (604, 768) rectangle (612, 764);
  \draw
    (608, 764) rectangle (616, 760);
  \draw
    (604, 760) rectangle (612, 756);
  \draw
    (608, 756) rectangle (616, 752);
  \draw
    (604, 752) rectangle (612, 748);
  \draw
    (608, 748) rectangle (616, 744);
  \draw
    (604, 744) rectangle (612, 740);
  \draw
    (608, 740) rectangle (616, 736);
  \draw
    (492, 736) rectangle (500, 732);
  \draw
    (496, 732) rectangle (504, 728);
  \draw
    (500, 736) rectangle (508, 732);
  \draw
    (504, 732) rectangle (512, 728);
  \draw
    (508, 736) rectangle (516, 732);
  \draw
    (512, 732) rectangle (520, 728);
  \draw
    (492, 728) rectangle (500, 724);
  \draw
    (496, 724) rectangle (504, 720);
  \draw
    (500, 728) rectangle (508, 724);
  \draw
    (504, 724) rectangle (512, 720);
  \draw
    (508, 728) rectangle (516, 724);
  \draw
    (512, 724) rectangle (520, 720);
  \draw
    (492, 720) rectangle (500, 716);
  \draw
    (496, 716) rectangle (504, 712);
  \draw
    (500, 720) rectangle (508, 716);
  \draw
    (504, 716) rectangle (512, 712);
  \draw
    (508, 720) rectangle (516, 716);
  \draw
    (512, 716) rectangle (520, 712);
  \draw
    (492, 712) rectangle (500, 708);
  \draw
    (496, 708) rectangle (504, 704);
  \draw
    (500, 712) rectangle (508, 708);
  \draw
    (504, 708) rectangle (512, 704);
  \draw
    (508, 712) rectangle (516, 708);
  \draw
    (512, 708) rectangle (520, 704);
  \draw
    (516, 736) rectangle (524, 732);
  \draw
    (520, 732) rectangle (528, 728);
  \draw
    (516, 728) rectangle (524, 724);
  \draw
    (520, 724) rectangle (528, 720);
  \draw
    (516, 720) rectangle (524, 716);
  \draw
    (520, 716) rectangle (528, 712);
  \draw
    (516, 712) rectangle (524, 708);
  \draw
    (520, 708) rectangle (528, 704);
  \draw
    (524, 736) rectangle (532, 732);
  \draw
    (528, 732) rectangle (536, 728);
  \draw
    (532, 736) rectangle (540, 732);
  \draw
    (536, 732) rectangle (544, 728);
  \draw
    (540, 736) rectangle (548, 732);
  \draw
    (544, 732) rectangle (552, 728);
  \draw
    (524, 728) rectangle (532, 724);
  \draw
    (528, 724) rectangle (536, 720);
  \draw
    (532, 728) rectangle (540, 724);
  \draw
    (536, 724) rectangle (544, 720);
  \draw
    (540, 728) rectangle (548, 724);
  \draw
    (544, 724) rectangle (552, 720);
  \draw
    (524, 720) rectangle (532, 716);
  \draw
    (528, 716) rectangle (536, 712);
  \draw
    (532, 720) rectangle (540, 716);
  \draw
    (536, 716) rectangle (544, 712);
  \draw
    (540, 720) rectangle (548, 716);
  \draw
    (544, 716) rectangle (552, 712);
  \draw
    (524, 712) rectangle (532, 708);
  \draw
    (528, 708) rectangle (536, 704);
  \draw
    (532, 712) rectangle (540, 708);
  \draw
    (536, 708) rectangle (544, 704);
  \draw
    (540, 712) rectangle (548, 708);
  \draw
    (544, 708) rectangle (552, 704);
  \draw
    (548, 736) rectangle (556, 732);
  \draw
    (552, 732) rectangle (560, 728);
  \draw
    (548, 728) rectangle (556, 724);
  \draw
    (552, 724) rectangle (560, 720);
  \draw
    (548, 720) rectangle (556, 716);
  \draw
    (552, 716) rectangle (560, 712);
  \draw
    (548, 712) rectangle (556, 708);
  \draw
    (552, 708) rectangle (560, 704);
  \draw
    (548, 736) rectangle (556, 732);
  \draw
    (552, 732) rectangle (560, 728);
  \draw
    (556, 736) rectangle (564, 732);
  \draw
    (560, 732) rectangle (568, 728);
  \draw
    (564, 736) rectangle (572, 732);
  \draw
    (568, 732) rectangle (576, 728);
  \draw
    (548, 728) rectangle (556, 724);
  \draw
    (552, 724) rectangle (560, 720);
  \draw
    (556, 728) rectangle (564, 724);
  \draw
    (560, 724) rectangle (568, 720);
  \draw
    (564, 728) rectangle (572, 724);
  \draw
    (568, 724) rectangle (576, 720);
  \draw
    (548, 720) rectangle (556, 716);
  \draw
    (552, 716) rectangle (560, 712);
  \draw
    (556, 720) rectangle (564, 716);
  \draw
    (560, 716) rectangle (568, 712);
  \draw
    (564, 720) rectangle (572, 716);
  \draw
    (568, 716) rectangle (576, 712);
  \draw
    (548, 712) rectangle (556, 708);
  \draw
    (552, 708) rectangle (560, 704);
  \draw
    (556, 712) rectangle (564, 708);
  \draw
    (560, 708) rectangle (568, 704);
  \draw
    (564, 712) rectangle (572, 708);
  \draw
    (568, 708) rectangle (576, 704);
  \draw
    (572, 736) rectangle (580, 732);
  \draw
    (576, 732) rectangle (584, 728);
  \draw
    (572, 728) rectangle (580, 724);
  \draw
    (576, 724) rectangle (584, 720);
  \draw
    (572, 720) rectangle (580, 716);
  \draw
    (576, 716) rectangle (584, 712);
  \draw
    (572, 712) rectangle (580, 708);
  \draw
    (576, 708) rectangle (584, 704);
  \draw
    (580, 736) rectangle (588, 732);
  \draw
    (584, 732) rectangle (592, 728);
  \draw
    (588, 736) rectangle (596, 732);
  \draw
    (592, 732) rectangle (600, 728);
  \draw
    (596, 736) rectangle (604, 732);
  \draw
    (600, 732) rectangle (608, 728);
  \draw
    (580, 728) rectangle (588, 724);
  \draw
    (584, 724) rectangle (592, 720);
  \draw
    (588, 728) rectangle (596, 724);
  \draw
    (592, 724) rectangle (600, 720);
  \draw
    (596, 728) rectangle (604, 724);
  \draw
    (600, 724) rectangle (608, 720);
  \draw
    (580, 720) rectangle (588, 716);
  \draw
    (584, 716) rectangle (592, 712);
  \draw
    (588, 720) rectangle (596, 716);
  \draw
    (592, 716) rectangle (600, 712);
  \draw
    (596, 720) rectangle (604, 716);
  \draw
    (600, 716) rectangle (608, 712);
  \draw
    (580, 712) rectangle (588, 708);
  \draw
    (584, 708) rectangle (592, 704);
  \draw
    (588, 712) rectangle (596, 708);
  \draw
    (592, 708) rectangle (600, 704);
  \draw
    (596, 712) rectangle (604, 708);
  \draw
    (600, 708) rectangle (608, 704);
  \draw
    (604, 736) rectangle (612, 732);
  \draw
    (608, 732) rectangle (616, 728);
  \draw
    (604, 728) rectangle (612, 724);
  \draw
    (608, 724) rectangle (616, 720);
  \draw
    (604, 720) rectangle (612, 716);
  \draw
    (608, 716) rectangle (616, 712);
  \draw
    (604, 712) rectangle (612, 708);
  \draw
    (608, 708) rectangle (616, 704);
  \draw
    (564, 728)
     -- (564, 724)
     -- (568, 724)
     -- (568, 720)
     -- (584, 720)
     -- (584, 724)
     -- (580, 724)
     -- (580, 728)
     -- (564, 728);
  \draw
    (564, 720)
     -- (564, 716)
     -- (568, 716)
     -- (568, 712)
     -- (584, 712)
     -- (584, 716)
     -- (580, 716)
     -- (580, 720)
     -- (564, 720);
  \draw
    (580, 728)
     -- (580, 724)
     -- (584, 724)
     -- (584, 720)
     -- (600, 720)
     -- (600, 724)
     -- (596, 724)
     -- (596, 728)
     -- (580, 728);
  \draw
    (580, 720)
     -- (580, 716)
     -- (584, 716)
     -- (584, 712)
     -- (600, 712)
     -- (600, 716)
     -- (596, 716)
     -- (596, 720)
     -- (580, 720);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (436, 740)
     -- (492, 768);
  \filldraw[draw=red, ipe pen heavier, ipe dash dashed, fill=blue]
    (440, 724)
     -- (496, 704);
  \filldraw[ipe pen fat, fill=lightblue, ipe opacity 50]
    (528, 748)
     -- (528, 744)
     -- (532, 744)
     -- (532, 740)
     -- (528, 740)
     -- (528, 736)
     -- (532, 736)
     -- (532, 732)
     -- (528, 732)
     -- (528, 728)
     -- (532, 728)
     -- (532, 724)
     -- (580, 724)
     -- (580, 728)
     -- (576, 728)
     -- (576, 732)
     -- (580, 732)
     -- (580, 736)
     -- (576, 736)
     -- (576, 740)
     -- (580, 740)
     -- (580, 744)
     -- (576, 744)
     -- (576, 748)
     -- (528, 748);
  \filldraw[ipe pen fat, fill=darkgray, ipe opacity 50]
    (544, 740)
     -- (544, 736)
     -- (548, 736)
     -- (548, 732)
     -- (564, 732)
     -- (564, 736)
     -- (560, 736)
     -- (560, 740)
     -- (544, 740);
  \node[ipe node, font=\LARGE]
     at (164, 776) {\autoref{lemma_many_apices}};
  \node[ipe node, font=\LARGE]
     at (5, 776) {\autoref{icalp_irrelevancy}};
  \node[ipe node, font=\LARGE]
     at (-140, 776) {\autoref{label_highlighting}};
  \node[ipe node, font=\Large]
     at (270, 776) {{\tt Find\_Equiv\_FlatPairs}};
  \node[ipe node, font=\LARGE]
     at (452, 776) {\autoref{@desmembramientos}};

%\node[ipe node, font=\LARGE]
%     at (-220,685) {$W_0$};
%  \node[ipe node, font=\LARGE]
%     at (-80,685) {$W_1$};
%  \node[ipe node, font=\LARGE]
%     at (68,685) {$W_2$};
%  \node[ipe node, font=\LARGE]
%     at (216,685) {$W_3$};
%  \node[ipe node, font=\LARGE]
%     at (357,685) {${\cal W}$};
%  \node[ipe node, font=\LARGE]
%     at (495,685) {$W^\star$};

  \node[ipe node, font=\LARGE]
     at (-175,685) {$W_0$};
  \node[ipe node, font=\LARGE]
     at (-30,685) {$W_1$};
  \node[ipe node, font=\LARGE]
     at (120,685) {$W_2$};
  \node[ipe node, font=\LARGE]
     at (262,685) {$W_3$};
  \node[ipe node, font=\LARGE]
     at (406,685) {${\cal W}$};
  \node[ipe node, font=\LARGE]
     at (544,685) {$W^\star$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[ipe stylesheet]
  \fill[violet, ipe opacity 30]
    (220.098, 768.0998)
     .. controls (220.196, 766.8663) and (220.392, 765.7327) .. (221.0587, 764.3993)
     .. controls (221.7253, 763.066) and (222.8627, 761.533) .. (224.1938, 759.0173)
     .. controls (225.525, 756.5017) and (227.05, 753.0033) .. (229.0522, 750.4402)
     .. controls (231.0543, 747.877) and (233.5337, 746.249) .. (233.4378, 744.6648)
     .. controls (233.342, 743.0807) and (230.671, 741.5403) .. (228.6688, 740.7702)
     .. controls (226.6667, 740) and (225.3333, 740) .. (224, 739.3333)
     .. controls (222.6667, 738.6667) and (221.3333, 737.3333) .. (220.6667, 735.3333)
     .. controls (220, 733.3333) and (220, 730.6667) .. (220, 727.3333)
     .. controls (220, 724) and (220, 720) .. (220, 716.6667)
     .. controls (220, 713.3333) and (220, 710.6667) .. (220, 708.6667)
     .. controls (220, 706.6667) and (220, 705.3333) .. (220, 704)
     .. controls (220, 702.6667) and (220, 701.3333) .. (220.6667, 700.6667)
     .. controls (221.3333, 700) and (222.6667, 700) .. (224.6667, 698.6667)
     .. controls (226.6667, 697.3333) and (229.3333, 694.6667) .. (231.3333, 692.6667)
     .. controls (233.3333, 690.6667) and (234.6667, 689.3333) .. (235.3333, 687.3333)
     .. controls (236, 685.3333) and (236, 682.6667) .. (236, 680.6667)
     .. controls (236, 678.6667) and (236, 677.3333) .. (236, 676)
     .. controls (236, 674.6667) and (236, 673.3333) .. (234.6667, 671.3333)
     .. controls (233.3333, 669.3333) and (230.6667, 666.6667) .. (228, 664.6667)
     .. controls (225.3333, 662.6667) and (222.6667, 661.3333) .. (221.3333, 660)
     .. controls (220, 658.6667) and (220, 657.3333) .. (220, 655.3333)
     .. controls (220, 653.3333) and (220, 650.6667) .. (220, 648)
     .. controls (220, 645.3333) and (220, 642.6667) .. (220, 640.6667)
     .. controls (220, 638.6667) and (220, 637.3333) .. (220.6667, 636)
     .. controls (221.3333, 634.6667) and (222.6667, 633.3333) .. (224, 630.6667)
     .. controls (225.3333, 628) and (226.6667, 624) .. (228.6667, 622)
     .. controls (230.6667, 620) and (233.3333, 620) .. (234.6667, 620.6667)
     .. controls (236, 621.3333) and (236, 622.6667) .. (234.6667, 625.3333)
     .. controls (233.3333, 628) and (230.6667, 632) .. (229.3333, 634.6667)
     .. controls (228, 637.3333) and (228, 638.6667) .. (228, 642)
     .. controls (228, 645.3333) and (228, 650.6667) .. (228, 653.3333)
     .. controls (228, 656) and (228, 656) .. (229.3333, 657.3333)
     .. controls (230.6667, 658.6667) and (233.3333, 661.3333) .. (236, 663.3333)
     .. controls (238.6667, 665.3333) and (241.3333, 666.6667) .. (242.6667, 668)
     .. controls (244, 669.3333) and (244, 670.6667) .. (244, 672)
     .. controls (244, 673.3333) and (244, 674.6667) .. (244, 677.3333)
     .. controls (244, 680) and (244, 684) .. (244, 686.6667)
     .. controls (244, 689.3333) and (244, 690.6667) .. (243.3333, 691.3333)
     .. controls (242.6667, 692) and (241.3333, 692) .. (240, 692.6667)
     .. controls (238.6667, 693.3333) and (237.3333, 694.6667) .. (236, 696)
     .. controls (234.6667, 697.3333) and (233.3333, 698.6667) .. (232, 700)
     .. controls (230.6667, 701.3333) and (229.3333, 702.6667) .. (228.6667, 704.6667)
     .. controls (228, 706.6667) and (228, 709.3333) .. (228, 712)
     .. controls (228, 714.6667) and (228, 717.3333) .. (228, 720.6667)
     .. controls (228, 724) and (228, 728) .. (228.0367, 730.6152)
     .. controls (228.0733, 733.2303) and (228.1467, 734.4607) .. (229.7943, 735.6708)
     .. controls (231.442, 736.881) and (234.664, 738.071) .. (237.3068, 739.0655)
     .. controls (239.9497, 740.06) and (242.0133, 740.859) .. (242.9395, 742.1867)
     .. controls (243.8657, 743.5143) and (243.6543, 745.3707) .. (242.6495, 746.7537)
     .. controls (241.6447, 748.1367) and (239.8463, 749.0463) .. (238.4575, 750.3805)
     .. controls (237.0687, 751.7147) and (236.0893, 753.4733) .. (234.5537, 755.8477)
     .. controls (233.018, 758.222) and (230.926, 761.212) .. (229.741, 763.34)
     .. controls (228.556, 765.468) and (228.278, 766.734) .. (228.139, 768.0337)
     .. controls (228, 769.3333) and (228, 770.6667) .. (226.6667, 771.3333)
     .. controls (225.3333, 772) and (222.6667, 772) .. (221.3333, 771.3333)
     .. controls (220, 770.6667) and (220, 769.3333) .. cycle;
  \fill[violet, ipe opacity 30]
    (188.6667, 771.3333)
     .. controls (188, 770.6667) and (188, 769.3333) .. (188, 768)
     .. controls (188, 766.6667) and (188, 765.3333) .. (188, 764)
     .. controls (188, 762.6667) and (188, 761.3333) .. (188, 760)
     .. controls (188, 758.6667) and (188, 757.3333) .. (188, 756)
     .. controls (188, 754.6667) and (188, 753.3333) .. (188, 752)
     .. controls (188, 750.6667) and (188, 749.3333) .. (188, 748)
     .. controls (188, 746.6667) and (188, 745.3333) .. (188, 744)
     .. controls (188, 742.6667) and (188, 741.3333) .. (188, 740)
     .. controls (188, 738.6667) and (188, 737.3333) .. (188, 736)
     .. controls (188, 734.6667) and (188, 733.3333) .. (188.6667, 732)
     .. controls (189.3333, 730.6667) and (190.6667, 729.3333) .. (192, 727.3333)
     .. controls (193.3333, 725.3333) and (194.6667, 722.6667) .. (195.3333, 720.6667)
     .. controls (196, 718.6667) and (196, 717.3333) .. (195.3333, 716)
     .. controls (194.6667, 714.6667) and (193.3333, 713.3333) .. (192, 711.3333)
     .. controls (190.6667, 709.3333) and (189.3333, 706.6667) .. (188.6667, 704.6667)
     .. controls (188, 702.6667) and (188, 701.3333) .. (188, 700)
     .. controls (188, 698.6667) and (188, 697.3333) .. (188, 694.6667)
     .. controls (188, 692) and (188, 688) .. (188.6667, 686)
     .. controls (189.3333, 684) and (190.6667, 684) .. (192.6667, 682.6667)
     .. controls (194.6667, 681.3333) and (197.3333, 678.6667) .. (199.3333, 676.6667)
     .. controls (201.3333, 674.6667) and (202.6667, 673.3333) .. (203.3333, 672)
     .. controls (204, 670.6667) and (204, 669.3333) .. (204, 668)
     .. controls (204, 666.6667) and (204, 665.3333) .. (204, 664)
     .. controls (204, 662.6667) and (204, 661.3333) .. (204, 660)
     .. controls (204, 658.6667) and (204, 657.3333) .. (202, 654.6667)
     .. controls (200, 652) and (196, 648) .. (193.3333, 646)
     .. controls (190.6667, 644) and (189.3333, 644) .. (188.6667, 642.6667)
     .. controls (188, 641.3333) and (188, 638.6667) .. (188, 635.3333)
     .. controls (188, 632) and (188, 628) .. (188, 625.3333)
     .. controls (188, 622.6667) and (188, 621.3333) .. (189.3333, 620.6667)
     .. controls (190.6667, 620) and (193.3333, 620) .. (194.6667, 620.6667)
     .. controls (196, 621.3333) and (196, 622.6667) .. (196, 625.3333)
     .. controls (196, 628) and (196, 632) .. (196, 634.6667)
     .. controls (196, 637.3333) and (196, 638.6667) .. (198.6667, 641.3333)
     .. controls (201.3333, 644) and (206.6667, 648) .. (209.3333, 651.3333)
     .. controls (212, 654.6667) and (212, 657.3333) .. (212, 660.6667)
     .. controls (212, 664) and (212, 668) .. (212, 670.6667)
     .. controls (212, 673.3333) and (212, 674.6667) .. (210, 676.6667)
     .. controls (208, 678.6667) and (204, 681.3333) .. (201.3333, 683.3333)
     .. controls (198.6667, 685.3333) and (197.3333, 686.6667) .. (196.6667, 688.6667)
     .. controls (196, 690.6667) and (196, 693.3333) .. (196, 696)
     .. controls (196, 698.6667) and (196, 701.3333) .. (196.6667, 704)
     .. controls (197.3333, 706.6667) and (198.6667, 709.3333) .. (200, 711.3333)
     .. controls (201.3333, 713.3333) and (202.6667, 714.6667) .. (203.3333, 716)
     .. controls (204, 717.3333) and (204, 718.6667) .. (204, 720)
     .. controls (204, 721.3333) and (204, 722.6667) .. (203.3333, 724)
     .. controls (202.6667, 725.3333) and (201.3333, 726.6667) .. (200, 728.6667)
     .. controls (198.6667, 730.6667) and (197.3333, 733.3333) .. (196.6667, 735.3333)
     .. controls (196, 737.3333) and (196, 738.6667) .. (196, 743.3333)
     .. controls (196, 748) and (196, 756) .. (196, 761.3333)
     .. controls (196, 766.6667) and (196, 769.3333) .. (195.3333, 770.6667)
     .. controls (194.6667, 772) and (193.3333, 772) .. (192, 772)
     .. controls (190.6667, 772) and (189.3333, 772) .. cycle;
  \fill[violet, ipe opacity 30]
    (156, 756.6667)
     .. controls (156, 754.6667) and (156, 753.3333) .. (156, 752)
     .. controls (156, 750.6667) and (156, 749.3333) .. (155.3333, 747.3333)
     .. controls (154.6667, 745.3333) and (153.3333, 742.6667) .. (152, 741.3333)
     .. controls (150.6667, 740) and (149.3333, 740) .. (148.6667, 738.6667)
     .. controls (148, 737.3333) and (148, 734.6667) .. (148.6667, 733.3333)
     .. controls (149.3333, 732) and (150.6667, 732) .. (152, 730.6667)
     .. controls (153.3333, 729.3333) and (154.6667, 726.6667) .. (155.3333, 724.6667)
     .. controls (156, 722.6667) and (156, 721.3333) .. (156, 720)
     .. controls (156, 718.6667) and (156, 717.3333) .. (156, 716.6667)
     .. controls (156, 716) and (156, 716) .. (156, 713.3333)
     .. controls (156, 710.6667) and (156, 705.3333) .. (156.6667, 702.6667)
     .. controls (157.3333, 700) and (158.6667, 700) .. (160, 698)
     .. controls (161.3333, 696) and (162.6667, 692) .. (162.6667, 688)
     .. controls (162.6667, 684) and (161.3333, 680) .. (160, 677.3333)
     .. controls (158.6667, 674.6667) and (157.3333, 673.3333) .. (157.3333, 672)
     .. controls (157.3333, 670.6667) and (158.6667, 669.3333) .. (160.3132, 667.1713)
     .. controls (161.9597, 665.0093) and (163.9193, 662.0187) .. (163.9193, 659.352)
     .. controls (163.9193, 656.6853) and (161.9597, 654.3427) .. (159.6465, 651.838)
     .. controls (157.3333, 649.3333) and (154.6667, 646.6667) .. (152.6667, 645.3333)
     .. controls (150.6667, 644) and (149.3333, 644) .. (148.6667, 642.6667)
     .. controls (148, 641.3333) and (148, 638.6667) .. (148, 636)
     .. controls (148, 633.3333) and (148, 630.6667) .. (148, 628.6667)
     .. controls (148, 626.6667) and (148, 625.3333) .. (148, 624)
     .. controls (148, 622.6667) and (148, 621.3333) .. (148.6667, 620.6667)
     .. controls (149.3333, 620) and (150.6667, 620) .. (152, 620)
     .. controls (153.3333, 620) and (154.6667, 620) .. (155.3333, 621.3333)
     .. controls (156, 622.6667) and (156, 625.3333) .. (156, 628)
     .. controls (156, 630.6667) and (156, 633.3333) .. (156, 635.3333)
     .. controls (156, 637.3333) and (156, 638.6667) .. (157.3333, 640.6667)
     .. controls (158.6667, 642.6667) and (161.3333, 645.3333) .. (163.3333, 648)
     .. controls (165.3333, 650.6667) and (166.6667, 653.3333) .. (168, 655.3333)
     .. controls (169.3333, 657.3333) and (170.6667, 658.6667) .. (170.6667, 660)
     .. controls (170.6667, 661.3333) and (169.3333, 662.6667) .. (168, 664.6667)
     .. controls (166.6667, 666.6667) and (165.3333, 669.3333) .. (164.6667, 670.6667)
     .. controls (164, 672) and (164, 672) .. (164.6667, 674)
     .. controls (165.3333, 676) and (166.6667, 680) .. (168, 682)
     .. controls (169.3333, 684) and (170.6667, 684) .. (171.3333, 685.3333)
     .. controls (172, 686.6667) and (172, 689.3333) .. (171.4, 690.6667)
     .. controls (170.8, 692) and (169.6, 692) .. (168.9333, 692.6667)
     .. controls (168.2667, 693.3333) and (168.1333, 694.6667) .. (167.4, 696.6667)
     .. controls (166.6667, 698.6667) and (165.3333, 701.3333) .. (164.6667, 704)
     .. controls (164, 706.6667) and (164, 709.3333) .. (164, 712)
     .. controls (164, 714.6667) and (164, 717.3333) .. (164, 719.3333)
     .. controls (164, 721.3333) and (164, 722.6667) .. (163.3333, 723.3333)
     .. controls (162.6667, 724) and (161.3333, 724) .. (160, 725.3333)
     .. controls (158.6667, 726.6667) and (157.3333, 729.3333) .. (156.6667, 731.3333)
     .. controls (156, 733.3333) and (156, 734.6667) .. (156, 736)
     .. controls (156, 737.3333) and (156, 738.6667) .. (156.6667, 740.6667)
     .. controls (157.3333, 742.6667) and (158.6667, 745.3333) .. (160, 746.6667)
     .. controls (161.3333, 748) and (162.6667, 748) .. (163.3333, 749.3333)
     .. controls (164, 750.6667) and (164, 753.3333) .. (164, 756)
     .. controls (164, 758.6667) and (164, 761.3333) .. (164, 763.3333)
     .. controls (164, 765.3333) and (164, 766.6667) .. (164, 768)
     .. controls (164, 769.3333) and (164, 770.6667) .. (163.3333, 771.3333)
     .. controls (162.6667, 772) and (161.3333, 772) .. (160, 772)
     .. controls (158.6667, 772) and (157.3333, 772) .. (156.6667, 770.6667)
     .. controls (156, 769.3333) and (156, 766.6667) .. (156, 764)
     .. controls (156, 761.3333) and (156, 758.6667) .. cycle;
  \fill[violet, ipe opacity 30]
    (124.6667, 770)
     .. controls (124, 768) and (124, 764) .. (124, 760)
     .. controls (124, 756) and (124, 752) .. (124, 748.6667)
     .. controls (124, 745.3333) and (124, 742.6667) .. (124, 740)
     .. controls (124, 737.3333) and (124, 734.6667) .. (124, 732)
     .. controls (124, 729.3333) and (124, 726.6667) .. (124, 724)
     .. controls (124, 721.3333) and (124, 718.6667) .. (124.6667, 717.3333)
     .. controls (125.3333, 716) and (126.6667, 716) .. (128, 715.3333)
     .. controls (129.3333, 714.6667) and (130.6667, 713.3333) .. (132, 712)
     .. controls (133.3333, 710.6667) and (134.6667, 709.3333) .. (136, 708)
     .. controls (137.3333, 706.6667) and (138.6667, 705.3333) .. (138.6667, 704)
     .. controls (138.6667, 702.6667) and (137.3333, 701.3333) .. (136, 700)
     .. controls (134.6667, 698.6667) and (133.3333, 697.3333) .. (132, 696)
     .. controls (130.6667, 694.6667) and (129.3333, 693.3333) .. (128, 692)
     .. controls (126.6667, 690.6667) and (125.3333, 689.3333) .. (124.6667, 688)
     .. controls (124, 686.6667) and (124, 685.3333) .. (124, 683.3333)
     .. controls (124, 681.3333) and (124, 678.6667) .. (124, 675.3333)
     .. controls (124, 672) and (124, 668) .. (124, 664.6667)
     .. controls (124, 661.3333) and (124, 658.6667) .. (124, 655.3333)
     .. controls (124, 652) and (124, 648) .. (124, 644)
     .. controls (124, 640) and (124, 636) .. (124, 632.6667)
     .. controls (124, 629.3333) and (124, 626.6667) .. (124, 624.6667)
     .. controls (124, 622.6667) and (124, 621.3333) .. (125.3333, 620.6667)
     .. controls (126.6667, 620) and (129.3333, 620) .. (130.6667, 620.6667)
     .. controls (132, 621.3333) and (132, 622.6667) .. (132, 626)
     .. controls (132, 629.3333) and (132, 634.6667) .. (132, 644.6667)
     .. controls (132, 654.6667) and (132, 669.3333) .. (132, 677.3333)
     .. controls (132, 685.3333) and (132, 686.6667) .. (132.6667, 688)
     .. controls (133.3333, 689.3333) and (134.6667, 690.6667) .. (136, 692)
     .. controls (137.3333, 693.3333) and (138.6667, 694.6667) .. (140, 696)
     .. controls (141.3333, 697.3333) and (142.6667, 698.6667) .. (144, 699.3333)
     .. controls (145.3333, 700) and (146.6667, 700) .. (147.3333, 700.6667)
     .. controls (148, 701.3333) and (148, 702.6667) .. (148, 704)
     .. controls (148, 705.3333) and (148, 706.6667) .. (147.3333, 707.3333)
     .. controls (146.6667, 708) and (145.3333, 708) .. (144, 708.6667)
     .. controls (142.6667, 709.3333) and (141.3333, 710.6667) .. (140, 712)
     .. controls (138.6667, 713.3333) and (137.3333, 714.6667) .. (136, 716)
     .. controls (134.6667, 717.3333) and (133.3333, 718.6667) .. (132.6667, 720)
     .. controls (132, 721.3333) and (132, 722.6667) .. (132, 725.3333)
     .. controls (132, 728) and (132, 732) .. (132, 736.6667)
     .. controls (132, 741.3333) and (132, 746.6667) .. (132, 751.3333)
     .. controls (132, 756) and (132, 760) .. (132, 763.3333)
     .. controls (132, 766.6667) and (132, 769.3333) .. (131.3333, 770.6667)
     .. controls (130.6667, 772) and (129.3333, 772) .. (128.6667, 772)
     .. controls (128, 772) and (128, 772) .. (127.3333, 772)
     .. controls (126.6667, 772) and (125.3333, 772) .. cycle;
  \fill[turquoise, ipe opacity 30]
    (93.3333, 717.3333)
     .. controls (94.6667, 716) and (97.3333, 716) .. (100, 717.3333)
     .. controls (102.6667, 718.6667) and (105.3333, 721.3333) .. (108, 722.6667)
     .. controls (110.6667, 724) and (113.3333, 724) .. (115.3333, 723.3333)
     .. controls (117.3333, 722.6667) and (118.6667, 721.3333) .. (120.6667, 720)
     .. controls (122.6667, 718.6667) and (125.3333, 717.3333) .. (128.6667, 714.6667)
     .. controls (132, 712) and (136, 708) .. (138, 705.3333)
     .. controls (140, 702.6667) and (140, 701.3333) .. (140.6667, 700.6667)
     .. controls (141.3333, 700) and (142.6667, 700) .. (146, 700)
     .. controls (149.3333, 700) and (154.6667, 700) .. (158, 700)
     .. controls (161.3333, 700) and (162.6667, 700) .. (163.3333, 700.6667)
     .. controls (164, 701.3333) and (164, 702.6667) .. (164, 705.3333)
     .. controls (164, 708) and (164, 712) .. (165.3333, 714)
     .. controls (166.6667, 716) and (169.3333, 716) .. (171.3333, 716)
     .. controls (173.3333, 716) and (174.6667, 716) .. (177.3333, 714)
     .. controls (180, 712) and (184, 708) .. (186, 705.3333)
     .. controls (188, 702.6667) and (188, 701.3333) .. (189.3333, 700.6667)
     .. controls (190.6667, 700) and (193.3333, 700) .. (196.6667, 700)
     .. controls (200, 700) and (204, 700) .. (206.6667, 700)
     .. controls (209.3333, 700) and (210.6667, 700) .. (212, 700.6667)
     .. controls (213.3333, 701.3333) and (214.6667, 702.6667) .. (218.6667, 705.3333)
     .. controls (222.6667, 708) and (229.3333, 712) .. (234, 714)
     .. controls (238.6667, 716) and (241.3333, 716) .. (244, 714.6667)
     .. controls (246.6667, 713.3333) and (249.3333, 710.6667) .. (252, 709.3333)
     .. controls (254.6667, 708) and (257.3333, 708) .. (258.6667, 709.3333)
     .. controls (260, 710.6667) and (260, 713.3333) .. (257.3333, 716)
     .. controls (254.6667, 718.6667) and (249.3333, 721.3333) .. (245.3333, 722.6667)
     .. controls (241.3333, 724) and (238.6667, 724) .. (234.6667, 722)
     .. controls (230.6667, 720) and (225.3333, 716) .. (220.6667, 713.3333)
     .. controls (216, 710.6667) and (212, 709.3333) .. (207.3333, 708.6667)
     .. controls (202.6667, 708) and (197.3333, 708) .. (193.3333, 709.3333)
     .. controls (189.3333, 710.6667) and (186.6667, 713.3333) .. (184.6667, 716)
     .. controls (182.6667, 718.6667) and (181.3333, 721.3333) .. (179.3333, 722.6667)
     .. controls (177.3333, 724) and (174.6667, 724) .. (171.3333, 724)
     .. controls (168, 724) and (164, 724) .. (161.3333, 724)
     .. controls (158.6667, 724) and (157.3333, 724) .. (156.6667, 723.3333)
     .. controls (156, 722.6667) and (156, 721.3333) .. (156, 719.3333)
     .. controls (156, 717.3333) and (156, 714.6667) .. (156, 712.6667)
     .. controls (156, 710.6667) and (156, 709.3333) .. (154, 708.6667)
     .. controls (152, 708) and (148, 708) .. (144.6667, 709.3333)
     .. controls (141.3333, 710.6667) and (138.6667, 713.3333) .. (136.6667, 716)
     .. controls (134.6667, 718.6667) and (133.3333, 721.3333) .. (131.3333, 722.6667)
     .. controls (129.3333, 724) and (126.6667, 724) .. (124, 725.3333)
     .. controls (121.3333, 726.6667) and (118.6667, 729.3333) .. (116.1333, 730.6667)
     .. controls (113.6, 732) and (111.2, 732) .. (109.2, 731.3333)
     .. controls (107.2, 730.6667) and (105.6, 729.3333) .. (102.8, 728)
     .. controls (100, 726.6667) and (96, 725.3333) .. (94, 723.3333)
     .. controls (92, 721.3333) and (92, 718.6667) .. cycle;
  \fill[turquoise, ipe opacity 30]
    (92.6667, 674.6667)
     .. controls (92, 673.3333) and (92, 670.6667) .. (92.6667, 669.3333)
     .. controls (93.3333, 668) and (94.6667, 668) .. (96.6667, 668)
     .. controls (98.6667, 668) and (101.3333, 668) .. (104, 668)
     .. controls (106.6667, 668) and (109.3333, 668) .. (111.3333, 668)
     .. controls (113.3333, 668) and (114.6667, 668) .. (115.3333, 669.3333)
     .. controls (116, 670.6667) and (116, 673.3333) .. (116, 676)
     .. controls (116, 678.6667) and (116, 681.3333) .. (116.6667, 682.6667)
     .. controls (117.3333, 684) and (118.6667, 684) .. (120.6667, 684)
     .. controls (122.6667, 684) and (125.3333, 684) .. (128.6667, 682)
     .. controls (132, 680) and (136, 676) .. (138, 673.3333)
     .. controls (140, 670.6667) and (140, 669.3333) .. (141.3333, 668.6667)
     .. controls (142.6667, 668) and (145.3333, 668) .. (148.6667, 668)
     .. controls (152, 668) and (156, 668) .. (158.6667, 668.6667)
     .. controls (161.3333, 669.3333) and (162.6667, 670.6667) .. (164, 673.3333)
     .. controls (165.3333, 676) and (166.6667, 680) .. (168.6667, 682)
     .. controls (170.6667, 684) and (173.3333, 684) .. (175.3333, 684)
     .. controls (177.3333, 684) and (178.6667, 684) .. (181.3333, 684)
     .. controls (184, 684) and (188, 684) .. (191.3333, 682.6667)
     .. controls (194.6667, 681.3333) and (197.3333, 678.6667) .. (199.3333, 676.6667)
     .. controls (201.3333, 674.6667) and (202.6667, 673.3333) .. (203.3333, 672)
     .. controls (204, 670.6667) and (204, 669.3333) .. (205.3333, 668.6667)
     .. controls (206.6667, 668) and (209.3333, 668) .. (211.3333, 668.6667)
     .. controls (213.3333, 669.3333) and (214.6667, 670.6667) .. (216, 672)
     .. controls (217.3333, 673.3333) and (218.6667, 674.6667) .. (220.6667, 675.3333)
     .. controls (222.6667, 676) and (225.3333, 676) .. (228.6667, 676)
     .. controls (232, 676) and (236, 676) .. (240, 676)
     .. controls (244, 676) and (248, 676) .. (251.3333, 676)
     .. controls (254.6667, 676) and (257.3333, 676) .. (258.6667, 677.3333)
     .. controls (260, 678.6667) and (260, 681.3333) .. (258.6667, 682.6667)
     .. controls (257.3333, 684) and (254.6667, 684) .. (249.3333, 684)
     .. controls (244, 684) and (236, 684) .. (230.6667, 684)
     .. controls (225.3333, 684) and (222.6667, 684) .. (220.6667, 683.3333)
     .. controls (218.6667, 682.6667) and (217.3333, 681.3333) .. (215.3333, 680)
     .. controls (213.3333, 678.6667) and (210.6667, 677.3333) .. (208.6667, 677.3333)
     .. controls (206.6667, 677.3333) and (205.3333, 678.6667) .. (203.3333, 680.6667)
     .. controls (201.3333, 682.6667) and (198.6667, 685.3333) .. (197.3333, 687.3333)
     .. controls (196, 689.3333) and (196, 690.6667) .. (195.3333, 691.3333)
     .. controls (194.6667, 692) and (193.3333, 692) .. (189.3333, 692)
     .. controls (185.3333, 692) and (178.6667, 692) .. (174, 692)
     .. controls (169.3333, 692) and (166.6667, 692) .. (164.6667, 689.3333)
     .. controls (162.6667, 686.6667) and (161.3333, 681.3333) .. (160, 678.6667)
     .. controls (158.6667, 676) and (157.3333, 676) .. (155.3333, 676)
     .. controls (153.3333, 676) and (150.6667, 676) .. (148.6667, 676)
     .. controls (146.6667, 676) and (145.3333, 676) .. (143.3333, 677.3333)
     .. controls (141.3333, 678.6667) and (138.6667, 681.3333) .. (136.6667, 684)
     .. controls (134.6667, 686.6667) and (133.3333, 689.3333) .. (132, 690.6667)
     .. controls (130.6667, 692) and (129.3333, 692) .. (126, 692)
     .. controls (122.6667, 692) and (117.3333, 692) .. (114, 692)
     .. controls (110.6667, 692) and (109.3333, 692) .. (108.6667, 690.6667)
     .. controls (108, 689.3333) and (108, 686.6667) .. (108, 684.6667)
     .. controls (108, 682.6667) and (108, 681.3333) .. (108, 680)
     .. controls (108, 678.6667) and (108, 677.3333) .. (106, 676.6667)
     .. controls (104, 676) and (100, 676) .. (97.3333, 676)
     .. controls (94.6667, 676) and (93.3333, 676) .. cycle;
  \fill[turquoise, ipe opacity 30]
    (92.6667, 650.6667)
     .. controls (92, 649.3333) and (92, 646.6667) .. (92.6667, 645.3333)
     .. controls (93.3333, 644) and (94.6667, 644) .. (96.6667, 643.3333)
     .. controls (98.6667, 642.6667) and (101.3333, 641.3333) .. (103.3333, 640)
     .. controls (105.3333, 638.6667) and (106.6667, 637.3333) .. (108, 636.6667)
     .. controls (109.3333, 636) and (110.6667, 636) .. (112.6667, 636)
     .. controls (114.6667, 636) and (117.3333, 636) .. (120, 636)
     .. controls (122.6667, 636) and (125.3333, 636) .. (127.3333, 636)
     .. controls (129.3333, 636) and (130.6667, 636) .. (131.3333, 636.6667)
     .. controls (132, 637.3333) and (132, 638.6667) .. (132, 641.3333)
     .. controls (132, 644) and (132, 648) .. (132.6667, 650)
     .. controls (133.3333, 652) and (134.6667, 652) .. (136.6667, 652)
     .. controls (138.6667, 652) and (141.3333, 652) .. (144, 651.3333)
     .. controls (146.6667, 650.6667) and (149.3333, 649.3333) .. (152, 648)
     .. controls (154.6667, 646.6667) and (157.3333, 645.3333) .. (160, 644)
     .. controls (162.6667, 642.6667) and (165.3333, 641.3333) .. (168, 640)
     .. controls (170.6667, 638.6667) and (173.3333, 637.3333) .. (176, 636.6667)
     .. controls (178.6667, 636) and (181.3333, 636) .. (184, 636)
     .. controls (186.6667, 636) and (189.3333, 636) .. (191.3333, 636.6667)
     .. controls (193.3333, 637.3333) and (194.6667, 638.6667) .. (196, 640)
     .. controls (197.3333, 641.3333) and (198.6667, 642.6667) .. (200, 644)
     .. controls (201.3333, 645.3333) and (202.6667, 646.6667) .. (204, 648)
     .. controls (205.3333, 649.3333) and (206.6667, 650.6667) .. (208, 651.3333)
     .. controls (209.3333, 652) and (210.6667, 652) .. (212.6667, 652)
     .. controls (214.6667, 652) and (217.3333, 652) .. (218.6667, 652)
     .. controls (220, 652) and (220, 652) .. (220, 651.3333)
     .. controls (220, 650.6667) and (220, 649.3333) .. (220, 647.3333)
     .. controls (220, 645.3333) and (220, 642.6667) .. (220, 640.6667)
     .. controls (220, 638.6667) and (220, 637.3333) .. (220.6667, 636.6667)
     .. controls (221.3333, 636) and (222.6667, 636) .. (224, 636)
     .. controls (225.3333, 636) and (226.6667, 636) .. (228, 637.3333)
     .. controls (229.3333, 638.6667) and (230.6667, 641.3333) .. (232, 643.3333)
     .. controls (233.3333, 645.3333) and (234.6667, 646.6667) .. (236, 648)
     .. controls (237.3333, 649.3333) and (238.6667, 650.6667) .. (240, 650.6667)
     .. controls (241.3333, 650.6667) and (242.6667, 649.3333) .. (244, 648)
     .. controls (245.3333, 646.6667) and (246.6667, 645.3333) .. (248, 644)
     .. controls (249.3333, 642.6667) and (250.6667, 641.3333) .. (252, 640.6667)
     .. controls (253.3333, 640) and (254.6667, 640) .. (256, 640)
     .. controls (257.3333, 640) and (258.6667, 640) .. (259.3333, 640.6667)
     .. controls (260, 641.3333) and (260, 642.6667) .. (260, 644)
     .. controls (260, 645.3333) and (260, 646.6667) .. (258.6667, 648)
     .. controls (257.3333, 649.3333) and (254.6667, 650.6667) .. (252.6667, 652)
     .. controls (250.6667, 653.3333) and (249.3333, 654.6667) .. (248, 656)
     .. controls (246.6667, 657.3333) and (245.3333, 658.6667) .. (244, 659.3333)
     .. controls (242.6667, 660) and (241.3333, 660) .. (240, 660)
     .. controls (238.6667, 660) and (237.3333, 660) .. (236.6667, 659.3333)
     .. controls (236, 658.6667) and (236, 657.3333) .. (235.3333, 656)
     .. controls (234.6667, 654.6667) and (233.3333, 653.3333) .. (232, 652)
     .. controls (230.6667, 650.6667) and (229.3333, 649.3333) .. (228.6667, 650)
     .. controls (228, 650.6667) and (228, 653.3333) .. (228, 655.3333)
     .. controls (228, 657.3333) and (228, 658.6667) .. (225.3333, 659.3333)
     .. controls (222.6667, 660) and (217.3333, 660) .. (214, 660)
     .. controls (210.6667, 660) and (209.3333, 660) .. (208, 660)
     .. controls (206.6667, 660) and (205.3333, 660) .. (204, 658.6667)
     .. controls (202.6667, 657.3333) and (201.3333, 654.6667) .. (199.3333, 652)
     .. controls (197.3333, 649.3333) and (194.6667, 646.6667) .. (191.3333, 645.3333)
     .. controls (188, 644) and (184, 644) .. (181.3333, 644)
     .. controls (178.6667, 644) and (177.3333, 644) .. (175.3333, 644.6667)
     .. controls (173.3333, 645.3333) and (170.6667, 646.6667) .. (166.6667, 648.6667)
     .. controls (162.6667, 650.6667) and (157.3333, 653.3333) .. (154, 655.3333)
     .. controls (150.6667, 657.3333) and (149.3333, 658.6667) .. (145.3333, 659.3333)
     .. controls (141.3333, 660) and (134.6667, 660) .. (130.6667, 660)
     .. controls (126.6667, 660) and (125.3333, 660) .. (124.6667, 658.6667)
     .. controls (124, 657.3333) and (124, 654.6667) .. (124, 652.6667)
     .. controls (124, 650.6667) and (124, 649.3333) .. (124, 648)
     .. controls (124, 646.6667) and (124, 645.3333) .. (122.6667, 644.6667)
     .. controls (121.3333, 644) and (118.6667, 644) .. (116.6667, 644)
     .. controls (114.6667, 644) and (113.3333, 644) .. (111.3333, 644.6667)
     .. controls (109.3333, 645.3333) and (106.6667, 646.6667) .. (104.6667, 648)
     .. controls (102.6667, 649.3333) and (101.3333, 650.6667) .. (100, 651.3333)
     .. controls (98.6667, 652) and (97.3333, 652) .. (96, 652)
     .. controls (94.6667, 652) and (93.3333, 652) .. cycle;
  \fill[turquoise, ipe opacity 30]
    (93.3333, 749.3333)
     .. controls (94.6667, 748) and (97.3333, 748) .. (99.3333, 748.6667)
     .. controls (101.3333, 749.3333) and (102.6667, 750.6667) .. (104.6667, 752)
     .. controls (106.6667, 753.3333) and (109.3333, 754.6667) .. (112, 754.6667)
     .. controls (114.6667, 754.6667) and (117.3333, 753.3333) .. (119.3333, 752)
     .. controls (121.3333, 750.6667) and (122.6667, 749.3333) .. (123.3333, 748)
     .. controls (124, 746.6667) and (124, 745.3333) .. (124, 743.3333)
     .. controls (124, 741.3333) and (124, 738.6667) .. (124, 736.6667)
     .. controls (124, 734.6667) and (124, 733.3333) .. (124.6667, 732.6667)
     .. controls (125.3333, 732) and (126.6667, 732) .. (128, 732)
     .. controls (129.3333, 732) and (130.6667, 732) .. (132.6667, 732.6667)
     .. controls (134.6667, 733.3333) and (137.3333, 734.6667) .. (139.3333, 736)
     .. controls (141.3333, 737.3333) and (142.6667, 738.6667) .. (144.6667, 740)
     .. controls (146.6667, 741.3333) and (149.3333, 742.6667) .. (152, 744)
     .. controls (154.6667, 745.3333) and (157.3333, 746.6667) .. (159.3333, 746.6667)
     .. controls (161.3333, 746.6667) and (162.6667, 745.3333) .. (164.6667, 743.3333)
     .. controls (166.6667, 741.3333) and (169.3333, 738.6667) .. (170.6667, 736.6667)
     .. controls (172, 734.6667) and (172, 733.3333) .. (173.3333, 732.6667)
     .. controls (174.6667, 732) and (177.3333, 732) .. (181.5663, 731.7627)
     .. controls (185.7993, 731.5253) and (191.5987, 731.0507) .. (194.2653, 733.0507)
     .. controls (196.932, 735.0507) and (196.466, 739.5253) .. (196.233, 742.4293)
     .. controls (196, 745.3333) and (196, 746.6667) .. (198, 747.3333)
     .. controls (200, 748) and (204, 748) .. (207.3333, 746.6667)
     .. controls (210.6667, 745.3333) and (213.3333, 742.6667) .. (215.3333, 740)
     .. controls (217.3333, 737.3333) and (218.6667, 734.6667) .. (220.6667, 733.3333)
     .. controls (222.6667, 732) and (225.3333, 732) .. (227.3333, 732.6667)
     .. controls (229.3333, 733.3333) and (230.6667, 734.6667) .. (232.6667, 736)
     .. controls (234.6667, 737.3333) and (237.3333, 738.6667) .. (239.3333, 739.3333)
     .. controls (241.3333, 740) and (242.6667, 740) .. (245.3333, 740)
     .. controls (248, 740) and (252, 740) .. (254.6667, 740)
     .. controls (257.3333, 740) and (258.6667, 740) .. (259.3333, 741.3333)
     .. controls (260, 742.6667) and (260, 745.3333) .. (259.3333, 746.6667)
     .. controls (258.6667, 748) and (257.3333, 748) .. (254.6667, 748)
     .. controls (252, 748) and (248, 748) .. (244.6667, 748)
     .. controls (241.3333, 748) and (238.6667, 748) .. (236.6667, 747.3333)
     .. controls (234.6667, 746.6667) and (233.3333, 745.3333) .. (231.3333, 744)
     .. controls (229.3333, 742.6667) and (226.6667, 741.3333) .. (224.6667, 741.3333)
     .. controls (222.6667, 741.3333) and (221.3333, 742.6667) .. (220, 744)
     .. controls (218.6667, 745.3333) and (217.3333, 746.6667) .. (216, 748)
     .. controls (214.6667, 749.3333) and (213.3333, 750.6667) .. (212, 752)
     .. controls (210.6667, 753.3333) and (209.3333, 754.6667) .. (207.3333, 755.3333)
     .. controls (205.3333, 756) and (202.6667, 756) .. (200, 756)
     .. controls (197.3333, 756) and (194.6667, 756) .. (192.6667, 756)
     .. controls (190.6667, 756) and (189.3333, 756) .. (188.6667, 754.6667)
     .. controls (188, 753.3333) and (188, 750.6667) .. (188, 748.6667)
     .. controls (188, 746.6667) and (188, 745.3333) .. (188, 744)
     .. controls (188, 742.6667) and (188, 741.3333) .. (186.6667, 740.6667)
     .. controls (185.3333, 740) and (182.6667, 740) .. (180.6667, 740)
     .. controls (178.6667, 740) and (177.3333, 740) .. (176, 740.6667)
     .. controls (174.6667, 741.3333) and (173.3333, 742.6667) .. (172, 744)
     .. controls (170.6667, 745.3333) and (169.3333, 746.6667) .. (168, 748)
     .. controls (166.6667, 749.3333) and (165.3333, 750.6667) .. (164, 752)
     .. controls (162.6667, 753.3333) and (161.3333, 754.6667) .. (159.3333, 754.6667)
     .. controls (157.3333, 754.6667) and (154.6667, 753.3333) .. (152, 752)
     .. controls (149.3333, 750.6667) and (146.6667, 749.3333) .. (144, 748)
     .. controls (141.3333, 746.6667) and (138.6667, 745.3333) .. (136.6667, 744)
     .. controls (134.6667, 742.6667) and (133.3333, 741.3333) .. (132.6667, 742.6667)
     .. controls (132, 744) and (132, 748) .. (132, 750.6667)
     .. controls (132, 753.3333) and (132, 754.6667) .. (129.3333, 756.6667)
     .. controls (126.6667, 758.6667) and (121.3333, 761.3333) .. (117.3333, 762.6667)
     .. controls (113.3333, 764) and (110.6667, 764) .. (108.6667, 763.3333)
     .. controls (106.6667, 762.6667) and (105.3333, 761.3333) .. (103.3333, 760)
     .. controls (101.3333, 758.6667) and (98.6667, 757.3333) .. (96.6667, 756.6667)
     .. controls (94.6667, 756) and (93.3333, 756) .. (92.6667, 754.6667)
     .. controls (92, 753.3333) and (92, 750.6667) .. cycle;
  \draw[blue, ipe pen ultrafat]
    (96, 752)
     -- (112, 760)
     -- (128, 752)
     -- (128, 736)
     -- (144, 744)
     -- (160, 752)
     -- (176, 736)
     -- (192, 736)
     -- (192, 752)
     -- (208, 752)
     -- (224, 736)
     -- (240, 744)
     -- (256, 744);
  \draw[blue, ipe pen ultrafat]
    (96, 720)
     -- (112, 728)
     -- (128, 720)
     -- (144, 704)
     -- (160, 704)
     -- (160, 720)
     -- (176, 720)
     -- (192, 704)
     -- (208, 704)
     -- (224, 712)
     -- (240, 720)
     -- (256, 712);
  \draw[blue, ipe pen ultrafat]
    (96, 672)
     -- (112, 672)
     -- (112, 688)
     -- (128, 688)
     -- (144, 672)
     -- (160, 672)
     -- (168, 688)
     -- (192, 688)
     -- (208, 672)
     -- (224, 680)
     -- (240, 680)
     -- (256, 680);
  \draw[blue, ipe pen ultrafat]
    (256, 644)
     -- (240, 656)
     -- (224, 640)
     -- (224, 656)
     -- (208, 656)
     -- (199.2, 647.2)
     -- (192, 640)
     -- (176, 640)
     -- (160, 648)
     -- (144, 656)
     -- (128, 656)
     -- (128, 640)
     -- (112, 640)
     -- (96, 648);
  \draw[red, ipe pen fat]
    (128, 768)
     -- (128, 752)
     -- (128, 736)
     -- (128, 720)
     -- (144, 704)
     -- (128, 688)
     -- (128, 672)
     -- (128, 656)
     -- (128, 640)
     -- (128, 624);
  \draw[red, ipe pen fat]
    (160, 768)
     -- (160, 752)
     -- (152, 736)
     -- (160, 720)
     -- (160, 704)
     -- (168, 688)
     -- (160, 672)
     -- (168, 660)
     -- (160, 648)
     -- (152, 640)
     -- (152, 624);
  \draw[red, ipe pen fat]
    (192, 768)
     -- (192, 752)
     -- (192, 736)
     -- (200, 720)
     -- (192, 704)
     -- (192, 688)
     -- (208, 672)
     -- (208, 656)
     -- (192, 640)
     -- (192, 636)
     -- (192, 624);
  \draw[red, ipe pen fat]
    (232, 624)
     -- (224, 640)
     -- (224, 656)
     -- (240, 672)
     -- (240, 688)
     -- (224, 704)
     -- (224, 720)
     -- (224, 736)
     -- (240, 744)
     -- (232, 752)
     -- (224, 768);
  \pic
     at (128, 752) {ipe disk};
  \pic
     at (112, 760) {ipe disk};
  \pic
     at (128, 736) {ipe disk};
  \pic
     at (144, 744) {ipe disk};
  \pic
     at (160, 752) {ipe disk};
  \pic
     at (176, 736) {ipe disk};
  \pic
     at (192, 736) {ipe disk};
  \pic
     at (192, 752) {ipe disk};
  \pic
     at (208, 752) {ipe disk};
  \pic
     at (224, 736) {ipe disk};
  \pic
     at (240, 744) {ipe disk};
  \pic
     at (232, 752) {ipe disk};
  \pic
     at (224, 768) {ipe disk};
  \pic
     at (192, 768) {ipe disk};
  \pic
     at (160, 768) {ipe disk};
  \pic
     at (128, 768) {ipe disk};
  \pic
     at (96, 720) {ipe disk};
  \pic
     at (112, 728) {ipe disk};
  \pic
     at (128, 720) {ipe disk};
  \pic
     at (144, 704) {ipe disk};
  \pic
     at (160, 704) {ipe disk};
  \pic
     at (160, 720) {ipe disk};
  \pic
     at (152, 736) {ipe disk};
  \pic
     at (176, 720) {ipe disk};
  \pic
     at (192, 704) {ipe disk};
  \pic
     at (200, 720) {ipe disk};
  \pic
     at (208, 704) {ipe disk};
  \pic
     at (224, 712) {ipe disk};
  \pic
     at (240, 720) {ipe disk};
  \pic
     at (224, 704) {ipe disk};
  \pic
     at (240, 688) {ipe disk};
  \pic
     at (240, 680) {ipe disk};
  \pic
     at (240, 672) {ipe disk};
  \pic
     at (224, 656) {ipe disk};
  \pic
     at (232, 696) {ipe disk};
  \pic
     at (224, 640) {ipe disk};
  \pic
     at (240, 656) {ipe disk};
  \pic
     at (256, 644) {ipe disk};
  \pic
     at (256, 680) {ipe disk};
  \pic
     at (256, 712) {ipe disk};
  \pic
     at (256, 744) {ipe disk};
  \pic
     at (208, 672) {ipe disk};
  \pic
     at (224, 680) {ipe disk};
  \pic
     at (192, 688) {ipe disk};
  \pic
     at (168, 688) {ipe disk};
  \pic
     at (160, 672) {ipe disk};
  \pic
     at (144, 672) {ipe disk};
  \pic
     at (128, 688) {ipe disk};
  \pic
     at (128, 672) {ipe disk};
  \pic
     at (112, 688) {ipe disk};
  \pic
     at (112, 672) {ipe disk};
  \pic
     at (96, 672) {ipe disk};
  \pic
     at (128, 656) {ipe disk};
  \pic
     at (128, 640) {ipe disk};
  \pic
     at (112, 640) {ipe disk};
  \pic
     at (96, 648) {ipe disk};
  \pic
     at (128, 624) {ipe disk};
  \pic
     at (144, 656) {ipe disk};
  \pic
     at (152, 640) {ipe disk};
  \pic
     at (152, 624) {ipe disk};
  \pic
     at (160, 648) {ipe disk};
  \pic
     at (168, 660) {ipe disk};
  \pic
     at (200, 648) {ipe disk};
  \pic
     at (176, 640) {ipe disk};
  \pic
     at (192, 640) {ipe disk};
  \pic
     at (192, 624) {ipe disk};
  \pic
     at (208, 656) {ipe disk};
  \pic
     at (232, 624) {ipe disk};
  \pic
     at (96, 752) {ipe disk};
  \draw
    (156, 680)
     -- (156, 680);
  \node[ipe node]
     at (80, 752) {$P_1$};
  \node[ipe node]
     at (80, 716) {$P_2$};
  \node[ipe node]
     at (80, 672) {$P_3$};
  \node[ipe node]
     at (80, 648) {$P_4$};
  \node[ipe node]
     at (124, 780) {$Q_1$};
  \node[ipe node]
     at (156, 780) {$Q_2$};
  \node[ipe node]
     at (188, 780) {$Q_3$};
  \node[ipe node]
     at (220, 780) {$Q_4$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.1]
  \fill[shift={(277.974, 522.887)}, xscale=0.9645, yscale=0.9643, lightcoral, ipe opacity 30]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \fill[shift={(374.576, 468.922)}, cm={0.9606,0,-0.0088,0.9621,(0,0)}, aquamarine, ipe opacity 50]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[gray73]
    (300.7441, 522.869)
     -- (339.2971, 522.869)
    (339.2971, 522.869)
     -- (339.3841, 519.014)
     -- (335.5281, 519.014)
     -- (335.6171, 515.159)
     -- (339.4721, 515.159)
     -- (339.5591, 511.303)
     -- (335.7041, 511.303)
     -- (335.7921, 507.448)
     -- (339.6471, 507.448)
     -- (339.7351, 503.593)
     -- (335.8801, 503.593)
     -- (335.9681, 499.738)
     -- (297.4161, 499.738)
     -- (297.3281, 503.593)
     -- (301.1831, 503.593)
     -- (301.0951, 507.448)
     -- (297.2401, 507.448)
     -- (297.1511, 511.303)
     -- (301.0071, 511.303)
     -- (300.9201, 515.159)
     -- (297.0641, 515.159)
     -- (296.9761, 519.014)
     -- (300.8311, 519.014)
     -- (300.7441, 522.869)
     -- (300.7441, 522.869)
    (308.4551, 522.869)
     -- (308.5421, 519.014)
     -- (304.6871, 519.014)
     -- (304.7751, 515.159)
     -- (308.6301, 515.159)
     -- (308.7171, 511.303)
     -- (304.8621, 511.303)
     -- (304.9501, 507.448)
     -- (308.8051, 507.448)
     -- (308.8931, 503.593)
     -- (305.0381, 503.593)
     -- (305.1261, 499.738)
    (316.1651, 522.869)
     -- (316.2521, 519.014)
     -- (312.3971, 519.014)
     -- (312.4851, 515.159)
     -- (316.3401, 515.159)
     -- (316.4281, 511.303)
     -- (312.5721, 511.303)
     -- (312.6611, 507.448)
     -- (316.5161, 507.448)
     -- (316.6041, 503.593)
     -- (312.7491, 503.593)
     -- (312.8371, 499.738)
    (323.8761, 522.869)
     -- (323.9631, 519.014)
     -- (320.1081, 519.014)
     -- (320.1961, 515.159)
     -- (324.0511, 515.159)
     -- (324.1381, 511.303)
     -- (320.2831, 511.303)
     -- (320.3711, 507.448)
     -- (324.2261, 507.448)
     -- (324.3141, 503.593)
     -- (320.4591, 503.593)
     -- (320.5471, 499.738)
    (331.5851, 522.869)
     -- (331.6721, 519.014)
     -- (327.8171, 519.014)
     -- (327.9051, 515.159)
     -- (331.7601, 515.159)
     -- (331.8481, 511.303)
     -- (327.9921, 511.303)
     -- (328.0811, 507.448)
     -- (331.9361, 507.448)
     -- (332.0241, 503.593)
     -- (328.1691, 503.593)
     -- (328.2571, 499.738)
    (300.8311, 519.014)
     -- (335.5281, 519.014)
    (300.9201, 515.159)
     -- (335.6171, 515.159)
    (301.0071, 511.304)
     -- (335.7041, 511.304)
    (301.0951, 507.449)
     -- (335.7921, 507.449)
    (301.1821, 503.593)
     -- (335.8791, 503.593)
    (277.6121, 522.869)
     -- (316.1641, 522.869)
    (316.1641, 522.869)
     -- (316.2511, 519.014)
     -- (312.3961, 519.014)
     -- (312.4841, 515.159)
     -- (316.3401, 515.159)
     -- (316.4271, 511.303)
     -- (312.5711, 511.303)
     -- (312.6601, 507.448)
     -- (316.5151, 507.448)
     -- (316.6031, 503.593)
     -- (312.7481, 503.593)
     -- (312.8361, 499.738)
     -- (274.2841, 499.738)
     -- (274.1951, 503.593)
     -- (278.0511, 503.593)
     -- (277.9631, 507.448)
     -- (274.1071, 507.448)
     -- (274.0191, 511.303)
     -- (277.8741, 511.303)
     -- (277.7871, 515.159)
     -- (273.9321, 515.159)
     -- (273.8441, 519.014)
     -- (277.6991, 519.014)
     -- (277.6121, 522.869)
     -- (277.6121, 522.869)
    (285.3221, 522.869)
     -- (285.4091, 519.014)
     -- (281.5541, 519.014)
     -- (281.6421, 515.159)
     -- (285.4981, 515.159)
     -- (285.5851, 511.303)
     -- (281.7301, 511.303)
     -- (281.8181, 507.448)
     -- (285.6731, 507.448)
     -- (285.7611, 503.593)
     -- (281.9061, 503.593)
     -- (281.9941, 499.738)
    (293.0331, 522.869)
     -- (293.1201, 519.014)
     -- (289.2651, 519.014)
     -- (289.3531, 515.159)
     -- (293.2081, 515.159)
     -- (293.2951, 511.303)
     -- (289.4401, 511.303)
     -- (289.5281, 507.448)
     -- (293.3831, 507.448)
     -- (293.4721, 503.593)
     -- (289.6161, 503.593)
     -- (289.7051, 499.738)
    (300.7441, 522.869)
     -- (300.8311, 519.014)
     -- (296.9761, 519.014)
     -- (297.0641, 515.159)
     -- (300.9201, 515.159)
     -- (301.0071, 511.303)
     -- (297.1511, 511.303)
     -- (297.2401, 507.448)
     -- (301.0951, 507.448)
     -- (301.1831, 503.593)
     -- (297.3281, 503.593)
     -- (297.4161, 499.738)
    (308.4541, 522.869)
     -- (308.5411, 519.014)
     -- (304.6861, 519.014)
     -- (304.7741, 515.159)
     -- (308.6291, 515.159)
     -- (308.7161, 511.303)
     -- (304.8611, 511.303)
     -- (304.9491, 507.448)
     -- (308.8041, 507.448)
     -- (308.8931, 503.593)
     -- (305.0371, 503.593)
     -- (305.1251, 499.738)
    (277.6991, 519.014)
     -- (312.3961, 519.014)
    (277.7871, 515.159)
     -- (312.4841, 515.159)
    (277.8751, 511.304)
     -- (312.5721, 511.304)
    (277.9631, 507.449)
     -- (312.6601, 507.449)
    (278.0521, 503.593)
     -- (312.7491, 503.593)
    (300.7441, 522.869)
     -- (339.2971, 522.869)
    (339.2971, 522.869)
     -- (339.3841, 519.014)
     -- (335.5281, 519.014)
     -- (335.6171, 515.159)
     -- (339.4721, 515.159)
     -- (339.5591, 511.303)
     -- (335.7041, 511.303)
     -- (335.7921, 507.448)
     -- (339.6471, 507.448)
     -- (339.7351, 503.593)
     -- (335.8801, 503.593)
     -- (335.9681, 499.738)
     -- (297.4161, 499.738)
     -- (297.3281, 503.593)
     -- (301.1831, 503.593)
     -- (301.0951, 507.448)
     -- (297.2401, 507.448)
     -- (297.1511, 511.303)
     -- (301.0071, 511.303)
     -- (300.9201, 515.159)
     -- (297.0641, 515.159)
     -- (296.9761, 519.014)
     -- (300.8311, 519.014)
     -- (300.7441, 522.869)
     -- (300.7441, 522.869)
    (308.4551, 522.869)
     -- (308.5421, 519.014)
     -- (304.6871, 519.014)
     -- (304.7751, 515.159)
     -- (308.6301, 515.159)
     -- (308.7171, 511.303)
     -- (304.8621, 511.303)
     -- (304.9501, 507.448)
     -- (308.8051, 507.448)
     -- (308.8931, 503.593)
     -- (305.0381, 503.593)
     -- (305.1261, 499.738)
    (316.1651, 522.869)
     -- (316.2521, 519.014)
     -- (312.3971, 519.014)
     -- (312.4851, 515.159)
     -- (316.3401, 515.159)
     -- (316.4281, 511.303)
     -- (312.5721, 511.303)
     -- (312.6611, 507.448)
     -- (316.5161, 507.448)
     -- (316.6041, 503.593)
     -- (312.7491, 503.593)
     -- (312.8371, 499.738)
    (323.8761, 522.869)
     -- (323.9631, 519.014)
     -- (320.1081, 519.014)
     -- (320.1961, 515.159)
     -- (324.0511, 515.159)
     -- (324.1381, 511.303)
     -- (320.2831, 511.303)
     -- (320.3711, 507.448)
     -- (324.2261, 507.448)
     -- (324.3141, 503.593)
     -- (320.4591, 503.593)
     -- (320.5471, 499.738)
    (331.5851, 522.869)
     -- (331.6721, 519.014)
     -- (327.8171, 519.014)
     -- (327.9051, 515.159)
     -- (331.7601, 515.159)
     -- (331.8481, 511.303)
     -- (327.9921, 511.303)
     -- (328.0811, 507.448)
     -- (331.9361, 507.448)
     -- (332.0241, 503.593)
     -- (328.1691, 503.593)
     -- (328.2571, 499.738)
    (300.8311, 519.014)
     -- (335.5281, 519.014)
    (300.9201, 515.159)
     -- (335.6171, 515.159)
    (301.0071, 511.304)
     -- (335.7041, 511.304)
    (301.0951, 507.449)
     -- (335.7921, 507.449)
    (301.1821, 503.593)
     -- (335.8791, 503.593)
    (277.7881, 515.16)
     -- (316.3401, 515.16)
    (316.3401, 515.16)
     -- (316.4271, 511.304)
     -- (312.5721, 511.304)
     -- (312.6601, 507.449)
     -- (316.5151, 507.449)
     -- (316.6031, 503.594)
     -- (312.7481, 503.594)
     -- (312.8361, 499.739)
     -- (316.6911, 499.739)
     -- (316.7791, 495.883)
     -- (312.9231, 495.883)
     -- (313.0121, 492.028)
     -- (274.4591, 492.028)
     -- (274.3711, 495.883)
     -- (278.2261, 495.883)
     -- (278.1391, 499.739)
     -- (274.2841, 499.739)
     -- (274.1961, 503.594)
     -- (278.0511, 503.594)
     -- (277.9631, 507.449)
     -- (274.1081, 507.449)
     -- (274.0191, 511.304)
     -- (277.8751, 511.304)
     -- (277.7881, 515.16)
     -- (277.7881, 515.16)
    (285.4981, 515.16)
     -- (285.5851, 511.304)
     -- (281.7301, 511.304)
     -- (281.8181, 507.449)
     -- (285.6731, 507.449)
     -- (285.7611, 503.594)
     -- (281.9061, 503.594)
     -- (281.9941, 499.739)
     -- (285.8501, 499.739)
     -- (285.9371, 495.883)
     -- (282.0821, 495.883)
     -- (282.1701, 492.028)
    (293.2081, 515.16)
     -- (293.2961, 511.304)
     -- (289.4401, 511.304)
     -- (289.5291, 507.449)
     -- (293.3841, 507.449)
     -- (293.4721, 503.594)
     -- (289.6171, 503.594)
     -- (289.7051, 499.739)
     -- (293.5601, 499.739)
     -- (293.6471, 495.883)
     -- (289.7921, 495.883)
     -- (289.8801, 492.028)
    (300.9201, 515.16)
     -- (301.0071, 511.304)
     -- (297.1521, 511.304)
     -- (297.2401, 507.449)
     -- (301.0951, 507.449)
     -- (301.1831, 503.594)
     -- (297.3281, 503.594)
     -- (297.4161, 499.739)
     -- (301.2721, 499.739)
     -- (301.3591, 495.883)
     -- (297.5031, 495.883)
     -- (297.5921, 492.028)
    (308.6291, 515.16)
     -- (308.7171, 511.304)
     -- (304.8611, 511.304)
     -- (304.9491, 507.449)
     -- (308.8051, 507.449)
     -- (308.8931, 503.594)
     -- (305.0381, 503.594)
     -- (305.1261, 499.739)
     -- (308.9811, 499.739)
     -- (309.0681, 495.883)
     -- (305.2131, 495.883)
     -- (305.3011, 492.028)
    (277.8751, 511.304)
     -- (312.5721, 511.304)
    (277.9631, 507.449)
     -- (312.6601, 507.449)
    (278.0521, 503.593)
     -- (312.7491, 503.593)
    (278.1401, 499.738)
     -- (312.8371, 499.738)
    (278.2271, 495.883)
     -- (312.9241, 495.883)
    (300.9201, 515.16)
     -- (339.4721, 515.16)
    (339.4721, 515.16)
     -- (339.5591, 511.304)
     -- (335.7041, 511.304)
     -- (335.7921, 507.449)
     -- (339.6481, 507.449)
     -- (339.7361, 503.594)
     -- (335.8801, 503.594)
     -- (335.9691, 499.739)
     -- (339.8241, 499.739)
     -- (339.9111, 495.883)
     -- (336.0561, 495.883)
     -- (336.1441, 492.028)
     -- (297.5921, 492.028)
     -- (297.5031, 495.883)
     -- (301.3591, 495.883)
     -- (301.2721, 499.739)
     -- (297.4161, 499.739)
     -- (297.3281, 503.594)
     -- (301.1831, 503.594)
     -- (301.0951, 507.449)
     -- (297.2401, 507.449)
     -- (297.1521, 511.304)
     -- (301.0071, 511.304)
     -- (300.9201, 515.16)
     -- (300.9201, 515.16)
    (308.6301, 515.16)
     -- (308.7171, 511.304)
     -- (304.8621, 511.304)
     -- (304.9501, 507.449)
     -- (308.8061, 507.449)
     -- (308.8941, 503.594)
     -- (305.0391, 503.594)
     -- (305.1271, 499.739)
     -- (308.9821, 499.739)
     -- (309.0691, 495.883)
     -- (305.2141, 495.883)
     -- (305.3021, 492.028)
    (316.3411, 515.16)
     -- (316.4281, 511.304)
     -- (312.5731, 511.304)
     -- (312.6611, 507.449)
     -- (316.5161, 507.449)
     -- (316.6041, 503.594)
     -- (312.7491, 503.594)
     -- (312.8371, 499.739)
     -- (316.6921, 499.739)
     -- (316.7801, 495.883)
     -- (312.9241, 495.883)
     -- (313.0131, 492.028)
    (324.0511, 515.16)
     -- (324.1381, 511.304)
     -- (320.2831, 511.304)
     -- (320.3711, 507.449)
     -- (324.2271, 507.449)
     -- (324.3151, 503.594)
     -- (320.4601, 503.594)
     -- (320.5481, 499.739)
     -- (324.4031, 499.739)
     -- (324.4901, 495.883)
     -- (320.6351, 495.883)
     -- (320.7231, 492.028)
    (331.7611, 515.16)
     -- (331.8481, 511.304)
     -- (327.9931, 511.304)
     -- (328.0811, 507.449)
     -- (331.9361, 507.449)
     -- (332.0241, 503.594)
     -- (328.1691, 503.594)
     -- (328.2571, 499.739)
     -- (332.1121, 499.739)
     -- (332.2001, 495.883)
     -- (328.3441, 495.883)
     -- (328.4321, 492.028)
    (301.0071, 511.304)
     -- (335.7041, 511.304)
    (301.0951, 507.449)
     -- (335.7921, 507.449)
    (301.1821, 503.593)
     -- (335.8791, 503.593)
    (301.2701, 499.738)
     -- (335.9671, 499.738)
    (301.3581, 495.883)
     -- (336.0551, 495.883)
    (316.1641, 522.869)
     -- (354.7171, 522.869)
    (354.7171, 522.869)
     -- (354.8041, 519.014)
     -- (350.9481, 519.014)
     -- (351.0371, 515.159)
     -- (354.8921, 515.159)
     -- (354.9791, 511.303)
     -- (351.1241, 511.303)
     -- (351.2121, 507.448)
     -- (355.0671, 507.448)
     -- (355.1551, 503.593)
     -- (351.3001, 503.593)
     -- (351.3881, 499.738)
     -- (312.8361, 499.738)
     -- (312.7481, 503.593)
     -- (316.6031, 503.593)
     -- (316.5151, 507.448)
     -- (312.6601, 507.448)
     -- (312.5711, 511.303)
     -- (316.4271, 511.303)
     -- (316.3401, 515.159)
     -- (312.4841, 515.159)
     -- (312.3961, 519.014)
     -- (316.2511, 519.014)
     -- (316.1641, 522.869)
     -- (316.1641, 522.869)
    (323.8751, 522.869)
     -- (323.9621, 519.014)
     -- (320.1071, 519.014)
     -- (320.1951, 515.159)
     -- (324.0501, 515.159)
     -- (324.1371, 511.303)
     -- (320.2821, 511.303)
     -- (320.3701, 507.448)
     -- (324.2251, 507.448)
     -- (324.3131, 503.593)
     -- (320.4581, 503.593)
     -- (320.5461, 499.738)
    (331.5851, 522.869)
     -- (331.6721, 519.014)
     -- (327.8171, 519.014)
     -- (327.9051, 515.159)
     -- (331.7601, 515.159)
     -- (331.8481, 511.303)
     -- (327.9921, 511.303)
     -- (328.0811, 507.448)
     -- (331.9361, 507.448)
     -- (332.0241, 503.593)
     -- (328.1691, 503.593)
     -- (328.2571, 499.738)
    (339.2971, 522.869)
     -- (339.3841, 519.014)
     -- (335.5281, 519.014)
     -- (335.6171, 515.159)
     -- (339.4721, 515.159)
     -- (339.5591, 511.303)
     -- (335.7041, 511.303)
     -- (335.7921, 507.448)
     -- (339.6471, 507.448)
     -- (339.7351, 503.593)
     -- (335.8801, 503.593)
     -- (335.9681, 499.738)
    (347.0061, 522.869)
     -- (347.0931, 519.014)
     -- (343.2381, 519.014)
     -- (343.3261, 515.159)
     -- (347.1811, 515.159)
     -- (347.2691, 511.303)
     -- (343.4131, 511.303)
     -- (343.5011, 507.448)
     -- (347.3571, 507.448)
     -- (347.4451, 503.593)
     -- (343.5901, 503.593)
     -- (343.6781, 499.738)
    (316.2511, 519.014)
     -- (350.9481, 519.014)
    (316.3401, 515.159)
     -- (351.0371, 515.159)
    (316.4271, 511.304)
     -- (351.1241, 511.304)
    (316.5151, 507.449)
     -- (351.2121, 507.449)
    (316.6031, 503.593)
     -- (351.3001, 503.593)
    (316.5151, 507.448)
     -- (355.0671, 507.448)
    (355.0671, 507.448)
     -- (355.1551, 503.593)
     -- (351.3001, 503.593)
     -- (351.3881, 499.738)
     -- (355.2431, 499.738)
     -- (355.3321, 495.883)
     -- (351.4761, 495.883)
     -- (351.5641, 492.027)
     -- (355.4191, 492.027)
     -- (355.5071, 488.172)
     -- (351.6521, 488.172)
     -- (351.7401, 484.317)
     -- (313.1881, 484.317)
     -- (313.0991, 488.172)
     -- (316.9551, 488.172)
     -- (316.8661, 492.027)
     -- (313.0111, 492.027)
     -- (312.9241, 495.883)
     -- (316.7791, 495.883)
     -- (316.6911, 499.738)
     -- (312.8361, 499.738)
     -- (312.7481, 503.593)
     -- (316.6031, 503.593)
     -- (316.5151, 507.448)
     -- (316.5151, 507.448)
    (324.2251, 507.448)
     -- (324.3131, 503.593)
     -- (320.4581, 503.593)
     -- (320.5461, 499.738)
     -- (324.4021, 499.738)
     -- (324.4901, 495.883)
     -- (320.6351, 495.883)
     -- (320.7221, 492.027)
     -- (324.5771, 492.027)
     -- (324.6651, 488.172)
     -- (320.8101, 488.172)
     -- (320.8981, 484.317)
    (331.9361, 507.448)
     -- (332.0241, 503.593)
     -- (328.1691, 503.593)
     -- (328.2571, 499.738)
     -- (332.1121, 499.738)
     -- (332.2001, 495.883)
     -- (328.3451, 495.883)
     -- (328.4321, 492.027)
     -- (332.2871, 492.027)
     -- (332.3761, 488.172)
     -- (328.5201, 488.172)
     -- (328.6081, 484.317)
    (339.6471, 507.448)
     -- (339.7351, 503.593)
     -- (335.8801, 503.593)
     -- (335.9681, 499.738)
     -- (339.8241, 499.738)
     -- (339.9121, 495.883)
     -- (336.0561, 495.883)
     -- (336.1441, 492.027)
     -- (339.9991, 492.027)
     -- (340.0871, 488.172)
     -- (336.2321, 488.172)
     -- (336.3201, 484.317)
    (347.3571, 507.448)
     -- (347.4451, 503.593)
     -- (343.5901, 503.593)
     -- (343.6781, 499.738)
     -- (347.5331, 499.738)
     -- (347.6211, 495.883)
     -- (343.7661, 495.883)
     -- (343.8531, 492.027)
     -- (347.7081, 492.027)
     -- (347.7961, 488.172)
     -- (343.9411, 488.172)
     -- (344.0291, 484.317)
    (316.6031, 503.593)
     -- (351.3001, 503.593)
    (316.6911, 499.738)
     -- (351.3881, 499.738)
    (316.7791, 495.883)
     -- (351.4761, 495.883)
    (316.8671, 492.028)
     -- (351.5641, 492.028)
    (316.9561, 488.172)
     -- (351.6531, 488.172)
    (277.9631, 507.448)
     -- (316.5161, 507.448)
    (316.5161, 507.448)
     -- (316.6041, 503.593)
     -- (312.7491, 503.593)
     -- (312.8371, 499.738)
     -- (316.6921, 499.738)
     -- (316.7801, 495.883)
     -- (312.9251, 495.883)
     -- (313.0121, 492.027)
     -- (316.8671, 492.027)
     -- (316.9561, 488.172)
     -- (313.1001, 488.172)
     -- (313.1891, 484.317)
     -- (274.6361, 484.317)
     -- (274.5481, 488.172)
     -- (278.4031, 488.172)
     -- (278.3151, 492.027)
     -- (274.4601, 492.027)
     -- (274.3731, 495.883)
     -- (278.2281, 495.883)
     -- (278.1401, 499.738)
     -- (274.2851, 499.738)
     -- (274.1961, 503.593)
     -- (278.0521, 503.593)
     -- (277.9631, 507.448)
     -- (277.9631, 507.448)
    (285.6741, 507.448)
     -- (285.7621, 503.593)
     -- (281.9071, 503.593)
     -- (281.9951, 499.738)
     -- (285.8501, 499.738)
     -- (285.9381, 495.883)
     -- (282.0831, 495.883)
     -- (282.1701, 492.027)
     -- (286.0261, 492.027)
     -- (286.1141, 488.172)
     -- (282.2591, 488.172)
     -- (282.3471, 484.317)
    (293.3841, 507.448)
     -- (293.4731, 503.593)
     -- (289.6171, 503.593)
     -- (289.7051, 499.738)
     -- (293.5611, 499.738)
     -- (293.6491, 495.883)
     -- (289.7941, 495.883)
     -- (289.8811, 492.027)
     -- (293.7361, 492.027)
     -- (293.8241, 488.172)
     -- (289.9691, 488.172)
     -- (290.0571, 484.317)
    (301.0941, 507.448)
     -- (301.1821, 503.593)
     -- (297.3271, 503.593)
     -- (297.4151, 499.738)
     -- (301.2701, 499.738)
     -- (301.3581, 495.883)
     -- (297.5031, 495.883)
     -- (297.5901, 492.027)
     -- (301.4461, 492.027)
     -- (301.5341, 488.172)
     -- (297.6781, 488.172)
     -- (297.7671, 484.317)
    (308.8051, 507.448)
     -- (308.8931, 503.593)
     -- (305.0381, 503.593)
     -- (305.1261, 499.738)
     -- (308.9821, 499.738)
     -- (309.0701, 495.883)
     -- (305.2151, 495.883)
     -- (305.3021, 492.027)
     -- (309.1571, 492.027)
     -- (309.2451, 488.172)
     -- (305.3901, 488.172)
     -- (305.4781, 484.317)
    (278.0521, 503.593)
     -- (312.7491, 503.593)
    (278.1401, 499.738)
     -- (312.8371, 499.738)
    (278.2271, 495.883)
     -- (312.9241, 495.883)
    (278.3151, 492.028)
     -- (313.0131, 492.028)
    (278.4031, 488.172)
     -- (313.1001, 488.172)
    (385.5671, 522.87)
     -- (385.6551, 519.015)
     -- (381.8001, 519.015)
     -- (381.8881, 515.16)
     -- (385.7441, 515.16)
     -- (385.8321, 511.305)
     -- (381.9761, 511.305)
     -- (382.0641, 507.449)
     -- (385.9191, 507.449)
     -- (386.0071, 503.594)
     -- (382.1521, 503.594)
     -- (382.2401, 499.739)
    (393.2781, 522.87)
     -- (393.3661, 519.015)
     -- (389.5111, 519.015)
     -- (389.5991, 515.16)
     -- (393.4541, 515.16)
     -- (393.5421, 511.305)
     -- (389.6871, 511.305)
     -- (389.7741, 507.449)
     -- (393.6291, 507.449)
     -- (393.7171, 503.594)
     -- (389.8621, 503.594)
     -- (389.9501, 499.739)
    (354.7241, 522.87)
     -- (393.2771, 522.87)
    (393.2771, 522.87)
     -- (393.3651, 519.015)
     -- (389.5101, 519.015)
     -- (389.5981, 515.16)
     -- (393.4531, 515.16)
     -- (393.5411, 511.305)
     -- (389.6861, 511.305)
     -- (389.7731, 507.449)
     -- (393.6281, 507.449)
     -- (393.7171, 503.594)
     -- (389.8611, 503.594)
     -- (389.9491, 499.739)
     -- (351.3971, 499.739)
     -- (351.3091, 503.594)
     -- (355.1641, 503.594)
     -- (355.0761, 507.449)
     -- (351.2211, 507.449)
     -- (351.1341, 511.305)
     -- (354.9891, 511.305)
     -- (354.9011, 515.16)
     -- (351.0451, 515.16)
     -- (350.9571, 519.015)
     -- (354.8131, 519.015)
     -- (354.7241, 522.87)
     -- (354.7241, 522.87)
    (362.4351, 522.87)
     -- (362.5231, 519.015)
     -- (358.6681, 519.015)
     -- (358.7561, 515.16)
     -- (362.6111, 515.16)
     -- (362.6991, 511.305)
     -- (358.8441, 511.305)
     -- (358.9311, 507.449)
     -- (362.7861, 507.449)
     -- (362.8751, 503.594)
     -- (359.0191, 503.594)
     -- (359.1081, 499.739)
    (370.1451, 522.87)
     -- (370.2331, 519.015)
     -- (366.3781, 519.015)
     -- (366.4661, 515.16)
     -- (370.3221, 515.16)
     -- (370.4101, 511.305)
     -- (366.5551, 511.305)
     -- (366.6421, 507.449)
     -- (370.4971, 507.449)
     -- (370.5851, 503.594)
     -- (366.7301, 503.594)
     -- (366.8181, 499.739)
    (377.8571, 522.87)
     -- (377.9451, 519.015)
     -- (374.0901, 519.015)
     -- (374.1781, 515.16)
     -- (378.0331, 515.16)
     -- (378.1211, 511.305)
     -- (374.2661, 511.305)
     -- (374.3531, 507.449)
     -- (378.2081, 507.449)
     -- (378.2971, 503.594)
     -- (374.4411, 503.594)
     -- (374.5291, 499.739)
    (385.5661, 522.87)
     -- (385.6541, 519.015)
     -- (381.7991, 519.015)
     -- (381.8871, 515.16)
     -- (385.7431, 515.16)
     -- (385.8311, 511.305)
     -- (381.9751, 511.305)
     -- (382.0631, 507.449)
     -- (385.9181, 507.449)
     -- (386.0061, 503.594)
     -- (382.1511, 503.594)
     -- (382.2391, 499.739)
    (354.8131, 519.015)
     -- (389.5101, 519.015)
    (354.9011, 515.16)
     -- (389.5981, 515.16)
    (354.9881, 511.305)
     -- (389.6851, 511.305)
    (355.0761, 507.45)
     -- (389.7731, 507.45)
    (355.1651, 503.594)
     -- (389.8621, 503.594)
    (385.5671, 522.87)
     -- (385.6551, 519.015)
     -- (381.8001, 519.015)
     -- (381.8881, 515.16)
     -- (385.7441, 515.16)
     -- (385.8321, 511.305)
     -- (381.9761, 511.305)
     -- (382.0641, 507.449)
     -- (385.9191, 507.449)
     -- (386.0071, 503.594)
     -- (382.1521, 503.594)
     -- (382.2401, 499.739)
    (393.2781, 522.87)
     -- (393.3661, 519.015)
     -- (389.5111, 519.015)
     -- (389.5991, 515.16)
     -- (393.4541, 515.16)
     -- (393.5421, 511.305)
     -- (389.6871, 511.305)
     -- (389.7741, 507.449)
     -- (393.6291, 507.449)
     -- (393.7171, 503.594)
     -- (389.8621, 503.594)
     -- (389.9501, 499.739)
    (354.9011, 515.161)
     -- (393.4531, 515.161)
    (393.4531, 515.161)
     -- (393.5411, 511.305)
     -- (389.6851, 511.305)
     -- (389.7731, 507.45)
     -- (393.6291, 507.45)
     -- (393.7171, 503.595)
     -- (389.8621, 503.595)
     -- (389.9491, 499.74)
     -- (393.8041, 499.74)
     -- (393.8921, 495.885)
     -- (390.0371, 495.885)
     -- (390.1241, 492.029)
     -- (351.5721, 492.029)
     -- (351.4851, 495.885)
     -- (355.3401, 495.885)
     -- (355.2521, 499.74)
     -- (351.3961, 499.74)
     -- (351.3091, 503.595)
     -- (355.1651, 503.595)
     -- (355.0761, 507.45)
     -- (351.2211, 507.45)
     -- (351.1331, 511.305)
     -- (354.9881, 511.305)
     -- (354.9011, 515.161)
     -- (354.9011, 515.161)
    (362.6111, 515.161)
     -- (362.6991, 511.305)
     -- (358.8431, 511.305)
     -- (358.9321, 507.45)
     -- (362.7871, 507.45)
     -- (362.8751, 503.595)
     -- (359.0201, 503.595)
     -- (359.1071, 499.74)
     -- (362.9621, 499.74)
     -- (363.0501, 495.885)
     -- (359.1951, 495.885)
     -- (359.2821, 492.029)
    (370.3221, 515.161)
     -- (370.4091, 511.305)
     -- (366.5541, 511.305)
     -- (366.6421, 507.45)
     -- (370.4971, 507.45)
     -- (370.5851, 503.595)
     -- (366.7301, 503.595)
     -- (366.8171, 499.74)
     -- (370.6731, 499.74)
     -- (370.7611, 495.885)
     -- (366.9061, 495.885)
     -- (366.9931, 492.029)
    (378.0331, 515.161)
     -- (378.1211, 511.305)
     -- (374.2651, 511.305)
     -- (374.3531, 507.45)
     -- (378.2091, 507.45)
     -- (378.2971, 503.595)
     -- (374.4421, 503.595)
     -- (374.5291, 499.74)
     -- (378.3841, 499.74)
     -- (378.4721, 495.885)
     -- (374.6171, 495.885)
     -- (374.7041, 492.029)
    (385.7431, 515.161)
     -- (385.8301, 511.305)
     -- (381.9751, 511.305)
     -- (382.0631, 507.45)
     -- (385.9181, 507.45)
     -- (386.0061, 503.595)
     -- (382.1511, 503.595)
     -- (382.2381, 499.74)
     -- (386.0941, 499.74)
     -- (386.1821, 495.885)
     -- (382.3261, 495.885)
     -- (382.4141, 492.029)
    (354.9881, 511.305)
     -- (389.6851, 511.305)
    (355.0761, 507.45)
     -- (389.7731, 507.45)
    (355.1651, 503.594)
     -- (389.8621, 503.594)
    (355.2531, 499.739)
     -- (389.9501, 499.739)
    (355.3411, 495.885)
     -- (390.0381, 495.885)
    (385.7441, 515.161)
     -- (385.8311, 511.305)
     -- (381.9761, 511.305)
     -- (382.0641, 507.45)
     -- (385.9191, 507.45)
     -- (386.0071, 503.595)
     -- (382.1521, 503.595)
     -- (382.2391, 499.74)
     -- (386.0941, 499.74)
     -- (386.1831, 495.885)
     -- (382.3271, 495.885)
     -- (382.4151, 492.029)
    (393.4541, 515.161)
     -- (393.5411, 511.305)
     -- (389.6861, 511.305)
     -- (389.7741, 507.45)
     -- (393.6301, 507.45)
     -- (393.7181, 503.595)
     -- (389.8631, 503.595)
     -- (389.9501, 499.74)
     -- (393.8051, 499.74)
     -- (393.8931, 495.885)
     -- (390.0381, 495.885)
     -- (390.1251, 492.029)
    (355.0771, 507.449)
     -- (393.6291, 507.449)
    (393.6291, 507.449)
     -- (393.7171, 503.594)
     -- (389.8621, 503.594)
     -- (389.9501, 499.739)
     -- (393.8061, 499.739)
     -- (393.8941, 495.884)
     -- (390.0391, 495.884)
     -- (390.1261, 492.028)
     -- (393.9811, 492.028)
     -- (394.0691, 488.173)
     -- (390.2141, 488.173)
     -- (390.3011, 484.318)
     -- (351.7491, 484.318)
     -- (351.6621, 488.173)
     -- (355.5171, 488.173)
     -- (355.4291, 492.028)
     -- (351.5731, 492.028)
     -- (351.4861, 495.884)
     -- (355.3411, 495.884)
     -- (355.2531, 499.739)
     -- (351.3981, 499.739)
     -- (351.3101, 503.594)
     -- (355.1651, 503.594)
     -- (355.0771, 507.449)
     -- (355.0771, 507.449)
    (362.7871, 507.449)
     -- (362.8761, 503.594)
     -- (359.0201, 503.594)
     -- (359.1091, 499.739)
     -- (362.9641, 499.739)
     -- (363.0521, 495.884)
     -- (359.1971, 495.884)
     -- (359.2841, 492.028)
     -- (363.1391, 492.028)
     -- (363.2271, 488.173)
     -- (359.3721, 488.173)
     -- (359.4591, 484.318)
    (370.4981, 507.449)
     -- (370.5861, 503.594)
     -- (366.7311, 503.594)
     -- (366.8191, 499.739)
     -- (370.6741, 499.739)
     -- (370.7621, 495.884)
     -- (366.9071, 495.884)
     -- (366.9941, 492.028)
     -- (370.8501, 492.028)
     -- (370.9381, 488.173)
     -- (367.0821, 488.173)
     -- (367.1701, 484.318)
    (378.2071, 507.449)
     -- (378.2961, 503.594)
     -- (374.4401, 503.594)
     -- (374.5291, 499.739)
     -- (378.3841, 499.739)
     -- (378.4721, 495.884)
     -- (374.6171, 495.884)
     -- (374.7041, 492.028)
     -- (378.5591, 492.028)
     -- (378.6471, 488.173)
     -- (374.7921, 488.173)
     -- (374.8791, 484.318)
    (385.9191, 507.449)
     -- (386.0071, 503.594)
     -- (382.1521, 503.594)
     -- (382.2401, 499.739)
     -- (386.0951, 499.739)
     -- (386.1831, 495.884)
     -- (382.3281, 495.884)
     -- (382.4151, 492.028)
     -- (386.2701, 492.028)
     -- (386.3591, 488.173)
     -- (382.5031, 488.173)
     -- (382.5911, 484.318)
    (355.1651, 503.594)
     -- (389.8621, 503.594)
    (355.2531, 499.739)
     -- (389.9501, 499.739)
    (355.3411, 495.885)
     -- (390.0381, 495.885)
    (355.4281, 492.029)
     -- (390.1251, 492.029)
    (355.5171, 488.173)
     -- (390.2141, 488.173)
    (385.5621, 484.319)
     -- (385.6501, 480.464)
     -- (381.7941, 480.464)
     -- (381.8831, 476.609)
     -- (385.7381, 476.609)
     -- (385.8261, 472.754)
     -- (381.9711, 472.754)
     -- (382.0581, 468.898)
     -- (385.9131, 468.898)
     -- (386.0011, 465.043)
     -- (382.1461, 465.043)
     -- (382.2331, 461.188)
    (393.2721, 484.319)
     -- (393.3601, 480.464)
     -- (389.5051, 480.464)
     -- (389.5931, 476.609)
     -- (393.4481, 476.609)
     -- (393.5361, 472.754)
     -- (389.6811, 472.754)
     -- (389.7681, 468.898)
     -- (393.6241, 468.898)
     -- (393.7121, 465.043)
     -- (389.8571, 465.043)
     -- (389.9441, 461.188)
    (354.7191, 484.319)
     -- (393.2711, 484.319)
    (393.2711, 484.319)
     -- (393.3591, 480.464)
     -- (389.5041, 480.464)
     -- (389.5921, 476.609)
     -- (393.4471, 476.609)
     -- (393.5361, 472.754)
     -- (389.6801, 472.754)
     -- (389.7671, 468.898)
     -- (393.6231, 468.898)
     -- (393.7111, 465.043)
     -- (389.8561, 465.043)
     -- (389.9431, 461.188)
     -- (351.3901, 461.188)
     -- (351.3031, 465.043)
     -- (355.1591, 465.043)
     -- (355.0701, 468.898)
     -- (351.2151, 468.898)
     -- (351.1281, 472.754)
     -- (354.9831, 472.754)
     -- (354.8951, 476.609)
     -- (351.0401, 476.609)
     -- (350.9521, 480.464)
     -- (354.8071, 480.464)
     -- (354.7191, 484.319)
     -- (354.7191, 484.319)
    (362.4291, 484.319)
     -- (362.5171, 480.464)
     -- (358.6621, 480.464)
     -- (358.7501, 476.609)
     -- (362.6051, 476.609)
     -- (362.6941, 472.754)
     -- (358.8381, 472.754)
     -- (358.9261, 468.898)
     -- (362.7811, 468.898)
     -- (362.8691, 465.043)
     -- (359.0141, 465.043)
     -- (359.1011, 461.188)
    (370.1401, 484.319)
     -- (370.2281, 480.464)
     -- (366.3731, 480.464)
     -- (366.4611, 476.609)
     -- (370.3161, 476.609)
     -- (370.4041, 472.754)
     -- (366.5491, 472.754)
     -- (366.6361, 468.898)
     -- (370.4911, 468.898)
     -- (370.5791, 465.043)
     -- (366.7241, 465.043)
     -- (366.8111, 461.188)
    (377.8511, 484.319)
     -- (377.9391, 480.464)
     -- (374.0841, 480.464)
     -- (374.1721, 476.609)
     -- (378.0271, 476.609)
     -- (378.1161, 472.754)
     -- (374.2601, 472.754)
     -- (374.3471, 468.898)
     -- (378.2031, 468.898)
     -- (378.2911, 465.043)
     -- (374.4361, 465.043)
     -- (374.5231, 461.188)
    (385.5611, 484.319)
     -- (385.6491, 480.464)
     -- (381.7931, 480.464)
     -- (381.8821, 476.609)
     -- (385.7371, 476.609)
     -- (385.8251, 472.754)
     -- (381.9701, 472.754)
     -- (382.0571, 468.898)
     -- (385.9121, 468.898)
     -- (386.0001, 465.043)
     -- (382.1451, 465.043)
     -- (382.2321, 461.188)
    (354.8071, 480.464)
     -- (389.5041, 480.464)
    (354.8951, 476.609)
     -- (389.5921, 476.609)
    (354.9831, 472.755)
     -- (389.6801, 472.755)
    (355.0701, 468.899)
     -- (389.7671, 468.899)
    (355.1591, 465.043)
     -- (389.8571, 465.043)
    (385.5621, 484.319)
     -- (385.6501, 480.464)
     -- (381.7941, 480.464)
     -- (381.8831, 476.609)
     -- (385.7381, 476.609)
     -- (385.8261, 472.754)
     -- (381.9711, 472.754)
     -- (382.0581, 468.898)
     -- (385.9131, 468.898)
     -- (386.0011, 465.043)
     -- (382.1461, 465.043)
     -- (382.2331, 461.188)
    (393.2721, 484.319)
     -- (393.3601, 480.464)
     -- (389.5051, 480.464)
     -- (389.5931, 476.609)
     -- (393.4481, 476.609)
     -- (393.5361, 472.754)
     -- (389.6811, 472.754)
     -- (389.7681, 468.898)
     -- (393.6241, 468.898)
     -- (393.7121, 465.043)
     -- (389.8571, 465.043)
     -- (389.9441, 461.188)
    (354.8941, 476.61)
     -- (393.4471, 476.61)
    (354.9831, 472.755)
     -- (389.6801, 472.755)
    (355.0701, 468.899)
     -- (389.7671, 468.899)
    (355.1591, 465.043)
     -- (389.8571, 465.043)
    (355.2471, 461.188)
     -- (389.9441, 461.188)
    (355.0711, 468.898)
     -- (393.6241, 468.898)
    (355.1591, 465.043)
     -- (389.8571, 465.043)
    (355.2471, 461.188)
     -- (389.9441, 461.188)
    (300.7601, 484.318)
     -- (339.3121, 484.318)
    (339.3121, 484.318)
     -- (339.4011, 480.463)
     -- (335.5451, 480.463)
     -- (335.6341, 476.608)
     -- (339.4891, 476.608)
     -- (339.5761, 472.752)
     -- (335.7211, 472.752)
     -- (335.8091, 468.897)
     -- (339.6641, 468.897)
     -- (339.7521, 465.042)
     -- (335.8971, 465.042)
     -- (335.9851, 461.187)
     -- (297.4331, 461.187)
     -- (297.3451, 465.042)
     -- (301.2001, 465.042)
     -- (301.1121, 468.897)
     -- (297.2571, 468.897)
     -- (297.1681, 472.752)
     -- (301.0241, 472.752)
     -- (300.9361, 476.608)
     -- (297.0811, 476.608)
     -- (296.9931, 480.463)
     -- (300.8481, 480.463)
     -- (300.7601, 484.318)
     -- (300.7601, 484.318)
    (308.4711, 484.318)
     -- (308.5591, 480.463)
     -- (304.7041, 480.463)
     -- (304.7921, 476.608)
     -- (308.6471, 476.608)
     -- (308.7341, 472.752)
     -- (304.8791, 472.752)
     -- (304.9671, 468.897)
     -- (308.8221, 468.897)
     -- (308.9101, 465.042)
     -- (305.0551, 465.042)
     -- (305.1431, 461.187)
    (316.1811, 484.318)
     -- (316.2691, 480.463)
     -- (312.4141, 480.463)
     -- (312.5021, 476.608)
     -- (316.3571, 476.608)
     -- (316.4451, 472.752)
     -- (312.5891, 472.752)
     -- (312.6781, 468.897)
     -- (316.5331, 468.897)
     -- (316.6211, 465.042)
     -- (312.7661, 465.042)
     -- (312.8541, 461.187)
    (323.8921, 484.318)
     -- (323.9801, 480.463)
     -- (320.1241, 480.463)
     -- (320.2131, 476.608)
     -- (324.0681, 476.608)
     -- (324.1551, 472.752)
     -- (320.3001, 472.752)
     -- (320.3881, 468.897)
     -- (324.2431, 468.897)
     -- (324.3311, 465.042)
     -- (320.4761, 465.042)
     -- (320.5641, 461.187)
    (331.6011, 484.318)
     -- (331.6891, 480.463)
     -- (327.8341, 480.463)
     -- (327.9221, 476.608)
     -- (331.7771, 476.608)
     -- (331.8651, 472.752)
     -- (328.0091, 472.752)
     -- (328.0971, 468.897)
     -- (331.9531, 468.897)
     -- (332.0411, 465.042)
     -- (328.1861, 465.042)
     -- (328.2741, 461.187)
    (300.8481, 480.463)
     -- (335.5451, 480.463)
    (300.9361, 476.608)
     -- (335.6341, 476.608)
    (301.0241, 472.753)
     -- (335.7211, 472.753)
    (301.1121, 468.898)
     -- (335.8091, 468.898)
    (301.1991, 465.042)
     -- (335.8961, 465.042)
    (277.6281, 484.318)
     -- (316.1801, 484.318)
    (316.1801, 484.318)
     -- (316.2681, 480.463)
     -- (312.4131, 480.463)
     -- (312.5011, 476.608)
     -- (316.3561, 476.608)
     -- (316.4441, 472.752)
     -- (312.5881, 472.752)
     -- (312.6771, 468.897)
     -- (316.5321, 468.897)
     -- (316.6201, 465.042)
     -- (312.7651, 465.042)
     -- (312.8531, 461.187)
     -- (274.3011, 461.187)
     -- (274.2121, 465.042)
     -- (278.0681, 465.042)
     -- (277.9791, 468.897)
     -- (274.1241, 468.897)
     -- (274.0361, 472.752)
     -- (277.8911, 472.752)
     -- (277.8041, 476.608)
     -- (273.9491, 476.608)
     -- (273.8611, 480.463)
     -- (277.7161, 480.463)
     -- (277.6281, 484.318)
     -- (277.6281, 484.318)
    (285.3381, 484.318)
     -- (285.4261, 480.463)
     -- (281.5711, 480.463)
     -- (281.6591, 476.608)
     -- (285.5151, 476.608)
     -- (285.6021, 472.752)
     -- (281.7471, 472.752)
     -- (281.8351, 468.897)
     -- (285.6901, 468.897)
     -- (285.7781, 465.042)
     -- (281.9231, 465.042)
     -- (282.0111, 461.187)
    (300.7601, 484.318)
     -- (300.8481, 480.463)
     -- (296.9931, 480.463)
     -- (297.0811, 476.608)
     -- (300.9361, 476.608)
     -- (301.0241, 472.752)
     -- (297.1681, 472.752)
     -- (297.2571, 468.897)
     -- (301.1121, 468.897)
     -- (301.2001, 465.042)
     -- (297.3451, 465.042)
     -- (297.4331, 461.187)
    (308.4701, 484.318)
     -- (308.5581, 480.463)
     -- (304.7031, 480.463)
     -- (304.7911, 476.608)
     -- (308.6461, 476.608)
     -- (308.7331, 472.752)
     -- (304.8781, 472.752)
     -- (304.9661, 468.897)
     -- (308.8211, 468.897)
     -- (308.9091, 465.042)
     -- (305.0541, 465.042)
     -- (305.1421, 461.187)
    (277.7161, 480.463)
     -- (312.4131, 480.463)
    (277.8041, 476.608)
     -- (312.5011, 476.608)
    (277.8921, 472.753)
     -- (312.5891, 472.753)
    (300.7601, 484.318)
     -- (339.3121, 484.318)
    (339.3121, 484.318)
     -- (339.4011, 480.463)
     -- (335.5451, 480.463)
     -- (335.6341, 476.608)
     -- (339.4891, 476.608)
     -- (339.5761, 472.752)
     -- (335.7211, 472.752)
     -- (335.8091, 468.897)
     -- (339.6641, 468.897)
     -- (339.7521, 465.042)
     -- (335.8971, 465.042)
     -- (335.9851, 461.187)
     -- (297.4331, 461.187)
     -- (297.3451, 465.042)
     -- (301.2001, 465.042)
     -- (301.1121, 468.897)
     -- (297.2571, 468.897)
     -- (297.1681, 472.752)
     -- (301.0241, 472.752)
     -- (300.9361, 476.608)
     -- (297.0811, 476.608)
     -- (296.9931, 480.463)
     -- (300.8481, 480.463)
     -- (300.7601, 484.318)
     -- (300.7601, 484.318)
    (308.4711, 484.318)
     -- (308.5591, 480.463)
     -- (304.7041, 480.463)
     -- (304.7921, 476.608)
     -- (308.6471, 476.608)
     -- (308.7341, 472.752)
     -- (304.8791, 472.752)
     -- (304.9671, 468.897)
     -- (308.8221, 468.897)
     -- (308.9101, 465.042)
     -- (305.0551, 465.042)
     -- (305.1431, 461.187)
    (316.1811, 484.318)
     -- (316.2691, 480.463)
     -- (312.4141, 480.463)
     -- (312.5021, 476.608)
     -- (316.3571, 476.608)
     -- (316.4451, 472.752)
     -- (312.5891, 472.752)
     -- (312.6781, 468.897)
     -- (316.5331, 468.897)
     -- (316.6211, 465.042)
     -- (312.7661, 465.042)
     -- (312.8541, 461.187)
    (323.8921, 484.318)
     -- (323.9801, 480.463)
     -- (320.1241, 480.463)
     -- (320.2131, 476.608)
     -- (324.0681, 476.608)
     -- (324.1551, 472.752)
     -- (320.3001, 472.752)
     -- (320.3881, 468.897)
     -- (324.2431, 468.897)
     -- (324.3311, 465.042)
     -- (320.4761, 465.042)
     -- (320.5641, 461.187)
    (331.6011, 484.318)
     -- (331.6891, 480.463)
     -- (327.8341, 480.463)
     -- (327.9221, 476.608)
     -- (331.7771, 476.608)
     -- (331.8651, 472.752)
     -- (328.0091, 472.752)
     -- (328.0971, 468.897)
     -- (331.9531, 468.897)
     -- (332.0411, 465.042)
     -- (328.1861, 465.042)
     -- (328.2741, 461.187)
    (300.8481, 480.463)
     -- (335.5451, 480.463)
    (300.9361, 476.608)
     -- (335.6341, 476.608)
    (301.0241, 472.753)
     -- (335.7211, 472.753)
    (301.1121, 468.898)
     -- (335.8091, 468.898)
    (301.1991, 465.042)
     -- (335.8961, 465.042)
    (277.8041, 476.609)
     -- (316.3571, 476.609)
    (277.8921, 472.753)
     -- (312.5891, 472.753)
    (300.9371, 476.609)
     -- (339.4891, 476.609)
    (301.0241, 472.753)
     -- (335.7211, 472.753)
    (277.8801, 468.896)
     -- (335.8091, 468.898)
    (301.1991, 465.042)
     -- (335.8961, 465.042)
    (301.2871, 461.187)
     -- (335.9841, 461.187)
    (316.1801, 484.318)
     -- (354.7321, 484.318)
    (354.7321, 484.318)
     -- (354.8211, 480.463)
     -- (350.9651, 480.463)
     -- (351.0541, 476.608)
     -- (354.9091, 476.608)
     -- (354.9961, 472.752)
     -- (351.1411, 472.752)
     -- (351.2291, 468.897)
     -- (355.0841, 468.897)
     -- (355.1721, 465.042)
     -- (351.3171, 465.042)
     -- (351.4051, 461.187)
     -- (312.8531, 461.187)
     -- (312.7651, 465.042)
     -- (316.6201, 465.042)
     -- (316.5321, 468.897)
     -- (312.6771, 468.897)
     -- (312.5881, 472.752)
     -- (316.4441, 472.752)
     -- (316.3561, 476.608)
     -- (312.5011, 476.608)
     -- (312.4131, 480.463)
     -- (316.2681, 480.463)
     -- (316.1801, 484.318)
     -- (316.1801, 484.318)
    (323.8911, 484.318)
     -- (323.9791, 480.463)
     -- (320.1241, 480.463)
     -- (320.2121, 476.608)
     -- (324.0671, 476.608)
     -- (324.1541, 472.752)
     -- (320.2991, 472.752)
     -- (320.3871, 468.897)
     -- (324.2421, 468.897)
     -- (324.3301, 465.042)
     -- (320.4751, 465.042)
     -- (320.5631, 461.187)
    (331.6011, 484.318)
     -- (331.6891, 480.463)
     -- (327.8341, 480.463)
     -- (327.9221, 476.608)
     -- (331.7771, 476.608)
     -- (331.8651, 472.752)
     -- (328.0091, 472.752)
     -- (328.0971, 468.897)
     -- (331.9531, 468.897)
     -- (332.0411, 465.042)
     -- (328.1861, 465.042)
     -- (328.2741, 461.187)
    (339.3121, 484.318)
     -- (339.4011, 480.463)
     -- (335.5451, 480.463)
     -- (335.6341, 476.608)
     -- (339.4891, 476.608)
     -- (339.5761, 472.752)
     -- (335.7211, 472.752)
     -- (335.8091, 468.897)
     -- (339.6641, 468.897)
     -- (339.7521, 465.042)
     -- (335.8971, 465.042)
     -- (335.9851, 461.187)
    (347.0221, 484.318)
     -- (347.1101, 480.463)
     -- (343.2551, 480.463)
     -- (343.3431, 476.608)
     -- (347.1981, 476.608)
     -- (347.2851, 472.752)
     -- (343.4301, 472.752)
     -- (343.5181, 468.897)
     -- (347.3741, 468.897)
     -- (347.4621, 465.042)
     -- (343.6071, 465.042)
     -- (343.6951, 461.187)
    (316.2681, 480.463)
     -- (350.9651, 480.463)
    (316.3561, 476.608)
     -- (351.0541, 476.608)
    (316.4441, 472.753)
     -- (351.1411, 472.753)
    (316.5321, 468.898)
     -- (351.2291, 468.898)
    (316.6201, 465.042)
     -- (351.3171, 465.042)
    (316.5321, 468.897)
     -- (355.0841, 468.897)
    (316.6201, 465.042)
     -- (351.3171, 465.042)
    (316.7081, 461.187)
     -- (351.4051, 461.187)
    (293.6571, 492.019)
     -- (293.7441, 488.163)
     -- (289.8881, 488.163)
     -- (289.9771, 484.308)
     -- (293.8321, 484.308)
     -- (293.9191, 480.453)
     -- (290.0641, 480.453)
     -- (290.1521, 476.598)
     -- (294.0071, 476.598)
     -- (294.0941, 472.742)
     -- (290.2391, 472.742)
     -- (290.3271, 468.887)
    (293.8771, 484.328)
     -- (293.9641, 480.472)
     -- (290.1081, 480.472)
     -- (290.1971, 476.617)
     -- (294.0521, 476.617)
     -- (294.1401, 472.762)
     -- (290.2851, 472.762)
     -- (290.3731, 468.907)
     -- (294.2281, 468.907)
     -- (294.3151, 465.051)
     -- (290.4601, 465.051)
     -- (290.5481, 461.196)
    (277.7251, 465.045)
     -- (335.6541, 465.047);
  \node[ipe node, text=navy]
     at (255.585, 480.759) {$I^{(d)}$};
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (319.8487, 551.6562)
     .. controls (319.1637, 551.4061) and (318.7403, 551.1927) .. (318.378, 550.7179)
     .. controls (318.0157, 550.2431) and (317.7143, 549.5067) .. (317.5362, 547.7372)
     .. controls (317.358, 545.9677) and (317.303, 543.1651) .. (317.3005, 540.2949)
     .. controls (317.298, 537.4247) and (317.348, 534.4871) .. (318.5452, 533.3239)
     .. controls (319.7423, 532.1607) and (322.0867, 532.7721) .. (325.6718, 533.0471)
     .. controls (329.257, 533.3221) and (334.083, 533.2607) .. (338.0842, 533.4594)
     .. controls (342.0853, 533.6581) and (345.2617, 534.1167) .. (349.0467, 534.9147)
     .. controls (352.8317, 535.7127) and (357.2253, 536.8501) .. (359.9643, 537.7692)
     .. controls (362.7033, 538.6884) and (363.7877, 539.3894) .. (365.1082, 540.3822)
     .. controls (366.4287, 541.3751) and (367.9853, 542.6597) .. (368.1317, 544.7244)
     .. controls (368.278, 546.7891) and (367.014, 549.6337) .. (365.5497, 551.0772)
     .. controls (364.0853, 552.5207) and (362.4207, 552.5631) .. (358.652, 552.2964)
     .. controls (354.8833, 552.0297) and (349.0107, 551.4541) .. (342.6225, 551.4332)
     .. controls (336.2343, 551.4124) and (329.3307, 551.9464) .. (325.4055, 552.0699)
     .. controls (321.4803, 552.1934) and (320.5337, 551.9064) .. cycle;
  \node[ipe node, text=darkmagenta]
     at (339.437, 554.259) {$F$};
  \fill[deepskyblue, ipe opacity 30]
    (309.142, 494.283)
     .. controls (310.9987, 494.584) and (310.7953, 496.069) .. (310.6808, 497.7642)
     .. controls (310.5663, 499.4593) and (310.5407, 501.3647) .. (312.0475, 501.4912)
     .. controls (313.5543, 501.6177) and (316.5937, 499.9653) .. (318.1378, 498.6402)
     .. controls (319.682, 497.315) and (319.731, 496.317) .. (320.2093, 495.1757)
     .. controls (320.6877, 494.0343) and (321.5953, 492.7497) .. (322.9858, 492.6968)
     .. controls (324.3763, 492.644) and (326.2497, 493.823) .. (327.7542, 494.2203)
     .. controls (329.2587, 494.6177) and (330.3943, 494.2333) .. (331.0002, 493.408)
     .. controls (331.606, 492.5827) and (331.682, 491.3163) .. (330.9783, 490.3017)
     .. controls (330.2747, 489.287) and (328.7913, 488.524) .. (328.7385, 487.131)
     .. controls (328.6857, 485.738) and (330.0633, 483.715) .. (329.3235, 482.6683)
     .. controls (328.5837, 481.6217) and (325.7263, 481.5513) .. (323.3973, 482.4978)
     .. controls (321.0683, 483.4443) and (319.2677, 485.4077) .. (318.088, 486.6708)
     .. controls (316.9083, 487.934) and (316.3497, 488.497) .. (315.2438, 488.0735)
     .. controls (314.138, 487.65) and (312.485, 486.24) .. (310.9382, 485.514)
     .. controls (309.3913, 484.788) and (307.9507, 484.746) .. (307.2653, 485.506)
     .. controls (306.58, 486.266) and (306.65, 487.828) .. (307.2515, 488.9195)
     .. controls (307.853, 490.011) and (308.986, 490.632) .. (308.3858, 490.9878)
     .. controls (307.7857, 491.3437) and (305.4523, 491.4343) .. (303.6745, 492.1835)
     .. controls (301.8967, 492.9327) and (300.6743, 494.3403) .. (302.0215, 494.6027)
     .. controls (303.3687, 494.865) and (307.2853, 493.982) .. cycle;
  \draw[shift={(374.576, 468.922)}, cm={0.9606,0,-0.0088,0.9621,(0,0)}, aquamarine4, ipe pen heavier]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[shift={(277.974, 522.887)}, xscale=0.9645, yscale=0.9643, darkorange, ipe pen heavier]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \draw[steelblue3, ipe pen heavier]
    (312.339, 533.509)
     .. controls (312.886, 512.909) and (319.66, 499.406) .. (330.066, 494.286);
  \draw[steelblue3, ipe pen heavier]
    (282.899, 539.706)
     .. controls (291.196, 529.999) and (301.552, 500.718) .. (301.793, 494.436);
  \draw[steelblue4, ipe pen heavier]
    (309.142, 494.283)
     .. controls (310.9987, 494.584) and (310.7953, 496.069) .. (310.6808, 497.7642)
     .. controls (310.5663, 499.4593) and (310.5407, 501.3647) .. (312.0475, 501.4912)
     .. controls (313.5543, 501.6177) and (316.5937, 499.9653) .. (318.1378, 498.6402)
     .. controls (319.682, 497.315) and (319.731, 496.317) .. (320.2093, 495.1757)
     .. controls (320.6877, 494.0343) and (321.5953, 492.7497) .. (322.9858, 492.6968)
     .. controls (324.3763, 492.644) and (326.2497, 493.823) .. (327.7542, 494.2203)
     .. controls (329.2587, 494.6177) and (330.3943, 494.2333) .. (331.0002, 493.408)
     .. controls (331.606, 492.5827) and (331.682, 491.3163) .. (330.9783, 490.3017)
     .. controls (330.2747, 489.287) and (328.7913, 488.524) .. (328.7385, 487.131)
     .. controls (328.6857, 485.738) and (330.0633, 483.715) .. (329.3235, 482.6683)
     .. controls (328.5837, 481.6217) and (325.7263, 481.5513) .. (323.3973, 482.4978)
     .. controls (321.0683, 483.4443) and (319.2677, 485.4077) .. (318.088, 486.6708)
     .. controls (316.9083, 487.934) and (316.3497, 488.497) .. (315.2438, 488.0735)
     .. controls (314.138, 487.65) and (312.485, 486.24) .. (310.9382, 485.514)
     .. controls (309.3913, 484.788) and (307.9507, 484.746) .. (307.2653, 485.506)
     .. controls (306.58, 486.266) and (306.65, 487.828) .. (307.2515, 488.9195)
     .. controls (307.853, 490.011) and (308.986, 490.632) .. (308.3858, 490.9878)
     .. controls (307.7857, 491.3437) and (305.4523, 491.4343) .. (303.6745, 492.1835)
     .. controls (301.8967, 492.9327) and (300.6743, 494.3403) .. (302.0215, 494.6027)
     .. controls (303.3687, 494.865) and (307.2853, 493.982) .. cycle;
  \filldraw[draw=navy, fill=paleturquoise]
    (264.8175, 557.9163)
     .. controls (261.53, 565.0983) and (261.563, 575.3177) .. (265.2707, 583.5165)
     .. controls (268.9783, 591.7153) and (276.3607, 597.8937) .. (284.494, 598.3305)
     .. controls (292.6273, 598.7673) and (301.5117, 593.4627) .. (306.3897, 585.7465)
     .. controls (311.2677, 578.0303) and (312.1393, 567.9027) .. (313.0647, 560.3028)
     .. controls (313.99, 552.703) and (314.969, 547.631) .. (315.3042, 543.713)
     .. controls (315.6393, 539.795) and (315.3307, 537.031) .. (315.076, 535.2367)
     .. controls (314.8213, 533.4423) and (314.6207, 532.6177) .. (308.8552, 533.0722)
     .. controls (303.0897, 533.5267) and (291.7593, 535.2603) .. (286.2428, 537.0357)
     .. controls (280.7263, 538.811) and (281.0237, 540.628) .. (277.8683, 543.6088)
     .. controls (274.713, 546.5897) and (268.105, 550.7343) .. cycle;
  \fill[royalblue1]
    (282.5257, 548.3044)
     .. controls (283.3633, 549.9101) and (284.7877, 550.8807) .. (290.0042, 551.4022)
     .. controls (295.2207, 551.9237) and (304.2293, 551.9961) .. (308.7833, 551.7664)
     .. controls (313.3373, 551.5367) and (313.4367, 551.0051) .. (313.5453, 548.8932)
     .. controls (313.654, 546.7814) and (313.772, 543.0894) .. (313.7962, 540.7079)
     .. controls (313.8203, 538.3264) and (313.7507, 537.2554) .. (313.535, 536.2431)
     .. controls (313.3193, 535.2307) and (312.9577, 534.2771) .. (310.4288, 534.0557)
     .. controls (307.9, 533.8344) and (303.204, 534.3454) .. (297.9925, 535.3952)
     .. controls (292.781, 536.4451) and (287.054, 538.0337) .. (284.167, 539.2606)
     .. controls (281.28, 540.4874) and (281.233, 541.3524) .. (281.335, 542.9052)
     .. controls (281.437, 544.4581) and (281.688, 546.6987) .. cycle;
  \draw[navy]
    (282.5261, 548.3048)
     .. controls (283.3637, 549.9105) and (284.7881, 550.8811) .. (290.0046, 551.4026)
     .. controls (295.2211, 551.9241) and (304.2297, 551.9965) .. (308.7837, 551.7668)
     .. controls (313.3377, 551.5371) and (313.4371, 551.0055) .. (313.5457, 548.8936)
     .. controls (313.6544, 546.7818) and (313.7724, 543.0898) .. (313.7966, 540.7083)
     .. controls (313.8207, 538.3268) and (313.7511, 537.2558) .. (313.5354, 536.2435)
     .. controls (313.3197, 535.2311) and (312.9581, 534.2775) .. (310.4292, 534.0561)
     .. controls (307.9004, 533.8348) and (303.2044, 534.3458) .. (297.9929, 535.3956)
     .. controls (292.7814, 536.4455) and (287.0544, 538.0341) .. (284.1674, 539.261)
     .. controls (281.2804, 540.4878) and (281.2334, 541.3528) .. (281.3354, 542.9056)
     .. controls (281.4374, 544.4585) and (281.6884, 546.6991) .. cycle;
  \node[ipe node]
     at (287.223, 540.382) {$\partial_{\frak{K}}(Z)$};
  \node[ipe node]
     at (284.971, 565.3) {$Z$};
  \draw[darkviolet, ipe pen heavier]
    (344.181, 546.404)
     -- (346.89, 546.331);
  \draw[darkviolet, ipe pen heavier]
    (344.241, 543.152)
     -- (347.101, 543.285);
  \draw[darkviolet, ipe pen heavier]
    (344.326, 540.294)
     -- (347.281, 539.181)
     -- (347.281, 539.181);
  \draw[darkviolet, ipe pen heavier]
    (344.43, 537.634)
     -- (347.287, 537.928);
  \draw
    (336.264, 534.088)
     -- (338.198, 506.287);
  \draw
    (330.271, 534.014)
     -- (330.637, 506.645);
  \draw
    (340.43, 534.53)
     -- (346.871, 495.216);
  \filldraw[draw=darkred, fill=orangered]
    (318.3302, 538.5566)
     .. controls (318.4047, 535.5437) and (318.4863, 534.3531) .. (320.1182, 533.9597)
     .. controls (321.75, 533.5664) and (324.932, 533.9704) .. (328.7652, 534.1352)
     .. controls (332.5983, 534.3001) and (337.0827, 534.2257) .. (339.8197, 534.3819)
     .. controls (342.5567, 534.5381) and (343.5463, 534.9247) .. (343.9533, 536.0481)
     .. controls (344.3603, 537.1714) and (344.1847, 539.0314) .. (344.1632, 541.4287)
     .. controls (344.1417, 543.8261) and (344.2743, 546.7607) .. (343.3932, 548.2821)
     .. controls (342.512, 549.8034) and (340.617, 549.9114) .. (337.0037, 550.0239)
     .. controls (333.3903, 550.1364) and (328.0587, 550.2534) .. (324.6252, 550.4567)
     .. controls (321.1917, 550.6601) and (319.6563, 550.9497) .. (318.9223, 548.6771)
     .. controls (318.1883, 546.4044) and (318.2557, 541.5694) .. cycle;
  \node[ipe node]
     at (319.053, 540.304) {$V_L ({\bf a})$};
  \draw
    (349.498, 535.873)
     -- (364, 492);
  \draw
    (362.04, 539.79)
     -- (364, 492);
  \draw
    (357.813, 538.265)
     -- (364, 492);
  \draw
    (353.331, 536.817)
     -- (364, 492);
  \filldraw[draw=darkred, fill=khaki1]
    (347.405, 541.5122)
     .. controls (347.4753, 539.7733) and (347.4267, 538.6067) .. (347.3693, 537.749)
     .. controls (347.312, 536.8913) and (347.246, 536.3427) .. (347.9595, 536.1575)
     .. controls (348.673, 535.9723) and (350.166, 536.1507) .. (352.8148, 536.8072)
     .. controls (355.4637, 537.4637) and (359.2683, 538.5983) .. (361.73, 539.65)
     .. controls (364.1917, 540.7017) and (365.3103, 541.6703) .. (365.7845, 543.1348)
     .. controls (366.2587, 544.5993) and (366.0883, 546.5597) .. (365.8447, 548.0267)
     .. controls (365.601, 549.4937) and (365.284, 550.4673) .. (361.9732, 550.8063)
     .. controls (358.6623, 551.1453) and (352.3577, 550.8497) .. (349.3558, 550.255)
     .. controls (346.354, 549.6603) and (346.655, 548.7667) .. (346.9002, 547.1643)
     .. controls (347.1453, 545.562) and (347.3347, 543.251) .. cycle;
  \node[ipe node]
     at (350.33, 540.257) {$F'$};
  \draw
    (324.036, 533.709)
     -- (322.588, 518.472);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.1]
  \draw[red, ipe dash dashed]
    (187.6161, 625.4355)
     .. controls (203.6071, 614.3339) and (236.0147, 613.1365) .. (256.9606, 618.5572)
     .. controls (277.9064, 623.9779) and (287.3904, 636.0165) .. (287.4624, 651.0487)
     .. controls (287.5344, 666.0809) and (278.1944, 684.1065) .. (261.5259, 693.1447)
     .. controls (244.8574, 702.1829) and (220.8604, 702.2335) .. (204.7974, 698.303)
     .. controls (188.7344, 694.3725) and (180.6054, 686.4609) .. (176.3281, 672.002)
     .. controls (172.0507, 657.5432) and (171.6251, 636.5372) .. cycle;
  \filldraw[draw=red, fill=darkorange2]
    (224.6142, 679.7812)
     .. controls (224.3023, 673.5097) and (224.2757, 667.4533) .. (224.214, 662.4435)
     .. controls (224.1523, 657.4337) and (224.0557, 653.4703) .. (223.9952, 649.1188)
     .. controls (223.9347, 644.7673) and (223.9103, 640.0277) .. (223.7538, 635.6177)
     .. controls (223.5973, 631.2077) and (223.3087, 627.1273) .. (223.3387, 624.2663)
     .. controls (223.3687, 621.4053) and (223.7173, 619.7637) .. (224.1838, 618.8032)
     .. controls (224.6503, 617.8427) and (225.2347, 617.5633) .. (229.6822, 617.7153)
     .. controls (234.1297, 617.8673) and (242.4403, 618.4507) .. (247.9967, 618.8668)
     .. controls (253.553, 619.283) and (256.355, 619.532) .. (260.5948, 620.8593)
     .. controls (264.8347, 622.1867) and (270.5123, 624.5923) .. (274.5255, 627.6563)
     .. controls (278.5387, 630.7203) and (280.8873, 634.4427) .. (282.1682, 637.438)
     .. controls (283.449, 640.4333) and (283.662, 642.7017) .. (283.8473, 644.9457)
     .. controls (284.0327, 647.1897) and (284.1903, 649.4093) .. (283.9952, 652.068)
     .. controls (283.8, 654.7267) and (283.252, 657.8243) .. (281.8575, 661.6973)
     .. controls (280.463, 665.5703) and (278.222, 670.2187) .. (275.2565, 674.522)
     .. controls (272.291, 678.8253) and (268.601, 682.7837) .. (264.6062, 685.8518)
     .. controls (260.6113, 688.92) and (256.3117, 691.098) .. (252.0418, 692.9597)
     .. controls (247.772, 694.8213) and (243.532, 696.3667) .. (239.955, 697.3152)
     .. controls (236.378, 698.2637) and (233.464, 698.6153) .. (231.2687, 698.801)
     .. controls (229.0733, 698.9867) and (227.5967, 699.0063) .. (226.5598, 695.7728)
     .. controls (225.523, 692.5393) and (224.926, 686.0527) .. cycle;
  \filldraw[draw=darkgreen, fill=darkolivegreen1, ipe opacity 50]
    (185.1303, 614.6177)
     .. controls (179.902, 608.259) and (169.754, 593.063) .. (166.9147, 573.9055)
     .. controls (164.0753, 554.748) and (168.5447, 531.629) .. (180.2048, 516.0888)
     .. controls (191.865, 500.5487) and (210.716, 492.5873) .. (240.0953, 491.1705)
     .. controls (269.4747, 489.7537) and (309.3823, 494.8813) .. (327.3922, 507.8058)
     .. controls (345.402, 520.7303) and (341.514, 541.4517) .. (329.2295, 561.5975)
     .. controls (316.945, 581.7433) and (296.264, 601.3137) .. (285.3602, 610.1453)
     .. controls (274.4563, 618.977) and (273.3297, 617.07) .. (266.85, 615.0518)
     .. controls (260.3703, 613.0337) and (248.5377, 610.9043) .. (234.9998, 611.047)
     .. controls (221.462, 611.1897) and (206.219, 613.6043) .. (198.4432, 616.051)
     .. controls (190.6673, 618.4977) and (190.3587, 620.9763) .. cycle;
  \draw[darkgreen]
    (185.1307, 614.6177)
     .. controls (179.9023, 608.259) and (169.7543, 593.063) .. (166.915, 573.9055)
     .. controls (164.0757, 554.748) and (168.545, 531.629) .. (180.2052, 516.0889)
     .. controls (191.8653, 500.5487) and (210.7163, 492.5874) .. (240.0957, 491.1705)
     .. controls (269.475, 489.7537) and (309.3827, 494.8814) .. (327.3925, 507.8059)
     .. controls (345.4023, 520.7304) and (341.5143, 541.4517) .. (329.2298, 561.5975)
     .. controls (316.9453, 581.7434) and (296.2643, 601.3137) .. (285.3605, 610.1454)
     .. controls (274.4567, 618.977) and (273.33, 617.07) .. (266.8503, 615.0519)
     .. controls (260.3707, 613.0337) and (248.538, 610.9044) .. (235.0002, 611.047)
     .. controls (221.4623, 611.1897) and (206.2193, 613.6044) .. (198.4435, 616.051)
     .. controls (190.6677, 618.4977) and (190.359, 620.9764) .. cycle;
  \draw
    (195.8178, 577.3755)
     -- (234.3708, 577.3755)
    (234.3708, 577.3755)
     -- (237.1058, 573.5205)
     -- (233.2498, 573.5205)
     -- (235.9858, 569.6655)
     -- (239.8408, 569.6655)
     -- (242.5758, 565.8095)
     -- (238.7208, 565.8095)
     -- (241.4558, 561.9545)
     -- (245.3108, 561.9545)
     -- (248.0458, 558.0995)
     -- (244.1908, 558.0995)
     -- (246.9258, 554.2445)
     -- (208.3738, 554.2445)
     -- (205.6388, 558.0995)
     -- (209.4938, 558.0995)
     -- (206.7588, 561.9545)
     -- (202.9038, 561.9545)
     -- (200.1678, 565.8095)
     -- (204.0238, 565.8095)
     -- (201.2888, 569.6655)
     -- (197.4328, 569.6655)
     -- (194.6978, 573.5205)
     -- (198.5528, 573.5205)
     -- (195.8178, 577.3755)
     -- (195.8178, 577.3755)
    (203.5288, 577.3755)
     -- (206.2638, 573.5205)
     -- (202.4088, 573.5205)
     -- (205.1438, 569.6655)
     -- (208.9988, 569.6655)
     -- (211.7338, 565.8095)
     -- (207.8788, 565.8095)
     -- (210.6138, 561.9545)
     -- (214.4688, 561.9545)
     -- (217.2038, 558.0995)
     -- (213.3488, 558.0995)
     -- (216.0838, 554.2445)
    (211.2388, 577.3755)
     -- (213.9738, 573.5205)
     -- (210.1188, 573.5205)
     -- (212.8538, 569.6655)
     -- (216.7088, 569.6655)
     -- (219.4448, 565.8095)
     -- (215.5888, 565.8095)
     -- (218.3248, 561.9545)
     -- (222.1798, 561.9545)
     -- (224.9148, 558.0995)
     -- (221.0598, 558.0995)
     -- (223.7948, 554.2445)
    (218.9498, 577.3755)
     -- (221.6848, 573.5205)
     -- (217.8298, 573.5205)
     -- (220.5648, 569.6655)
     -- (224.4198, 569.6655)
     -- (227.1548, 565.8095)
     -- (223.2998, 565.8095)
     -- (226.0348, 561.9545)
     -- (229.8898, 561.9545)
     -- (232.6248, 558.0995)
     -- (228.7698, 558.0995)
     -- (231.5048, 554.2445)
    (226.6588, 577.3755)
     -- (229.3938, 573.5205)
     -- (225.5388, 573.5205)
     -- (228.2738, 569.6655)
     -- (232.1288, 569.6655)
     -- (234.8648, 565.8095)
     -- (231.0088, 565.8095)
     -- (233.7448, 561.9545)
     -- (237.5998, 561.9545)
     -- (240.3348, 558.0995)
     -- (236.4798, 558.0995)
     -- (239.2148, 554.2445)
    (198.5528, 573.5205)
     -- (233.2498, 573.5205)
    (201.2888, 569.6655)
     -- (235.9858, 569.6655)
    (204.0228, 565.8105)
     -- (238.7198, 565.8105)
    (206.7578, 561.9555)
     -- (241.4548, 561.9555)
    (209.4928, 558.0995)
     -- (244.1898, 558.0995)
    (172.6858, 577.3755)
     -- (211.2378, 577.3755)
    (211.2378, 577.3755)
     -- (213.9728, 573.5205)
     -- (210.1178, 573.5205)
     -- (212.8528, 569.6655)
     -- (216.7088, 569.6655)
     -- (219.4438, 565.8095)
     -- (215.5878, 565.8095)
     -- (218.3238, 561.9545)
     -- (222.1788, 561.9545)
     -- (224.9138, 558.0995)
     -- (221.0588, 558.0995)
     -- (223.7938, 554.2445)
     -- (185.2418, 554.2445)
     -- (182.5058, 558.0995)
     -- (186.3618, 558.0995)
     -- (183.6268, 561.9545)
     -- (179.7708, 561.9545)
     -- (177.0358, 565.8095)
     -- (180.8908, 565.8095)
     -- (178.1558, 569.6655)
     -- (174.3008, 569.6655)
     -- (171.5658, 573.5205)
     -- (175.4208, 573.5205)
     -- (172.6858, 577.3755)
     -- (172.6858, 577.3755)
    (180.3958, 577.3755)
     -- (183.1308, 573.5205)
     -- (179.2758, 573.5205)
     -- (182.0108, 569.6655)
     -- (185.8668, 569.6655)
     -- (188.6018, 565.8095)
     -- (184.7468, 565.8095)
     -- (187.4818, 561.9545)
     -- (191.3368, 561.9545)
     -- (194.0718, 558.0995)
     -- (190.2168, 558.0995)
     -- (192.9518, 554.2445)
    (188.1068, 577.3755)
     -- (190.8418, 573.5205)
     -- (186.9868, 573.5205)
     -- (189.7218, 569.6655)
     -- (193.5768, 569.6655)
     -- (196.3118, 565.8095)
     -- (192.4568, 565.8095)
     -- (195.1918, 561.9545)
     -- (199.0468, 561.9545)
     -- (201.7828, 558.0995)
     -- (197.9268, 558.0995)
     -- (200.6628, 554.2445)
    (195.8178, 577.3755)
     -- (198.5528, 573.5205)
     -- (194.6978, 573.5205)
     -- (197.4328, 569.6655)
     -- (201.2888, 569.6655)
     -- (204.0238, 565.8095)
     -- (200.1678, 565.8095)
     -- (202.9038, 561.9545)
     -- (206.7588, 561.9545)
     -- (209.4938, 558.0995)
     -- (205.6388, 558.0995)
     -- (208.3738, 554.2445)
    (203.5278, 577.3755)
     -- (206.2628, 573.5205)
     -- (202.4078, 573.5205)
     -- (205.1428, 569.6655)
     -- (208.9978, 569.6655)
     -- (211.7328, 565.8095)
     -- (207.8778, 565.8095)
     -- (210.6128, 561.9545)
     -- (214.4678, 561.9545)
     -- (217.2038, 558.0995)
     -- (213.3478, 558.0995)
     -- (216.0828, 554.2445)
    (175.4208, 573.5205)
     -- (210.1178, 573.5205)
    (178.1558, 569.6655)
     -- (212.8528, 569.6655)
    (180.8908, 565.8105)
     -- (215.5878, 565.8105)
    (183.6258, 561.9555)
     -- (218.3228, 561.9555)
    (186.3628, 558.0995)
     -- (221.0598, 558.0995)
    (195.8178, 577.3755)
     -- (234.3708, 577.3755)
    (234.3708, 577.3755)
     -- (237.1058, 573.5205)
     -- (233.2498, 573.5205)
     -- (235.9858, 569.6655)
     -- (239.8408, 569.6655)
     -- (242.5758, 565.8095)
     -- (238.7208, 565.8095)
     -- (241.4558, 561.9545)
     -- (245.3108, 561.9545)
     -- (248.0458, 558.0995)
     -- (244.1908, 558.0995)
     -- (246.9258, 554.2445)
     -- (208.3738, 554.2445)
     -- (205.6388, 558.0995)
     -- (209.4938, 558.0995)
     -- (206.7588, 561.9545)
     -- (202.9038, 561.9545)
     -- (200.1678, 565.8095)
     -- (204.0238, 565.8095)
     -- (201.2888, 569.6655)
     -- (197.4328, 569.6655)
     -- (194.6978, 573.5205)
     -- (198.5528, 573.5205)
     -- (195.8178, 577.3755)
     -- (195.8178, 577.3755)
    (203.5288, 577.3755)
     -- (206.2638, 573.5205)
     -- (202.4088, 573.5205)
     -- (205.1438, 569.6655)
     -- (208.9988, 569.6655)
     -- (211.7338, 565.8095)
     -- (207.8788, 565.8095)
     -- (210.6138, 561.9545)
     -- (214.4688, 561.9545)
     -- (217.2038, 558.0995)
     -- (213.3488, 558.0995)
     -- (216.0838, 554.2445)
    (211.2388, 577.3755)
     -- (213.9738, 573.5205)
     -- (210.1188, 573.5205)
     -- (212.8538, 569.6655)
     -- (216.7088, 569.6655)
     -- (219.4448, 565.8095)
     -- (215.5888, 565.8095)
     -- (218.3248, 561.9545)
     -- (222.1798, 561.9545)
     -- (224.9148, 558.0995)
     -- (221.0598, 558.0995)
     -- (223.7948, 554.2445)
    (218.9498, 577.3755)
     -- (221.6848, 573.5205)
     -- (217.8298, 573.5205)
     -- (220.5648, 569.6655)
     -- (224.4198, 569.6655)
     -- (227.1548, 565.8095)
     -- (223.2998, 565.8095)
     -- (226.0348, 561.9545)
     -- (229.8898, 561.9545)
     -- (232.6248, 558.0995)
     -- (228.7698, 558.0995)
     -- (231.5048, 554.2445)
    (226.6588, 577.3755)
     -- (229.3938, 573.5205)
     -- (225.5388, 573.5205)
     -- (228.2738, 569.6655)
     -- (232.1288, 569.6655)
     -- (234.8648, 565.8095)
     -- (231.0088, 565.8095)
     -- (233.7448, 561.9545)
     -- (237.5998, 561.9545)
     -- (240.3348, 558.0995)
     -- (236.4798, 558.0995)
     -- (239.2148, 554.2445)
    (198.5528, 573.5205)
     -- (233.2498, 573.5205)
    (201.2888, 569.6655)
     -- (235.9858, 569.6655)
    (204.0228, 565.8105)
     -- (238.7198, 565.8105)
    (206.7578, 561.9555)
     -- (241.4548, 561.9555)
    (209.4928, 558.0995)
     -- (244.1898, 558.0995)
    (178.1558, 569.6665)
     -- (216.7078, 569.6665)
    (216.7078, 569.6665)
     -- (219.4428, 565.8105)
     -- (215.5878, 565.8105)
     -- (218.3228, 561.9555)
     -- (222.1778, 561.9555)
     -- (224.9128, 558.1005)
     -- (221.0578, 558.1005)
     -- (223.7928, 554.2455)
     -- (227.6478, 554.2455)
     -- (230.3838, 550.3895)
     -- (226.5278, 550.3895)
     -- (229.2638, 546.5345)
     -- (190.7108, 546.5345)
     -- (187.9758, 550.3895)
     -- (191.8308, 550.3895)
     -- (189.0958, 554.2455)
     -- (185.2408, 554.2455)
     -- (182.5058, 558.1005)
     -- (186.3608, 558.1005)
     -- (183.6258, 561.9555)
     -- (179.7708, 561.9555)
     -- (177.0348, 565.8105)
     -- (180.8908, 565.8105)
     -- (178.1558, 569.6665)
     -- (178.1558, 569.6665)
    (185.8658, 569.6665)
     -- (188.6008, 565.8105)
     -- (184.7458, 565.8105)
     -- (187.4808, 561.9555)
     -- (191.3358, 561.9555)
     -- (194.0708, 558.1005)
     -- (190.2158, 558.1005)
     -- (192.9508, 554.2455)
     -- (196.8068, 554.2455)
     -- (199.5418, 550.3895)
     -- (195.6868, 550.3895)
     -- (198.4218, 546.5345)
    (193.5758, 569.6665)
     -- (196.3118, 565.8105)
     -- (192.4558, 565.8105)
     -- (195.1918, 561.9555)
     -- (199.0468, 561.9555)
     -- (201.7818, 558.1005)
     -- (197.9268, 558.1005)
     -- (200.6618, 554.2455)
     -- (204.5168, 554.2455)
     -- (207.2518, 550.3895)
     -- (203.3968, 550.3895)
     -- (206.1318, 546.5345)
    (201.2878, 569.6665)
     -- (204.0228, 565.8105)
     -- (200.1678, 565.8105)
     -- (202.9028, 561.9555)
     -- (206.7578, 561.9555)
     -- (209.4928, 558.1005)
     -- (205.6378, 558.1005)
     -- (208.3728, 554.2455)
     -- (212.2288, 554.2455)
     -- (214.9638, 550.3895)
     -- (211.1078, 550.3895)
     -- (213.8438, 546.5345)
    (208.9968, 569.6665)
     -- (211.7328, 565.8105)
     -- (207.8768, 565.8105)
     -- (210.6118, 561.9555)
     -- (214.4678, 561.9555)
     -- (217.2028, 558.1005)
     -- (213.3478, 558.1005)
     -- (216.0828, 554.2455)
     -- (219.9378, 554.2455)
     -- (222.6728, 550.3895)
     -- (218.8178, 550.3895)
     -- (221.5528, 546.5345)
    (180.8908, 565.8105)
     -- (215.5878, 565.8105)
    (183.6258, 561.9555)
     -- (218.3228, 561.9555)
    (186.3628, 558.0995)
     -- (221.0598, 558.0995)
    (189.0978, 554.2445)
     -- (223.7948, 554.2445)
    (191.8318, 550.3895)
     -- (226.5288, 550.3895)
    (201.2878, 569.6665)
     -- (239.8398, 569.6665)
    (239.8398, 569.6665)
     -- (242.5748, 565.8105)
     -- (238.7198, 565.8105)
     -- (241.4548, 561.9555)
     -- (245.3108, 561.9555)
     -- (248.0458, 558.1005)
     -- (244.1898, 558.1005)
     -- (246.9258, 554.2455)
     -- (250.7808, 554.2455)
     -- (253.5158, 550.3895)
     -- (249.6608, 550.3895)
     -- (252.3958, 546.5345)
     -- (213.8438, 546.5345)
     -- (211.1078, 550.3895)
     -- (214.9638, 550.3895)
     -- (212.2288, 554.2455)
     -- (208.3728, 554.2455)
     -- (205.6378, 558.1005)
     -- (209.4928, 558.1005)
     -- (206.7578, 561.9555)
     -- (202.9028, 561.9555)
     -- (200.1678, 565.8105)
     -- (204.0228, 565.8105)
     -- (201.2878, 569.6665)
     -- (201.2878, 569.6665)
    (208.9978, 569.6665)
     -- (211.7328, 565.8105)
     -- (207.8778, 565.8105)
     -- (210.6128, 561.9555)
     -- (214.4688, 561.9555)
     -- (217.2038, 558.1005)
     -- (213.3488, 558.1005)
     -- (216.0838, 554.2455)
     -- (219.9388, 554.2455)
     -- (222.6738, 550.3895)
     -- (218.8188, 550.3895)
     -- (221.5538, 546.5345)
    (216.7088, 569.6665)
     -- (219.4438, 565.8105)
     -- (215.5888, 565.8105)
     -- (218.3238, 561.9555)
     -- (222.1788, 561.9555)
     -- (224.9138, 558.1005)
     -- (221.0588, 558.1005)
     -- (223.7938, 554.2455)
     -- (227.6488, 554.2455)
     -- (230.3848, 550.3895)
     -- (226.5288, 550.3895)
     -- (229.2648, 546.5345)
    (224.4188, 569.6665)
     -- (227.1538, 565.8105)
     -- (223.2988, 565.8105)
     -- (226.0338, 561.9555)
     -- (229.8898, 561.9555)
     -- (232.6248, 558.1005)
     -- (228.7698, 558.1005)
     -- (231.5048, 554.2455)
     -- (235.3598, 554.2455)
     -- (238.0948, 550.3895)
     -- (234.2398, 550.3895)
     -- (236.9748, 546.5345)
    (232.1288, 569.6665)
     -- (234.8638, 565.8105)
     -- (231.0088, 565.8105)
     -- (233.7438, 561.9555)
     -- (237.5988, 561.9555)
     -- (240.3338, 558.1005)
     -- (236.4788, 558.1005)
     -- (239.2138, 554.2455)
     -- (243.0688, 554.2455)
     -- (245.8048, 550.3895)
     -- (241.9488, 550.3895)
     -- (244.6838, 546.5345)
    (204.0228, 565.8105)
     -- (238.7198, 565.8105)
    (206.7578, 561.9555)
     -- (241.4548, 561.9555)
    (209.4928, 558.0995)
     -- (244.1898, 558.0995)
    (212.2278, 554.2445)
     -- (246.9248, 554.2445)
    (214.9628, 550.3895)
     -- (249.6598, 550.3895)
    (211.2378, 577.3755)
     -- (249.7908, 577.3755)
    (249.7908, 577.3755)
     -- (252.5258, 573.5205)
     -- (248.6698, 573.5205)
     -- (251.4058, 569.6655)
     -- (255.2608, 569.6655)
     -- (257.9958, 565.8095)
     -- (254.1408, 565.8095)
     -- (256.8758, 561.9545)
     -- (260.7308, 561.9545)
     -- (263.4658, 558.0995)
     -- (259.6108, 558.0995)
     -- (262.3458, 554.2445)
     -- (223.7938, 554.2445)
     -- (221.0588, 558.0995)
     -- (224.9138, 558.0995)
     -- (222.1788, 561.9545)
     -- (218.3238, 561.9545)
     -- (215.5878, 565.8095)
     -- (219.4438, 565.8095)
     -- (216.7088, 569.6655)
     -- (212.8528, 569.6655)
     -- (210.1178, 573.5205)
     -- (213.9728, 573.5205)
     -- (211.2378, 577.3755)
     -- (211.2378, 577.3755)
    (218.9488, 577.3755)
     -- (221.6838, 573.5205)
     -- (217.8288, 573.5205)
     -- (220.5638, 569.6655)
     -- (224.4188, 569.6655)
     -- (227.1538, 565.8095)
     -- (223.2988, 565.8095)
     -- (226.0338, 561.9545)
     -- (229.8888, 561.9545)
     -- (232.6238, 558.0995)
     -- (228.7688, 558.0995)
     -- (231.5038, 554.2445)
    (226.6588, 577.3755)
     -- (229.3938, 573.5205)
     -- (225.5388, 573.5205)
     -- (228.2738, 569.6655)
     -- (232.1288, 569.6655)
     -- (234.8648, 565.8095)
     -- (231.0088, 565.8095)
     -- (233.7448, 561.9545)
     -- (237.5998, 561.9545)
     -- (240.3348, 558.0995)
     -- (236.4798, 558.0995)
     -- (239.2148, 554.2445)
    (234.3708, 577.3755)
     -- (237.1058, 573.5205)
     -- (233.2498, 573.5205)
     -- (235.9858, 569.6655)
     -- (239.8408, 569.6655)
     -- (242.5758, 565.8095)
     -- (238.7208, 565.8095)
     -- (241.4558, 561.9545)
     -- (245.3108, 561.9545)
     -- (248.0458, 558.0995)
     -- (244.1908, 558.0995)
     -- (246.9258, 554.2445)
    (242.0798, 577.3755)
     -- (244.8148, 573.5205)
     -- (240.9598, 573.5205)
     -- (243.6948, 569.6655)
     -- (247.5498, 569.6655)
     -- (250.2858, 565.8095)
     -- (246.4298, 565.8095)
     -- (249.1648, 561.9545)
     -- (253.0208, 561.9545)
     -- (255.7558, 558.0995)
     -- (251.9008, 558.0995)
     -- (254.6358, 554.2445)
    (213.9728, 573.5205)
     -- (248.6698, 573.5205)
    (216.7088, 569.6655)
     -- (251.4058, 569.6655)
    (219.4428, 565.8105)
     -- (254.1398, 565.8105)
    (222.1778, 561.9555)
     -- (256.8748, 561.9555)
    (224.9138, 558.0995)
     -- (259.6108, 558.0995)
    (222.1788, 561.9545)
     -- (260.7308, 561.9545)
    (260.7308, 561.9545)
     -- (263.4658, 558.0995)
     -- (259.6108, 558.0995)
     -- (262.3458, 554.2445)
     -- (266.2008, 554.2445)
     -- (268.9368, 550.3895)
     -- (265.0808, 550.3895)
     -- (267.8168, 546.5335)
     -- (271.6718, 546.5335)
     -- (274.4068, 542.6785)
     -- (270.5518, 542.6785)
     -- (273.2868, 538.8235)
     -- (234.7348, 538.8235)
     -- (231.9988, 542.6785)
     -- (235.8548, 542.6785)
     -- (233.1188, 546.5335)
     -- (229.2638, 546.5335)
     -- (226.5288, 550.3895)
     -- (230.3838, 550.3895)
     -- (227.6488, 554.2445)
     -- (223.7938, 554.2445)
     -- (221.0588, 558.0995)
     -- (224.9138, 558.0995)
     -- (222.1788, 561.9545)
     -- (222.1788, 561.9545)
    (229.8888, 561.9545)
     -- (232.6238, 558.0995)
     -- (228.7688, 558.0995)
     -- (231.5038, 554.2445)
     -- (235.3598, 554.2445)
     -- (238.0948, 550.3895)
     -- (234.2398, 550.3895)
     -- (236.9748, 546.5335)
     -- (240.8298, 546.5335)
     -- (243.5648, 542.6785)
     -- (239.7098, 542.6785)
     -- (242.4448, 538.8235)
    (237.5998, 561.9545)
     -- (240.3348, 558.0995)
     -- (236.4798, 558.0995)
     -- (239.2148, 554.2445)
     -- (243.0698, 554.2445)
     -- (245.8048, 550.3895)
     -- (241.9498, 550.3895)
     -- (244.6848, 546.5335)
     -- (248.5398, 546.5335)
     -- (251.2758, 542.6785)
     -- (247.4198, 542.6785)
     -- (250.1548, 538.8235)
    (245.3108, 561.9545)
     -- (248.0458, 558.0995)
     -- (244.1908, 558.0995)
     -- (246.9258, 554.2445)
     -- (250.7818, 554.2445)
     -- (253.5168, 550.3895)
     -- (249.6608, 550.3895)
     -- (252.3968, 546.5335)
     -- (256.2518, 546.5335)
     -- (258.9868, 542.6785)
     -- (255.1318, 542.6785)
     -- (257.8668, 538.8235)
    (253.0208, 561.9545)
     -- (255.7558, 558.0995)
     -- (251.9008, 558.0995)
     -- (254.6358, 554.2445)
     -- (258.4908, 554.2445)
     -- (261.2258, 550.3895)
     -- (257.3708, 550.3895)
     -- (260.1058, 546.5335)
     -- (263.9608, 546.5335)
     -- (266.6958, 542.6785)
     -- (262.8408, 542.6785)
     -- (265.5758, 538.8235)
    (224.9138, 558.0995)
     -- (259.6108, 558.0995)
    (227.6488, 554.2445)
     -- (262.3458, 554.2445)
    (230.3838, 550.3895)
     -- (265.0808, 550.3895)
    (233.1188, 546.5345)
     -- (267.8158, 546.5345)
    (235.8558, 542.6785)
     -- (270.5528, 542.6785)
    (183.6268, 561.9545)
     -- (222.1798, 561.9545)
    (222.1798, 561.9545)
     -- (224.9148, 558.0995)
     -- (221.0598, 558.0995)
     -- (223.7948, 554.2445)
     -- (227.6498, 554.2445)
     -- (230.3848, 550.3895)
     -- (226.5298, 550.3895)
     -- (229.2648, 546.5335)
     -- (233.1198, 546.5335)
     -- (235.8558, 542.6785)
     -- (231.9998, 542.6785)
     -- (234.7358, 538.8235)
     -- (196.1828, 538.8235)
     -- (193.4478, 542.6785)
     -- (197.3028, 542.6785)
     -- (194.5678, 546.5335)
     -- (190.7128, 546.5335)
     -- (187.9778, 550.3895)
     -- (191.8328, 550.3895)
     -- (189.0978, 554.2445)
     -- (185.2428, 554.2445)
     -- (182.5068, 558.0995)
     -- (186.3628, 558.0995)
     -- (183.6268, 561.9545)
     -- (183.6268, 561.9545)
    (191.3378, 561.9545)
     -- (194.0728, 558.0995)
     -- (190.2178, 558.0995)
     -- (192.9528, 554.2445)
     -- (196.8078, 554.2445)
     -- (199.5428, 550.3895)
     -- (195.6878, 550.3895)
     -- (198.4228, 546.5335)
     -- (202.2788, 546.5335)
     -- (205.0138, 542.6785)
     -- (201.1588, 542.6785)
     -- (203.8938, 538.8235)
    (199.0478, 561.9545)
     -- (201.7838, 558.0995)
     -- (197.9278, 558.0995)
     -- (200.6628, 554.2445)
     -- (204.5188, 554.2445)
     -- (207.2538, 550.3895)
     -- (203.3988, 550.3895)
     -- (206.1338, 546.5335)
     -- (209.9888, 546.5335)
     -- (212.7238, 542.6785)
     -- (208.8688, 542.6785)
     -- (211.6038, 538.8235)
    (206.7578, 561.9545)
     -- (209.4928, 558.0995)
     -- (205.6378, 558.0995)
     -- (208.3728, 554.2445)
     -- (212.2278, 554.2445)
     -- (214.9628, 550.3895)
     -- (211.1078, 550.3895)
     -- (213.8428, 546.5335)
     -- (217.6988, 546.5335)
     -- (220.4338, 542.6785)
     -- (216.5778, 542.6785)
     -- (219.3138, 538.8235)
    (214.4688, 561.9545)
     -- (217.2038, 558.0995)
     -- (213.3488, 558.0995)
     -- (216.0838, 554.2445)
     -- (219.9398, 554.2445)
     -- (222.6748, 550.3895)
     -- (218.8198, 550.3895)
     -- (221.5548, 546.5335)
     -- (225.4098, 546.5335)
     -- (228.1448, 542.6785)
     -- (224.2898, 542.6785)
     -- (227.0248, 538.8235)
    (186.3628, 558.0995)
     -- (221.0598, 558.0995)
    (189.0978, 554.2445)
     -- (223.7948, 554.2445)
    (191.8318, 550.3895)
     -- (226.5288, 550.3895)
    (194.5668, 546.5345)
     -- (229.2648, 546.5345)
    (197.3028, 542.6785)
     -- (231.9998, 542.6785)
    (280.6408, 577.3765)
     -- (283.3758, 573.5215)
     -- (279.5208, 573.5215)
     -- (282.2558, 569.6665)
     -- (286.1118, 569.6665)
     -- (288.8468, 565.8115)
     -- (284.9908, 565.8115)
     -- (287.7268, 561.9555)
     -- (291.5818, 561.9555)
     -- (294.3168, 558.1005)
     -- (290.4618, 558.1005)
     -- (293.1968, 554.2455)
    (288.3518, 577.3765)
     -- (291.0868, 573.5215)
     -- (287.2318, 573.5215)
     -- (289.9668, 569.6665)
     -- (293.8218, 569.6665)
     -- (296.5568, 565.8115)
     -- (292.7018, 565.8115)
     -- (295.4368, 561.9555)
     -- (299.2918, 561.9555)
     -- (302.0268, 558.1005)
     -- (298.1718, 558.1005)
     -- (300.9068, 554.2455)
    (249.7978, 577.3765)
     -- (288.3508, 577.3765)
    (288.3508, 577.3765)
     -- (291.0858, 573.5215)
     -- (287.2308, 573.5215)
     -- (289.9658, 569.6665)
     -- (293.8208, 569.6665)
     -- (296.5558, 565.8115)
     -- (292.7008, 565.8115)
     -- (295.4358, 561.9555)
     -- (299.2908, 561.9555)
     -- (302.0268, 558.1005)
     -- (298.1708, 558.1005)
     -- (300.9058, 554.2455)
     -- (262.3538, 554.2455)
     -- (259.6188, 558.1005)
     -- (263.4738, 558.1005)
     -- (260.7388, 561.9555)
     -- (256.8838, 561.9555)
     -- (254.1488, 565.8115)
     -- (258.0038, 565.8115)
     -- (255.2688, 569.6665)
     -- (251.4128, 569.6665)
     -- (248.6778, 573.5215)
     -- (252.5338, 573.5215)
     -- (249.7978, 577.3765)
     -- (249.7978, 577.3765)
    (257.5088, 577.3765)
     -- (260.2438, 573.5215)
     -- (256.3888, 573.5215)
     -- (259.1238, 569.6665)
     -- (262.9788, 569.6665)
     -- (265.7138, 565.8115)
     -- (261.8588, 565.8115)
     -- (264.5938, 561.9555)
     -- (268.4488, 561.9555)
     -- (271.1848, 558.1005)
     -- (267.3288, 558.1005)
     -- (270.0648, 554.2455)
    (265.2188, 577.3765)
     -- (267.9538, 573.5215)
     -- (264.0988, 573.5215)
     -- (266.8338, 569.6665)
     -- (270.6898, 569.6665)
     -- (273.4248, 565.8115)
     -- (269.5698, 565.8115)
     -- (272.3048, 561.9555)
     -- (276.1598, 561.9555)
     -- (278.8948, 558.1005)
     -- (275.0398, 558.1005)
     -- (277.7748, 554.2455)
    (272.9308, 577.3765)
     -- (275.6658, 573.5215)
     -- (271.8108, 573.5215)
     -- (274.5458, 569.6665)
     -- (278.4008, 569.6665)
     -- (281.1358, 565.8115)
     -- (277.2808, 565.8115)
     -- (280.0158, 561.9555)
     -- (283.8708, 561.9555)
     -- (286.6068, 558.1005)
     -- (282.7508, 558.1005)
     -- (285.4858, 554.2455)
    (280.6398, 577.3765)
     -- (283.3748, 573.5215)
     -- (279.5198, 573.5215)
     -- (282.2548, 569.6665)
     -- (286.1108, 569.6665)
     -- (288.8458, 565.8115)
     -- (284.9898, 565.8115)
     -- (287.7258, 561.9555)
     -- (291.5808, 561.9555)
     -- (294.3158, 558.1005)
     -- (290.4608, 558.1005)
     -- (293.1958, 554.2455)
    (252.5338, 573.5215)
     -- (287.2308, 573.5215)
    (255.2688, 569.6665)
     -- (289.9658, 569.6665)
    (258.0028, 565.8115)
     -- (292.6998, 565.8115)
    (260.7378, 561.9565)
     -- (295.4348, 561.9565)
    (263.4748, 558.1005)
     -- (298.1718, 558.1005)
    (280.6408, 577.3765)
     -- (283.3758, 573.5215)
     -- (279.5208, 573.5215)
     -- (282.2558, 569.6665)
     -- (286.1118, 569.6665)
     -- (288.8468, 565.8115)
     -- (284.9908, 565.8115)
     -- (287.7268, 561.9555)
     -- (291.5818, 561.9555)
     -- (294.3168, 558.1005)
     -- (290.4618, 558.1005)
     -- (293.1968, 554.2455)
    (288.3518, 577.3765)
     -- (291.0868, 573.5215)
     -- (287.2318, 573.5215)
     -- (289.9668, 569.6665)
     -- (293.8218, 569.6665)
     -- (296.5568, 565.8115)
     -- (292.7018, 565.8115)
     -- (295.4368, 561.9555)
     -- (299.2918, 561.9555)
     -- (302.0268, 558.1005)
     -- (298.1718, 558.1005)
     -- (300.9068, 554.2455)
    (255.2678, 569.6675)
     -- (293.8198, 569.6675)
    (293.8198, 569.6675)
     -- (296.5558, 565.8115)
     -- (292.6998, 565.8115)
     -- (295.4348, 561.9565)
     -- (299.2908, 561.9565)
     -- (302.0258, 558.1015)
     -- (298.1708, 558.1015)
     -- (300.9058, 554.2465)
     -- (304.7608, 554.2465)
     -- (307.4958, 550.3915)
     -- (303.6408, 550.3915)
     -- (306.3758, 546.5355)
     -- (267.8238, 546.5355)
     -- (265.0888, 550.3915)
     -- (268.9438, 550.3915)
     -- (266.2088, 554.2465)
     -- (262.3528, 554.2465)
     -- (259.6178, 558.1015)
     -- (263.4738, 558.1015)
     -- (260.7378, 561.9565)
     -- (256.8828, 561.9565)
     -- (254.1478, 565.8115)
     -- (258.0028, 565.8115)
     -- (255.2678, 569.6675)
     -- (255.2678, 569.6675)
    (262.9778, 569.6675)
     -- (265.7138, 565.8115)
     -- (261.8578, 565.8115)
     -- (264.5938, 561.9565)
     -- (268.4488, 561.9565)
     -- (271.1838, 558.1015)
     -- (267.3288, 558.1015)
     -- (270.0638, 554.2465)
     -- (273.9188, 554.2465)
     -- (276.6538, 550.3915)
     -- (272.7988, 550.3915)
     -- (275.5338, 546.5355)
    (270.6888, 569.6675)
     -- (273.4238, 565.8115)
     -- (269.5688, 565.8115)
     -- (272.3038, 561.9565)
     -- (276.1588, 561.9565)
     -- (278.8938, 558.1015)
     -- (275.0388, 558.1015)
     -- (277.7738, 554.2465)
     -- (281.6298, 554.2465)
     -- (284.3648, 550.3915)
     -- (280.5098, 550.3915)
     -- (283.2448, 546.5355)
    (278.3998, 569.6675)
     -- (281.1358, 565.8115)
     -- (277.2798, 565.8115)
     -- (280.0148, 561.9565)
     -- (283.8708, 561.9565)
     -- (286.6058, 558.1015)
     -- (282.7508, 558.1015)
     -- (285.4858, 554.2465)
     -- (289.3408, 554.2465)
     -- (292.0758, 550.3915)
     -- (288.2208, 550.3915)
     -- (290.9558, 546.5355)
    (286.1098, 569.6675)
     -- (288.8448, 565.8115)
     -- (284.9898, 565.8115)
     -- (287.7248, 561.9565)
     -- (291.5798, 561.9565)
     -- (294.3148, 558.1015)
     -- (290.4598, 558.1015)
     -- (293.1948, 554.2465)
     -- (297.0508, 554.2465)
     -- (299.7858, 550.3915)
     -- (295.9298, 550.3915)
     -- (298.6658, 546.5355)
    (258.0028, 565.8115)
     -- (292.6998, 565.8115)
    (260.7378, 561.9565)
     -- (295.4348, 561.9565)
    (263.4748, 558.1005)
     -- (298.1718, 558.1005)
    (266.2098, 554.2455)
     -- (300.9068, 554.2455)
    (268.9448, 550.3915)
     -- (303.6418, 550.3915)
    (286.1108, 569.6675)
     -- (288.8458, 565.8115)
     -- (284.9908, 565.8115)
     -- (287.7258, 561.9565)
     -- (291.5808, 561.9565)
     -- (294.3158, 558.1015)
     -- (290.4608, 558.1015)
     -- (293.1958, 554.2465)
     -- (297.0508, 554.2465)
     -- (299.7868, 550.3915)
     -- (295.9308, 550.3915)
     -- (298.6668, 546.5355)
    (293.8208, 569.6675)
     -- (296.5558, 565.8115)
     -- (292.7008, 565.8115)
     -- (295.4358, 561.9565)
     -- (299.2918, 561.9565)
     -- (302.0268, 558.1015)
     -- (298.1718, 558.1015)
     -- (300.9068, 554.2465)
     -- (304.7618, 554.2465)
     -- (307.4968, 550.3915)
     -- (303.6418, 550.3915)
     -- (306.3768, 546.5355)
    (260.7398, 561.9555)
     -- (299.2918, 561.9555)
    (299.2918, 561.9555)
     -- (302.0268, 558.1005)
     -- (298.1718, 558.1005)
     -- (300.9068, 554.2455)
     -- (304.7628, 554.2455)
     -- (307.4978, 550.3905)
     -- (303.6428, 550.3905)
     -- (306.3778, 546.5345)
     -- (310.2328, 546.5345)
     -- (312.9678, 542.6795)
     -- (309.1128, 542.6795)
     -- (311.8478, 538.8245)
     -- (273.2958, 538.8245)
     -- (270.5608, 542.6795)
     -- (274.4158, 542.6795)
     -- (271.6808, 546.5345)
     -- (267.8248, 546.5345)
     -- (265.0898, 550.3905)
     -- (268.9448, 550.3905)
     -- (266.2098, 554.2455)
     -- (262.3548, 554.2455)
     -- (259.6198, 558.1005)
     -- (263.4748, 558.1005)
     -- (260.7398, 561.9555)
     -- (260.7398, 561.9555)
    (268.4498, 561.9555)
     -- (271.1858, 558.1005)
     -- (267.3298, 558.1005)
     -- (270.0658, 554.2455)
     -- (273.9208, 554.2455)
     -- (276.6558, 550.3905)
     -- (272.8008, 550.3905)
     -- (275.5358, 546.5345)
     -- (279.3908, 546.5345)
     -- (282.1258, 542.6795)
     -- (278.2708, 542.6795)
     -- (281.0058, 538.8245)
    (276.1608, 561.9555)
     -- (278.8958, 558.1005)
     -- (275.0408, 558.1005)
     -- (277.7758, 554.2455)
     -- (281.6308, 554.2455)
     -- (284.3658, 550.3905)
     -- (280.5108, 550.3905)
     -- (283.2458, 546.5345)
     -- (287.1018, 546.5345)
     -- (289.8368, 542.6795)
     -- (285.9808, 542.6795)
     -- (288.7168, 538.8245)
    (283.8698, 561.9555)
     -- (286.6058, 558.1005)
     -- (282.7498, 558.1005)
     -- (285.4858, 554.2455)
     -- (289.3408, 554.2455)
     -- (292.0758, 550.3905)
     -- (288.2208, 550.3905)
     -- (290.9558, 546.5345)
     -- (294.8108, 546.5345)
     -- (297.5458, 542.6795)
     -- (293.6908, 542.6795)
     -- (296.4258, 538.8245)
    (291.5818, 561.9555)
     -- (294.3168, 558.1005)
     -- (290.4618, 558.1005)
     -- (293.1968, 554.2455)
     -- (297.0518, 554.2455)
     -- (299.7868, 550.3905)
     -- (295.9318, 550.3905)
     -- (298.6668, 546.5345)
     -- (302.5218, 546.5345)
     -- (305.2578, 542.6795)
     -- (301.4018, 542.6795)
     -- (304.1378, 538.8245)
    (263.4748, 558.1005)
     -- (298.1718, 558.1005)
    (266.2098, 554.2455)
     -- (300.9068, 554.2455)
    (268.9448, 550.3915)
     -- (303.6418, 550.3915)
    (271.6798, 546.5355)
     -- (306.3768, 546.5355)
    (274.4158, 542.6795)
     -- (309.1128, 542.6795)
    (307.1078, 538.8255)
     -- (309.8428, 534.9705)
     -- (305.9868, 534.9705)
     -- (308.7228, 531.1155)
     -- (312.5778, 531.1155)
     -- (315.3128, 527.2605)
     -- (311.4578, 527.2605)
     -- (314.1928, 523.4045)
     -- (318.0478, 523.4045)
     -- (320.7828, 519.5495)
     -- (316.9278, 519.5495)
     -- (319.6628, 515.6945)
    (314.8178, 538.8255)
     -- (317.5528, 534.9705)
     -- (313.6978, 534.9705)
     -- (316.4328, 531.1155)
     -- (320.2878, 531.1155)
     -- (323.0228, 527.2605)
     -- (319.1678, 527.2605)
     -- (321.9028, 523.4045)
     -- (325.7588, 523.4045)
     -- (328.4938, 519.5495)
     -- (324.6388, 519.5495)
     -- (327.3738, 515.6945)
    (276.2648, 538.8255)
     -- (314.8168, 538.8255)
    (314.8168, 538.8255)
     -- (317.5518, 534.9705)
     -- (313.6968, 534.9705)
     -- (316.4318, 531.1155)
     -- (320.2868, 531.1155)
     -- (323.0228, 527.2605)
     -- (319.1668, 527.2605)
     -- (321.9018, 523.4045)
     -- (325.7578, 523.4045)
     -- (328.4928, 519.5495)
     -- (324.6378, 519.5495)
     -- (327.3728, 515.6945)
     -- (288.8198, 515.6945)
     -- (286.0848, 519.5495)
     -- (289.9408, 519.5495)
     -- (287.2048, 523.4045)
     -- (283.3498, 523.4045)
     -- (280.6148, 527.2605)
     -- (284.4698, 527.2605)
     -- (281.7348, 531.1155)
     -- (277.8798, 531.1155)
     -- (275.1448, 534.9705)
     -- (278.9998, 534.9705)
     -- (276.2648, 538.8255)
     -- (276.2648, 538.8255)
    (283.9748, 538.8255)
     -- (286.7098, 534.9705)
     -- (282.8548, 534.9705)
     -- (285.5898, 531.1155)
     -- (289.4448, 531.1155)
     -- (292.1808, 527.2605)
     -- (288.3248, 527.2605)
     -- (291.0608, 523.4045)
     -- (294.9158, 523.4045)
     -- (297.6508, 519.5495)
     -- (293.7958, 519.5495)
     -- (296.5308, 515.6945)
    (291.6858, 538.8255)
     -- (294.4208, 534.9705)
     -- (290.5658, 534.9705)
     -- (293.3008, 531.1155)
     -- (297.1558, 531.1155)
     -- (299.8908, 527.2605)
     -- (296.0358, 527.2605)
     -- (298.7708, 523.4045)
     -- (302.6258, 523.4045)
     -- (305.3608, 519.5495)
     -- (301.5058, 519.5495)
     -- (304.2408, 515.6945)
    (299.3968, 538.8255)
     -- (302.1318, 534.9705)
     -- (298.2768, 534.9705)
     -- (301.0118, 531.1155)
     -- (304.8668, 531.1155)
     -- (307.6028, 527.2605)
     -- (303.7468, 527.2605)
     -- (306.4818, 523.4045)
     -- (310.3378, 523.4045)
     -- (313.0728, 519.5495)
     -- (309.2178, 519.5495)
     -- (311.9528, 515.6945)
    (307.1068, 538.8255)
     -- (309.8418, 534.9705)
     -- (305.9858, 534.9705)
     -- (308.7218, 531.1155)
     -- (312.5768, 531.1155)
     -- (315.3118, 527.2605)
     -- (311.4568, 527.2605)
     -- (314.1918, 523.4045)
     -- (318.0468, 523.4045)
     -- (320.7818, 519.5495)
     -- (316.9268, 519.5495)
     -- (319.6618, 515.6945)
    (278.9998, 534.9705)
     -- (313.6968, 534.9705)
    (281.7348, 531.1155)
     -- (316.4318, 531.1155)
    (284.4698, 527.2615)
     -- (319.1668, 527.2615)
    (287.2048, 523.4055)
     -- (321.9018, 523.4055)
    (289.9408, 519.5495)
     -- (324.6388, 519.5495)
    (307.1078, 538.8255)
     -- (309.8428, 534.9705)
     -- (305.9868, 534.9705)
     -- (308.7228, 531.1155)
     -- (312.5778, 531.1155)
     -- (315.3128, 527.2605)
     -- (311.4578, 527.2605)
     -- (314.1928, 523.4045)
     -- (318.0478, 523.4045)
     -- (320.7828, 519.5495)
     -- (316.9278, 519.5495)
     -- (319.6628, 515.6945)
    (314.8178, 538.8255)
     -- (317.5528, 534.9705)
     -- (313.6978, 534.9705)
     -- (316.4328, 531.1155)
     -- (320.2878, 531.1155)
     -- (323.0228, 527.2605)
     -- (319.1678, 527.2605)
     -- (321.9028, 523.4045)
     -- (325.7588, 523.4045)
     -- (328.4938, 519.5495)
     -- (324.6388, 519.5495)
     -- (327.3738, 515.6945)
    (281.7338, 531.1165)
     -- (320.2868, 531.1165)
    (284.4698, 527.2615)
     -- (319.1668, 527.2615)
    (287.2048, 523.4055)
     -- (321.9018, 523.4055)
    (289.9408, 519.5495)
     -- (324.6388, 519.5495)
    (292.6768, 515.6945)
     -- (327.3738, 515.6945)
    (287.2058, 523.4045)
     -- (325.7588, 523.4045)
    (289.9408, 519.5495)
     -- (324.6388, 519.5495)
    (292.6768, 515.6945)
     -- (327.3738, 515.6945)
    (222.3068, 538.8245)
     -- (260.8588, 538.8245)
    (260.8588, 538.8245)
     -- (263.5948, 534.9695)
     -- (259.7388, 534.9695)
     -- (262.4748, 531.1145)
     -- (266.3298, 531.1145)
     -- (269.0648, 527.2585)
     -- (265.2098, 527.2585)
     -- (267.9448, 523.4035)
     -- (271.7998, 523.4035)
     -- (274.5348, 519.5485)
     -- (270.6798, 519.5485)
     -- (273.4148, 515.6935)
     -- (234.8628, 515.6935)
     -- (232.1278, 519.5485)
     -- (235.9828, 519.5485)
     -- (233.2478, 523.4035)
     -- (229.3928, 523.4035)
     -- (226.6568, 527.2585)
     -- (230.5128, 527.2585)
     -- (227.7768, 531.1145)
     -- (223.9218, 531.1145)
     -- (221.1868, 534.9695)
     -- (225.0418, 534.9695)
     -- (222.3068, 538.8245)
     -- (222.3068, 538.8245)
    (230.0178, 538.8245)
     -- (232.7528, 534.9695)
     -- (228.8978, 534.9695)
     -- (231.6328, 531.1145)
     -- (235.4878, 531.1145)
     -- (238.2228, 527.2585)
     -- (234.3678, 527.2585)
     -- (237.1028, 523.4035)
     -- (240.9578, 523.4035)
     -- (243.6928, 519.5485)
     -- (239.8378, 519.5485)
     -- (242.5728, 515.6935)
    (237.7278, 538.8245)
     -- (240.4628, 534.9695)
     -- (236.6078, 534.9695)
     -- (239.3428, 531.1145)
     -- (243.1978, 531.1145)
     -- (245.9338, 527.2585)
     -- (242.0778, 527.2585)
     -- (244.8138, 523.4035)
     -- (248.6688, 523.4035)
     -- (251.4038, 519.5485)
     -- (247.5488, 519.5485)
     -- (250.2838, 515.6935)
    (245.4388, 538.8245)
     -- (248.1738, 534.9695)
     -- (244.3178, 534.9695)
     -- (247.0538, 531.1145)
     -- (250.9088, 531.1145)
     -- (253.6438, 527.2585)
     -- (249.7888, 527.2585)
     -- (252.5238, 523.4035)
     -- (256.3788, 523.4035)
     -- (259.1138, 519.5485)
     -- (255.2588, 519.5485)
     -- (257.9938, 515.6935)
    (253.1478, 538.8245)
     -- (255.8828, 534.9695)
     -- (252.0278, 534.9695)
     -- (254.7628, 531.1145)
     -- (258.6178, 531.1145)
     -- (261.3538, 527.2585)
     -- (257.4978, 527.2585)
     -- (260.2328, 523.4035)
     -- (264.0888, 523.4035)
     -- (266.8238, 519.5485)
     -- (262.9688, 519.5485)
     -- (265.7038, 515.6935)
    (225.0418, 534.9695)
     -- (259.7388, 534.9695)
    (227.7768, 531.1145)
     -- (262.4748, 531.1145)
    (230.5118, 527.2595)
     -- (265.2088, 527.2595)
    (233.2468, 523.4045)
     -- (267.9438, 523.4045)
    (235.9818, 519.5485)
     -- (270.6788, 519.5485)
    (199.1748, 538.8245)
     -- (237.7268, 538.8245)
    (237.7268, 538.8245)
     -- (240.4618, 534.9695)
     -- (236.6068, 534.9695)
     -- (239.3418, 531.1145)
     -- (243.1968, 531.1145)
     -- (245.9328, 527.2585)
     -- (242.0768, 527.2585)
     -- (244.8128, 523.4035)
     -- (248.6678, 523.4035)
     -- (251.4028, 519.5485)
     -- (247.5478, 519.5485)
     -- (250.2828, 515.6935)
     -- (211.7308, 515.6935)
     -- (208.9948, 519.5485)
     -- (212.8508, 519.5485)
     -- (210.1148, 523.4035)
     -- (206.2598, 523.4035)
     -- (203.5248, 527.2585)
     -- (207.3798, 527.2585)
     -- (204.6448, 531.1145)
     -- (200.7898, 531.1145)
     -- (198.0548, 534.9695)
     -- (201.9098, 534.9695)
     -- (199.1748, 538.8245)
     -- (199.1748, 538.8245)
    (206.8848, 538.8245)
     -- (209.6198, 534.9695)
     -- (205.7648, 534.9695)
     -- (208.4998, 531.1145)
     -- (212.3558, 531.1145)
     -- (215.0908, 527.2585)
     -- (211.2358, 527.2585)
     -- (213.9708, 523.4035)
     -- (217.8258, 523.4035)
     -- (220.5608, 519.5485)
     -- (216.7058, 519.5485)
     -- (219.4408, 515.6935)
    (222.3068, 538.8245)
     -- (225.0418, 534.9695)
     -- (221.1868, 534.9695)
     -- (223.9218, 531.1145)
     -- (227.7768, 531.1145)
     -- (230.5128, 527.2585)
     -- (226.6568, 527.2585)
     -- (229.3928, 523.4035)
     -- (233.2478, 523.4035)
     -- (235.9828, 519.5485)
     -- (232.1278, 519.5485)
     -- (234.8628, 515.6935)
    (230.0168, 538.8245)
     -- (232.7518, 534.9695)
     -- (228.8968, 534.9695)
     -- (231.6318, 531.1145)
     -- (235.4868, 531.1145)
     -- (238.2218, 527.2585)
     -- (234.3668, 527.2585)
     -- (237.1018, 523.4035)
     -- (240.9568, 523.4035)
     -- (243.6918, 519.5485)
     -- (239.8368, 519.5485)
     -- (242.5718, 515.6935)
    (201.9098, 534.9695)
     -- (236.6068, 534.9695)
    (204.6448, 531.1145)
     -- (239.3418, 531.1145)
    (207.3798, 527.2595)
     -- (242.0768, 527.2595)
    (222.3068, 538.8245)
     -- (260.8588, 538.8245)
    (260.8588, 538.8245)
     -- (263.5948, 534.9695)
     -- (259.7388, 534.9695)
     -- (262.4748, 531.1145)
     -- (266.3298, 531.1145)
     -- (269.0648, 527.2585)
     -- (265.2098, 527.2585)
     -- (267.9448, 523.4035)
     -- (271.7998, 523.4035)
     -- (274.5348, 519.5485)
     -- (270.6798, 519.5485)
     -- (273.4148, 515.6935)
     -- (234.8628, 515.6935)
     -- (232.1278, 519.5485)
     -- (235.9828, 519.5485)
     -- (233.2478, 523.4035)
     -- (229.3928, 523.4035)
     -- (226.6568, 527.2585)
     -- (230.5128, 527.2585)
     -- (227.7768, 531.1145)
     -- (223.9218, 531.1145)
     -- (221.1868, 534.9695)
     -- (225.0418, 534.9695)
     -- (222.3068, 538.8245)
     -- (222.3068, 538.8245)
    (230.0178, 538.8245)
     -- (232.7528, 534.9695)
     -- (228.8978, 534.9695)
     -- (231.6328, 531.1145)
     -- (235.4878, 531.1145)
     -- (238.2228, 527.2585)
     -- (234.3678, 527.2585)
     -- (237.1028, 523.4035)
     -- (240.9578, 523.4035)
     -- (243.6928, 519.5485)
     -- (239.8378, 519.5485)
     -- (242.5728, 515.6935)
    (237.7278, 538.8245)
     -- (240.4628, 534.9695)
     -- (236.6078, 534.9695)
     -- (239.3428, 531.1145)
     -- (243.1978, 531.1145)
     -- (245.9338, 527.2585)
     -- (242.0778, 527.2585)
     -- (244.8138, 523.4035)
     -- (248.6688, 523.4035)
     -- (251.4038, 519.5485)
     -- (247.5488, 519.5485)
     -- (250.2838, 515.6935)
    (245.4388, 538.8245)
     -- (248.1738, 534.9695)
     -- (244.3178, 534.9695)
     -- (247.0538, 531.1145)
     -- (250.9088, 531.1145)
     -- (253.6438, 527.2585)
     -- (249.7888, 527.2585)
     -- (252.5238, 523.4035)
     -- (256.3788, 523.4035)
     -- (259.1138, 519.5485)
     -- (255.2588, 519.5485)
     -- (257.9938, 515.6935)
    (253.1478, 538.8245)
     -- (255.8828, 534.9695)
     -- (252.0278, 534.9695)
     -- (254.7628, 531.1145)
     -- (258.6178, 531.1145)
     -- (261.3538, 527.2585)
     -- (257.4978, 527.2585)
     -- (260.2328, 523.4035)
     -- (264.0888, 523.4035)
     -- (266.8238, 519.5485)
     -- (262.9688, 519.5485)
     -- (265.7038, 515.6935)
    (225.0418, 534.9695)
     -- (259.7388, 534.9695)
    (227.7768, 531.1145)
     -- (262.4748, 531.1145)
    (230.5118, 527.2595)
     -- (265.2088, 527.2595)
    (233.2468, 523.4045)
     -- (267.9438, 523.4045)
    (235.9818, 519.5485)
     -- (270.6788, 519.5485)
    (204.6438, 531.1155)
     -- (243.1968, 531.1155)
    (207.3798, 527.2595)
     -- (242.0768, 527.2595)
    (227.7768, 531.1155)
     -- (266.3288, 531.1155)
    (230.5118, 527.2595)
     -- (265.2088, 527.2595)
    (210.0168, 523.4025)
     -- (267.9438, 523.4045)
    (235.9818, 519.5485)
     -- (270.6788, 519.5485)
    (238.7168, 515.6935)
     -- (273.4138, 515.6935)
    (237.7268, 538.8245)
     -- (276.2788, 538.8245)
    (276.2788, 538.8245)
     -- (279.0148, 534.9695)
     -- (275.1588, 534.9695)
     -- (277.8948, 531.1145)
     -- (281.7498, 531.1145)
     -- (284.4848, 527.2585)
     -- (280.6298, 527.2585)
     -- (283.3648, 523.4035)
     -- (287.2198, 523.4035)
     -- (289.9548, 519.5485)
     -- (286.0998, 519.5485)
     -- (288.8348, 515.6935)
     -- (250.2828, 515.6935)
     -- (247.5478, 519.5485)
     -- (251.4028, 519.5485)
     -- (248.6678, 523.4035)
     -- (244.8128, 523.4035)
     -- (242.0768, 527.2585)
     -- (245.9328, 527.2585)
     -- (243.1968, 531.1145)
     -- (239.3418, 531.1145)
     -- (236.6068, 534.9695)
     -- (240.4618, 534.9695)
     -- (237.7268, 538.8245)
     -- (237.7268, 538.8245)
    (245.4378, 538.8245)
     -- (248.1728, 534.9695)
     -- (244.3178, 534.9695)
     -- (247.0528, 531.1145)
     -- (250.9078, 531.1145)
     -- (253.6428, 527.2585)
     -- (249.7878, 527.2585)
     -- (252.5228, 523.4035)
     -- (256.3778, 523.4035)
     -- (259.1128, 519.5485)
     -- (255.2578, 519.5485)
     -- (257.9928, 515.6935)
    (253.1478, 538.8245)
     -- (255.8828, 534.9695)
     -- (252.0278, 534.9695)
     -- (254.7628, 531.1145)
     -- (258.6178, 531.1145)
     -- (261.3538, 527.2585)
     -- (257.4978, 527.2585)
     -- (260.2328, 523.4035)
     -- (264.0888, 523.4035)
     -- (266.8238, 519.5485)
     -- (262.9688, 519.5485)
     -- (265.7038, 515.6935)
    (260.8588, 538.8245)
     -- (263.5948, 534.9695)
     -- (259.7388, 534.9695)
     -- (262.4748, 531.1145)
     -- (266.3298, 531.1145)
     -- (269.0648, 527.2585)
     -- (265.2098, 527.2585)
     -- (267.9448, 523.4035)
     -- (271.7998, 523.4035)
     -- (274.5348, 519.5485)
     -- (270.6798, 519.5485)
     -- (273.4148, 515.6935)
    (268.5688, 538.8245)
     -- (271.3038, 534.9695)
     -- (267.4488, 534.9695)
     -- (270.1838, 531.1145)
     -- (274.0388, 531.1145)
     -- (276.7738, 527.2585)
     -- (272.9188, 527.2585)
     -- (275.6538, 523.4035)
     -- (279.5098, 523.4035)
     -- (282.2448, 519.5485)
     -- (278.3898, 519.5485)
     -- (281.1248, 515.6935)
    (240.4618, 534.9695)
     -- (275.1588, 534.9695)
    (243.1968, 531.1145)
     -- (277.8948, 531.1145)
    (245.9318, 527.2595)
     -- (280.6288, 527.2595)
    (248.6668, 523.4045)
     -- (283.3638, 523.4045)
    (251.4028, 519.5485)
     -- (286.0998, 519.5485)
    (248.6678, 523.4035)
     -- (287.2198, 523.4035)
    (251.4028, 519.5485)
     -- (286.0998, 519.5485)
    (254.1378, 515.6935)
     -- (288.8348, 515.6935)
    (209.9148, 546.5255)
     -- (212.6498, 542.6695)
     -- (208.7938, 542.6695)
     -- (211.5298, 538.8145)
     -- (215.3848, 538.8145)
     -- (218.1198, 534.9595)
     -- (214.2648, 534.9595)
     -- (216.9998, 531.1045)
     -- (220.8548, 531.1045)
     -- (223.5898, 527.2485)
     -- (219.7348, 527.2485)
     -- (222.4698, 523.3935)
    (215.4168, 538.8345)
     -- (218.1518, 534.9785)
     -- (214.2958, 534.9785)
     -- (217.0318, 531.1235)
     -- (220.8868, 531.1235)
     -- (223.6218, 527.2685)
     -- (219.7668, 527.2685)
     -- (222.5018, 523.4135)
     -- (226.3568, 523.4135)
     -- (229.0918, 519.5575)
     -- (225.2368, 519.5575)
     -- (227.9718, 515.7025)
    (212.5058, 519.5515)
     -- (270.4338, 519.5535);
  \draw[steelblue3, ipe pen heavier]
    (221.18, 621.303)
     .. controls (221.387, 611.383) and (226.08, 580.869) .. (234.499, 558.24);
  \draw[steelblue3, ipe pen heavier]
    (186.903, 627.397)
     .. controls (195.196, 605.999) and (205.936, 562.29) .. (205.465, 558.35);
  \fill[antiquewhite, ipe opacity 30]
    (187.616, 625.4354)
     .. controls (203.607, 614.3338) and (236.0147, 613.1364) .. (256.9605, 618.5571)
     .. controls (277.9064, 623.9778) and (287.3904, 636.0164) .. (287.4624, 651.0486)
     .. controls (287.5344, 666.0808) and (278.1944, 684.1064) .. (261.5259, 693.1446)
     .. controls (244.8574, 702.1828) and (220.8604, 702.2334) .. (204.7974, 698.3029)
     .. controls (188.7344, 694.3724) and (180.6054, 686.4608) .. (176.328, 672.0019)
     .. controls (172.0507, 657.5431) and (171.625, 636.5371) .. cycle;
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (226.5617, 638.5838)
     .. controls (225.8767, 638.3337) and (225.4533, 638.1203) .. (225.091, 637.6455)
     .. controls (224.7287, 637.1707) and (224.4273, 636.4343) .. (224.2492, 634.6648)
     .. controls (224.071, 632.8953) and (224.016, 630.0927) .. (224.0135, 627.2225)
     .. controls (224.011, 624.3523) and (224.061, 621.4147) .. (225.2582, 620.2515)
     .. controls (226.4553, 619.0883) and (228.7997, 619.6997) .. (232.3848, 619.9747)
     .. controls (235.97, 620.2497) and (240.796, 620.1883) .. (244.7972, 620.387)
     .. controls (248.7983, 620.5857) and (251.9747, 621.0443) .. (255.7597, 621.8423)
     .. controls (259.5447, 622.6403) and (263.9383, 623.7777) .. (266.6773, 624.6968)
     .. controls (269.4163, 625.616) and (270.5007, 626.317) .. (271.8212, 627.3098)
     .. controls (273.1417, 628.3027) and (274.6983, 629.5873) .. (274.8447, 631.652)
     .. controls (274.991, 633.7167) and (273.727, 636.5613) .. (272.2627, 638.0048)
     .. controls (270.7983, 639.4483) and (269.1337, 639.4907) .. (265.365, 639.224)
     .. controls (261.5963, 638.9573) and (255.7237, 638.3817) .. (249.3355, 638.3608)
     .. controls (242.9473, 638.34) and (236.0437, 638.874) .. (232.1185, 638.9975)
     .. controls (228.1933, 639.121) and (227.2467, 638.834) .. cycle;
  \draw
    (256.211, 622.801)
     -- (257.922, 610.345);
  \filldraw[draw=navy, ipe dash dotted, fill=paleturquoise, ipe opacity 30]
    (225.4837, 698.4655)
     .. controls (225.5177, 696.5697) and (225.2093, 694.5263) .. (224.8728, 692.2827)
     .. controls (224.5363, 690.039) and (224.1717, 687.595) .. (223.8028, 685.3177)
     .. controls (223.434, 683.0403) and (223.061, 680.9297) .. (222.8855, 678.7153)
     .. controls (222.71, 676.501) and (222.732, 674.183) .. (222.7513, 671.6937)
     .. controls (222.7707, 669.2043) and (222.7873, 666.5437) .. (222.7847, 663.916)
     .. controls (222.782, 661.2883) and (222.76, 658.6937) .. (222.678, 656.3055)
     .. controls (222.596, 653.9173) and (222.454, 651.7357) .. (222.41, 649.1243)
     .. controls (222.366, 646.513) and (222.42, 643.472) .. (222.4602, 640.469)
     .. controls (222.5003, 637.466) and (222.5267, 634.501) .. (222.4792, 632.1545)
     .. controls (222.4317, 629.808) and (222.3103, 628.08) .. (222.2497, 626.3522)
     .. controls (222.189, 624.6243) and (222.189, 622.8967) .. (222.1737, 621.3712)
     .. controls (222.1583, 619.8457) and (222.1277, 618.5223) .. (221.3962, 617.3617)
     .. controls (220.6647, 616.201) and (219.2323, 615.203) .. (217.2697, 614.8737)
     .. controls (215.307, 614.5443) and (212.814, 614.8837) .. (209.9785, 615.461)
     .. controls (207.143, 616.0383) and (203.965, 616.8537) .. (200.6788, 617.7205)
     .. controls (197.3927, 618.5873) and (193.9983, 619.5057) .. (191.6385, 620.4663)
     .. controls (189.2787, 621.427) and (187.9533, 622.43) .. (186.46, 623.6062)
     .. controls (184.9667, 624.7823) and (183.3053, 626.1317) .. (182.1507, 626.9245)
     .. controls (180.996, 627.7173) and (180.348, 627.9537) .. (179.0965, 626.8685)
     .. controls (177.845, 625.7833) and (175.99, 623.3767) .. (172.1703, 619.5878)
     .. controls (168.3507, 615.799) and (162.5663, 610.628) .. (156.4925, 607.5297)
     .. controls (150.4187, 604.4313) and (144.0553, 603.4057) .. (138.9948, 603.7788)
     .. controls (133.9343, 604.152) and (130.1767, 605.924) .. (127.621, 608.5082)
     .. controls (125.0653, 611.0923) and (123.7117, 614.4887) .. (122.7002, 617.662)
     .. controls (121.6887, 620.8353) and (121.0193, 623.7857) .. (121.2002, 627.0638)
     .. controls (121.381, 630.342) and (122.412, 633.948) .. (124.3867, 636.6518)
     .. controls (126.3613, 639.3557) and (129.2797, 641.1573) .. (132.594, 643.1915)
     .. controls (135.9083, 645.2257) and (139.6187, 647.4923) .. (144.5942, 649.596)
     .. controls (149.5697, 651.6997) and (155.8103, 653.6403) .. (160.0342, 654.6107)
     .. controls (164.258, 655.581) and (166.465, 655.581) .. (167.6192, 656.2727)
     .. controls (168.7733, 656.9643) and (168.8747, 658.3477) .. (169.1118, 659.3372)
     .. controls (169.349, 660.3267) and (169.722, 660.9223) .. (168.7947, 661.7297)
     .. controls (167.8673, 662.537) and (165.6397, 663.556) .. (162.8178, 665.6768)
     .. controls (159.996, 667.7977) and (156.58, 671.0203) .. (152.3343, 675.3882)
     .. controls (148.0887, 679.756) and (143.0133, 685.269) .. (139.9593, 689.7368)
     .. controls (136.9053, 694.2047) and (135.8727, 697.6273) .. (135.391, 701.1853)
     .. controls (134.9093, 704.7433) and (134.9787, 708.4367) .. (136.1285, 711.7655)
     .. controls (137.2783, 715.0943) and (139.5087, 718.0587) .. (142.23, 720.1287)
     .. controls (144.9513, 722.1987) and (148.1637, 723.3743) .. (151.1132, 724.0355)
     .. controls (154.0627, 724.6967) and (156.7493, 724.8433) .. (159.832, 724.34)
     .. controls (162.9147, 723.8367) and (166.3933, 722.6833) .. (170.0997, 720.7748)
     .. controls (173.806, 718.8663) and (177.74, 716.2027) .. (180.9662, 712.7505)
     .. controls (184.1923, 709.2983) and (186.7107, 705.0577) .. (188.1357, 702.2615)
     .. controls (189.5607, 699.4653) and (189.8923, 698.1137) .. (190.3153, 697.1328)
     .. controls (190.7383, 696.152) and (191.2527, 695.542) .. (193.097, 696.0793)
     .. controls (194.9413, 696.6167) and (198.1157, 698.3013) .. (202.1745, 699.6217)
     .. controls (206.2333, 700.942) and (211.1767, 701.898) .. (213.6483, 702.376)
     .. controls (216.12, 702.854) and (216.12, 702.854) .. (217.5495, 703.0213)
     .. controls (218.979, 703.1887) and (221.838, 703.5233) .. (223.4557, 702.8165)
     .. controls (225.0733, 702.1097) and (225.4497, 700.3613) .. cycle;
  \fill[deepskyblue2]
    (221.7237, 680.1944)
     .. controls (221.239, 675.6622) and (221.1584, 673.3822) .. (221.038, 670.0099)
     .. controls (220.9177, 666.6376) and (220.7577, 662.1729) .. (220.717, 658.3431)
     .. controls (220.6764, 654.5132) and (220.755, 651.3182) .. (220.8225, 647.3311)
     .. controls (220.89, 643.3439) and (220.9464, 638.5646) .. (220.9875, 634.5317)
     .. controls (221.0287, 630.4989) and (221.0547, 627.2126) .. (221.0705, 624.5431)
     .. controls (221.0864, 621.8736) and (221.092, 619.8209) .. (220.1862, 619.0001)
     .. controls (219.2804, 618.1792) and (217.463, 618.5902) .. (214.103, 619.2159)
     .. controls (210.743, 619.8416) and (205.8404, 620.6819) .. (201.9867, 621.5751)
     .. controls (198.133, 622.4682) and (195.3284, 623.4142) .. (193.1782, 624.1614)
     .. controls (191.028, 624.9086) and (189.5324, 625.4569) .. (187.9987, 626.5302)
     .. controls (186.465, 627.6036) and (184.8934, 629.2019) .. (183.4125, 630.7224)
     .. controls (181.9317, 632.2429) and (180.5417, 633.6856) .. (179.1805, 636.9649)
     .. controls (177.8194, 640.2442) and (176.487, 645.3602) .. (175.8225, 650.2814)
     .. controls (175.158, 655.2026) and (175.1614, 659.9289) .. (175.7945, 664.2029)
     .. controls (176.4277, 668.4769) and (177.6907, 672.2986) .. (179.0877, 675.6884)
     .. controls (180.4847, 679.0782) and (182.0157, 682.0362) .. (183.8569, 684.4737)
     .. controls (185.698, 686.9112) and (187.8494, 688.8282) .. (190.7742, 690.7172)
     .. controls (193.699, 692.6062) and (197.3974, 694.4672) .. (201.9474, 695.9536)
     .. controls (206.4974, 697.4399) and (211.899, 698.5516) .. (215.757, 698.9622)
     .. controls (219.615, 699.3729) and (221.9294, 699.0826) .. (223.0435, 698.8546)
     .. controls (224.1577, 698.6266) and (224.0717, 698.4609) .. (223.5844, 694.9859)
     .. controls (223.097, 691.5109) and (222.2084, 684.7266) .. cycle;
  \draw[navy]
    (221.799, 680.1942)
     .. controls (221.3143, 675.662) and (221.2337, 673.382) .. (221.1133, 670.0097)
     .. controls (220.993, 666.6373) and (220.833, 662.1727) .. (220.7923, 658.3428)
     .. controls (220.7517, 654.513) and (220.8303, 651.318) .. (220.8978, 647.3308)
     .. controls (220.9653, 643.3437) and (221.0217, 638.5643) .. (221.0628, 634.5315)
     .. controls (221.104, 630.4987) and (221.13, 627.2123) .. (221.1458, 624.5428)
     .. controls (221.1617, 621.8733) and (221.1673, 619.8207) .. (220.2615, 618.9998)
     .. controls (219.3557, 618.179) and (217.5383, 618.59) .. (214.1783, 619.2157)
     .. controls (210.8183, 619.8413) and (205.9157, 620.6817) .. (202.062, 621.5748)
     .. controls (198.2083, 622.468) and (195.4037, 623.414) .. (193.2535, 624.1612)
     .. controls (191.1033, 624.9083) and (189.6077, 625.4567) .. (188.074, 626.53)
     .. controls (186.5403, 627.6033) and (184.9687, 629.2017) .. (183.4878, 630.7222)
     .. controls (182.007, 632.2427) and (180.617, 633.6853) .. (179.2558, 636.9647)
     .. controls (177.8947, 640.244) and (176.5623, 645.36) .. (175.8978, 650.2812)
     .. controls (175.2333, 655.2023) and (175.2367, 659.9287) .. (175.8698, 664.2027)
     .. controls (176.503, 668.4767) and (177.766, 672.2983) .. (179.163, 675.6882)
     .. controls (180.56, 679.078) and (182.091, 682.036) .. (183.9322, 684.4735)
     .. controls (185.7733, 686.911) and (187.9247, 688.828) .. (190.8495, 690.717)
     .. controls (193.7743, 692.606) and (197.4727, 694.467) .. (202.0227, 695.9533)
     .. controls (206.5727, 697.4397) and (211.9743, 698.5513) .. (215.8323, 698.962)
     .. controls (219.6903, 699.3727) and (222.0047, 699.0823) .. (223.1188, 698.8543)
     .. controls (224.233, 698.6263) and (224.147, 698.4607) .. (223.6597, 694.9857)
     .. controls (223.1723, 691.5107) and (222.2837, 684.7263) .. cycle;
  \draw[navy]
    (189.2391, 635.2324)
     .. controls (190.0767, 636.8381) and (191.5011, 637.8087) .. (196.7176, 638.3302)
     .. controls (201.9341, 638.8517) and (210.9427, 638.9241) .. (215.4967, 638.6944)
     .. controls (220.0507, 638.4647) and (220.1501, 637.9331) .. (220.2587, 635.8212)
     .. controls (220.3674, 633.7094) and (220.4854, 630.0174) .. (220.5096, 627.6359)
     .. controls (220.5337, 625.2544) and (220.4641, 624.1834) .. (220.2484, 623.1711)
     .. controls (220.0327, 622.1587) and (219.6711, 621.2051) .. (217.1422, 620.9837)
     .. controls (214.6134, 620.7624) and (209.9174, 621.2734) .. (204.7059, 622.3232)
     .. controls (199.4944, 623.3731) and (193.7674, 624.9617) .. (190.8804, 626.1886)
     .. controls (187.9934, 627.4154) and (187.9464, 628.2804) .. (188.0484, 629.8332)
     .. controls (188.1504, 631.3861) and (188.4014, 633.6267) .. cycle;
  \fill[royalblue1]
    (189.2387, 635.232)
     .. controls (190.0763, 636.8377) and (191.5007, 637.8083) .. (196.7172, 638.3298)
     .. controls (201.9337, 638.8513) and (210.9423, 638.9237) .. (215.4963, 638.694)
     .. controls (220.0503, 638.4643) and (220.1497, 637.9327) .. (220.2583, 635.8208)
     .. controls (220.367, 633.709) and (220.485, 630.017) .. (220.5092, 627.6355)
     .. controls (220.5333, 625.254) and (220.4637, 624.183) .. (220.248, 623.1707)
     .. controls (220.0323, 622.1583) and (219.6707, 621.2047) .. (217.1418, 620.9833)
     .. controls (214.613, 620.762) and (209.917, 621.273) .. (204.7055, 622.3228)
     .. controls (199.494, 623.3727) and (193.767, 624.9613) .. (190.88, 626.1882)
     .. controls (187.993, 627.415) and (187.946, 628.28) .. (188.048, 629.8328)
     .. controls (188.15, 631.3857) and (188.401, 633.6263) .. cycle;
  \draw
    (268.753, 626.718)
     -- (272.571, 614.666);
  \draw
    (264.526, 625.193)
     -- (268.241, 612.871);
  \draw
    (260.044, 623.745)
     -- (262.835, 611.204);
  \draw
    (247.1429, 621.4578)
     -- (248.2109, 606.6118);
  \draw
    (242.9771, 621.0155)
     -- (243.0681, 607.0135);
  \draw
    (236.984, 620.942)
     -- (234.57, 606.263);
  \draw
    (229.413, 620.676)
     -- (229.939, 605.739);
  \filldraw[draw=darkred, fill=orangered]
    (225.0432, 625.4842)
     .. controls (225.1177, 622.4713) and (225.1993, 621.2807) .. (226.8312, 620.8873)
     .. controls (228.463, 620.494) and (231.645, 620.898) .. (235.4782, 621.0628)
     .. controls (239.3113, 621.2277) and (243.7957, 621.1533) .. (246.5327, 621.3095)
     .. controls (249.2697, 621.4657) and (250.2593, 621.8523) .. (250.6663, 622.9757)
     .. controls (251.0733, 624.099) and (250.8977, 625.959) .. (250.8762, 628.3563)
     .. controls (250.8547, 630.7537) and (250.9873, 633.6883) .. (250.1062, 635.2097)
     .. controls (249.225, 636.731) and (247.33, 636.839) .. (243.7167, 636.9515)
     .. controls (240.1033, 637.064) and (234.7717, 637.181) .. (231.3382, 637.3843)
     .. controls (227.9047, 637.5877) and (226.3693, 637.8773) .. (225.6353, 635.6047)
     .. controls (224.9013, 633.332) and (224.9687, 628.497) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (172.3183, 641.735)
     .. controls (173.298, 638.5833) and (174.327, 636.3297) .. (175.3088, 634.7518)
     .. controls (176.2907, 633.174) and (177.2253, 632.272) .. (177.7595, 631.4545)
     .. controls (178.2937, 630.637) and (178.4273, 629.904) .. (174.9278, 626.128)
     .. controls (171.4283, 622.352) and (164.2957, 615.533) .. (156.6162, 610.959)
     .. controls (148.9367, 606.385) and (140.7103, 604.056) .. (134.3005, 607.3393)
     .. controls (127.8907, 610.6227) and (123.2973, 619.5183) .. (124.0577, 626.9982)
     .. controls (124.818, 634.478) and (130.932, 640.542) .. (139.361, 645.084)
     .. controls (147.79, 649.626) and (158.534, 652.646) .. (163.9393, 653.7093)
     .. controls (169.3447, 654.7727) and (169.4113, 653.8793) .. (169.9098, 651.4078)
     .. controls (170.4083, 648.9363) and (171.3387, 644.8867) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (172.75, 673.4638)
     .. controls (174.0783, 677.8817) and (176.3337, 683.3213) .. (179.359, 686.9042)
     .. controls (182.3843, 690.487) and (186.1797, 692.213) .. (187.8065, 693.4768)
     .. controls (189.4333, 694.7407) and (188.8917, 695.5423) .. (186.1948, 699.8725)
     .. controls (183.498, 704.2027) and (178.646, 712.0613) .. (171.6085, 716.8545)
     .. controls (164.571, 721.6477) and (155.348, 723.3753) .. (148.9453, 721.3343)
     .. controls (142.5427, 719.2933) and (138.9603, 713.4837) .. (137.7337, 707.419)
     .. controls (136.507, 701.3543) and (137.636, 695.0347) .. (143.3085, 687.4025)
     .. controls (148.981, 679.7703) and (159.197, 670.8257) .. (164.506, 666.4155)
     .. controls (169.815, 662.0053) and (170.217, 662.1297) .. (170.6187, 663.8898)
     .. controls (171.0203, 665.65) and (171.4217, 669.046) .. cycle;
  \filldraw[draw=orchid4, fill=pink]
    (273.0083, 688.186)
     .. controls (275.1553, 686.503) and (276.6217, 684.911) .. (278.572, 682.4303)
     .. controls (280.5223, 679.9497) and (282.9567, 676.5803) .. (284.323, 674.9843)
     .. controls (285.6893, 673.3883) and (285.9877, 673.5657) .. (291.5805, 678.2647)
     .. controls (297.1733, 682.9637) and (308.0607, 692.1843) .. (309.7912, 699.8685)
     .. controls (311.5217, 707.5527) and (304.0953, 713.7003) .. (294.8018, 712.6205)
     .. controls (285.5083, 711.5407) and (274.3477, 703.2333) .. (269.1038, 698.8282)
     .. controls (263.86, 694.423) and (264.533, 693.92) .. (266.2833, 692.7815)
     .. controls (268.0337, 691.643) and (270.8613, 689.869) .. cycle;
  \filldraw[draw=orchid4, fill=pink]
    (289.145, 656.0695)
     .. controls (289.37, 653.094) and (290.379, 647.526) .. (289.584, 643.1105)
     .. controls (288.789, 638.695) and (286.19, 635.432) .. (284.716, 633.361)
     .. controls (283.242, 631.29) and (282.893, 630.411) .. (292.2752, 629.74)
     .. controls (301.6573, 629.069) and (320.7707, 628.606) .. (328.363, 632.7168)
     .. controls (335.9553, 636.8277) and (332.0267, 645.5123) .. (323.719, 650.7903)
     .. controls (315.4113, 656.0683) and (302.7247, 657.9397) .. (296.1018, 658.6838)
     .. controls (289.479, 659.428) and (288.92, 659.045) .. cycle;
  \node[ipe node]
     at (193.936, 627.309) {$\partial_{\frak{K}}(Z)$};
  \node[ipe node]
     at (225.766, 627.231) {$V_L ({\bf a})$};
  \node[ipe node]
     at (196.019, 662.667) {$X_{\rm in}$};
  \node[ipe node]
     at (245.75, 659.988) {$X_{\rm out}$};
  \node[ipe node, text=darkmagenta]
     at (246.15, 641.187) {$F$};
  \node[ipe node, text=deeppink2]
     at (238.887, 595.77) {$V({\bf a})\setminus V_L({\bf a})$};
  \filldraw[draw=deeppink1, fill=yellow3]
    (253.6348, 588.6457)
     .. controls (252.6423, 587.1903) and (254.9697, 585.4337) .. (259.7752, 584.6523)
     .. controls (264.5807, 583.871) and (271.8643, 584.065) .. (274.3378, 585.1552)
     .. controls (276.8113, 586.2453) and (274.4747, 588.2317) .. (271.8253, 589.59)
     .. controls (269.176, 590.9483) and (266.214, 591.6787) .. (262.5768, 591.4668)
     .. controls (258.9397, 591.255) and (254.6273, 590.101) .. cycle;
  \draw
    (261.0905, 584.6747)
     -- (256.8685, 563.5107);
  \draw
    (265.441, 584.268)
     -- (267.186, 550.235);
  \draw
    (270.2401, 584.2991)
     -- (276.8561, 551.4951);
  \draw
    (263.042, 584.379)
     -- (260.202, 546.628);
  \node[ipe node, text=dodgerblue3]
     at (193.219, 702.789) {$Z$};
  \node[ipe node]
     at (241.376, 702.524) {$X$};
  \node[ipe node]
     at (171.459, 747.64) {``non-privileged'' connected};
  \node[ipe node]
     at (184.63, 735.93) {components of $G\setminus X$.};
  \draw[-{ipe pointed[ipe arrow small]}]
    (176.085, 741.045)
     .. controls (169.241, 740.859) and (164.2467, 737.262) .. (161.102, 730.254);
  \draw[-{ipe pointed[ipe arrow small]}]
    (168.549, 747.513)
     .. controls (156.142, 745.098) and (125.7596, 738.914) .. (110.4455, 725.3783)
     .. controls (95.1314, 711.8425) and (94.8856, 690.955) .. (124.277, 642.448);
  \draw[-{ipe pointed[ipe arrow small]}]
    (283.997, 735.937)
     .. controls (299.5717, 733.1403) and (306.5727, 726.4073) .. (305, 715.738);
  \draw[-{ipe pointed[ipe arrow small]}]
    (292.564, 748.37)
     .. controls (321.062, 742.678) and (350.578, 739.468) .. (325.286, 660.921);
  \filldraw[draw=darkred, fill=khaki1]
    (252.5167, 628.3312)
     .. controls (252.73, 626.1987) and (252.753, 625.1483) .. (252.6733, 624.2308)
     .. controls (252.5937, 623.3133) and (252.4113, 622.5287) .. (253.344, 622.3885)
     .. controls (254.2767, 622.2483) and (256.3243, 622.7527) .. (259.2505, 623.5722)
     .. controls (262.1767, 624.3917) and (265.9813, 625.5263) .. (268.443, 626.578)
     .. controls (270.9047, 627.6297) and (272.0233, 628.5983) .. (272.4975, 630.0628)
     .. controls (272.9717, 631.5273) and (272.8013, 633.4877) .. (272.5577, 634.9547)
     .. controls (272.314, 636.4217) and (271.997, 637.3953) .. (268.6862, 637.7343)
     .. controls (265.3753, 638.0733) and (259.0707, 637.7777) .. (255.7067, 637.5317)
     .. controls (252.3427, 637.2857) and (251.9193, 637.0893) .. (251.9095, 635.3838)
     .. controls (251.8997, 633.6783) and (252.3033, 630.4637) .. cycle;
  \node[ipe node]
     at (257.043, 627.185) {$F'$};
  \fill[deepskyblue, ipe opacity 30]
    (213.142, 558.283)
     .. controls (214.9987, 558.584) and (214.7953, 560.069) .. (214.6808, 561.7642)
     .. controls (214.5663, 563.4593) and (214.5407, 565.3647) .. (216.0475, 565.4912)
     .. controls (217.5543, 565.6177) and (220.5937, 563.9653) .. (222.1378, 562.6402)
     .. controls (223.682, 561.315) and (223.731, 560.317) .. (224.2093, 559.1757)
     .. controls (224.6877, 558.0343) and (225.5953, 556.7497) .. (226.9858, 556.6968)
     .. controls (228.3763, 556.644) and (230.2497, 557.823) .. (231.7542, 558.2203)
     .. controls (233.2587, 558.6177) and (234.3943, 558.2333) .. (235.0002, 557.408)
     .. controls (235.606, 556.5827) and (235.682, 555.3163) .. (234.9783, 554.3017)
     .. controls (234.2747, 553.287) and (232.7913, 552.524) .. (232.7385, 551.131)
     .. controls (232.6857, 549.738) and (234.0633, 547.715) .. (233.3235, 546.6683)
     .. controls (232.5837, 545.6217) and (229.7263, 545.5513) .. (227.3973, 546.4978)
     .. controls (225.0683, 547.4443) and (223.2677, 549.4077) .. (222.088, 550.6708)
     .. controls (220.9083, 551.934) and (220.3497, 552.497) .. (219.2438, 552.0735)
     .. controls (218.138, 551.65) and (216.485, 550.24) .. (214.9382, 549.514)
     .. controls (213.3913, 548.788) and (211.9507, 548.746) .. (211.2653, 549.506)
     .. controls (210.58, 550.266) and (210.65, 551.828) .. (211.2515, 552.9195)
     .. controls (211.853, 554.011) and (212.986, 554.632) .. (212.3858, 554.9878)
     .. controls (211.7857, 555.3437) and (209.4523, 555.4343) .. (207.6745, 556.1835)
     .. controls (205.8967, 556.9327) and (204.6743, 558.3403) .. (206.0215, 558.6027)
     .. controls (207.3687, 558.865) and (211.2853, 557.982) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (213.142, 558.283)
     .. controls (214.9987, 558.584) and (214.7953, 560.069) .. (214.6808, 561.7642)
     .. controls (214.5663, 563.4593) and (214.5407, 565.3647) .. (216.0475, 565.4912)
     .. controls (217.5543, 565.6177) and (220.5937, 563.9653) .. (222.1378, 562.6402)
     .. controls (223.682, 561.315) and (223.731, 560.317) .. (224.2093, 559.1757)
     .. controls (224.6877, 558.0343) and (225.5953, 556.7497) .. (226.9858, 556.6968)
     .. controls (228.3763, 556.644) and (230.2497, 557.823) .. (231.7542, 558.2203)
     .. controls (233.2587, 558.6177) and (234.3943, 558.2333) .. (235.0002, 557.408)
     .. controls (235.606, 556.5827) and (235.682, 555.3163) .. (234.9783, 554.3017)
     .. controls (234.2747, 553.287) and (232.7913, 552.524) .. (232.7385, 551.131)
     .. controls (232.6857, 549.738) and (234.0633, 547.715) .. (233.3235, 546.6683)
     .. controls (232.5837, 545.6217) and (229.7263, 545.5513) .. (227.3973, 546.4978)
     .. controls (225.0683, 547.4443) and (223.2677, 549.4077) .. (222.088, 550.6708)
     .. controls (220.9083, 551.934) and (220.3497, 552.497) .. (219.2438, 552.0735)
     .. controls (218.138, 551.65) and (216.485, 550.24) .. (214.9382, 549.514)
     .. controls (213.3913, 548.788) and (211.9507, 548.746) .. (211.2653, 549.506)
     .. controls (210.58, 550.266) and (210.65, 551.828) .. (211.2515, 552.9195)
     .. controls (211.853, 554.011) and (212.986, 554.632) .. (212.3858, 554.9878)
     .. controls (211.7857, 555.3437) and (209.4523, 555.4343) .. (207.6745, 556.1835)
     .. controls (205.8967, 556.9327) and (204.6743, 558.3403) .. (206.0215, 558.6027)
     .. controls (207.3687, 558.865) and (211.2853, 557.982) .. cycle;
  \draw[navy, ipe dash dotted]
    (225.4837, 698.4655)
     .. controls (225.5177, 696.5697) and (225.2093, 694.5263) .. (224.8728, 692.2827)
     .. controls (224.5363, 690.039) and (224.1717, 687.595) .. (223.8028, 685.3177)
     .. controls (223.434, 683.0403) and (223.061, 680.9297) .. (222.8855, 678.7153)
     .. controls (222.71, 676.501) and (222.732, 674.183) .. (222.7513, 671.6937)
     .. controls (222.7707, 669.2043) and (222.7873, 666.5437) .. (222.7847, 663.916)
     .. controls (222.782, 661.2883) and (222.76, 658.6937) .. (222.678, 656.3055)
     .. controls (222.596, 653.9173) and (222.454, 651.7357) .. (222.41, 649.1243)
     .. controls (222.366, 646.513) and (222.42, 643.472) .. (222.4602, 640.469)
     .. controls (222.5003, 637.466) and (222.5267, 634.501) .. (222.4792, 632.1545)
     .. controls (222.4317, 629.808) and (222.3103, 628.08) .. (222.2497, 626.3522)
     .. controls (222.189, 624.6243) and (222.189, 622.8967) .. (222.1737, 621.3712)
     .. controls (222.1583, 619.8457) and (222.1277, 618.5223) .. (221.3962, 617.3617)
     .. controls (220.6647, 616.201) and (219.2323, 615.203) .. (217.2697, 614.8737)
     .. controls (215.307, 614.5443) and (212.814, 614.8837) .. (209.9785, 615.461)
     .. controls (207.143, 616.0383) and (203.965, 616.8537) .. (200.6788, 617.7205)
     .. controls (197.3927, 618.5873) and (193.9983, 619.5057) .. (191.6385, 620.4663)
     .. controls (189.2787, 621.427) and (187.9533, 622.43) .. (186.46, 623.6062)
     .. controls (184.9667, 624.7823) and (183.3053, 626.1317) .. (182.1507, 626.9245)
     .. controls (180.996, 627.7173) and (180.348, 627.9537) .. (179.0965, 626.8685)
     .. controls (177.845, 625.7833) and (175.99, 623.3767) .. (172.1703, 619.5878)
     .. controls (168.3507, 615.799) and (162.5663, 610.628) .. (156.4925, 607.5297)
     .. controls (150.4187, 604.4313) and (144.0553, 603.4057) .. (138.9948, 603.7788)
     .. controls (133.9343, 604.152) and (130.1767, 605.924) .. (127.621, 608.5082)
     .. controls (125.0653, 611.0923) and (123.7117, 614.4887) .. (122.7002, 617.662)
     .. controls (121.6887, 620.8353) and (121.0193, 623.7857) .. (121.2002, 627.0638)
     .. controls (121.381, 630.342) and (122.412, 633.948) .. (124.3867, 636.6518)
     .. controls (126.3613, 639.3557) and (129.2797, 641.1573) .. (132.594, 643.1915)
     .. controls (135.9083, 645.2257) and (139.6187, 647.4923) .. (144.5942, 649.596)
     .. controls (149.5697, 651.6997) and (155.8103, 653.6403) .. (160.0342, 654.6107)
     .. controls (164.258, 655.581) and (166.465, 655.581) .. (167.6192, 656.2727)
     .. controls (168.7733, 656.9643) and (168.8747, 658.3477) .. (169.1118, 659.3372)
     .. controls (169.349, 660.3267) and (169.722, 660.9223) .. (168.7947, 661.7297)
     .. controls (167.8673, 662.537) and (165.6397, 663.556) .. (162.8178, 665.6768)
     .. controls (159.996, 667.7977) and (156.58, 671.0203) .. (152.3343, 675.3882)
     .. controls (148.0887, 679.756) and (143.0133, 685.269) .. (139.9593, 689.7368)
     .. controls (136.9053, 694.2047) and (135.8727, 697.6273) .. (135.391, 701.1853)
     .. controls (134.9093, 704.7433) and (134.9787, 708.4367) .. (136.1285, 711.7655)
     .. controls (137.2783, 715.0943) and (139.5087, 718.0587) .. (142.23, 720.1287)
     .. controls (144.9513, 722.1987) and (148.1637, 723.3743) .. (151.1132, 724.0355)
     .. controls (154.0627, 724.6967) and (156.7493, 724.8433) .. (159.832, 724.34)
     .. controls (162.9147, 723.8367) and (166.3933, 722.6833) .. (170.0997, 720.7748)
     .. controls (173.806, 718.8663) and (177.74, 716.2027) .. (180.9662, 712.7505)
     .. controls (184.1923, 709.2983) and (186.7107, 705.0577) .. (188.1357, 702.2615)
     .. controls (189.5607, 699.4653) and (189.8923, 698.1137) .. (190.3153, 697.1328)
     .. controls (190.7383, 696.152) and (191.2527, 695.542) .. (193.097, 696.0793)
     .. controls (194.9413, 696.6167) and (198.1157, 698.3013) .. (202.1745, 699.6217)
     .. controls (206.2333, 700.942) and (211.1767, 701.898) .. (213.6483, 702.376)
     .. controls (216.12, 702.854) and (216.12, 702.854) .. (217.5495, 703.0213)
     .. controls (218.979, 703.1887) and (221.838, 703.5233) .. (223.4557, 702.8165)
     .. controls (225.0733, 702.1097) and (225.4497, 700.3613) .. cycle;
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[ipe stylesheet]
  \fill[shift={(111.567, 309.167)}, xscale=1.9616, yscale=2.131, lightcoral, ipe opacity 30]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \draw[shift={(157.876, 309.127)}, xscale=2.0337, yscale=2.2098, gray73]
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-23.132, 0)
     -- (15.42, 0)
    (15.42, 0)
     -- (15.507, -3.855)
     -- (11.652, -3.855)
     -- (11.74, -7.71)
     -- (15.596, -7.71)
     -- (15.683, -11.566)
     -- (11.827, -11.566)
     -- (11.916, -15.421)
     -- (15.771, -15.421)
     -- (15.859, -19.276)
     -- (12.004, -19.276)
     -- (12.092, -23.131)
     -- (-26.46, -23.131)
     -- (-26.549, -19.276)
     -- (-22.693, -19.276)
     -- (-22.781, -15.421)
     -- (-26.637, -15.421)
     -- (-26.725, -11.566)
     -- (-22.87, -11.566)
     -- (-22.957, -7.71)
     -- (-26.812, -7.71)
     -- (-26.9, -3.855)
     -- (-23.045, -3.855)
     -- (-23.132, 0)
     -- (-23.132, 0)
    (-15.422, 0)
     -- (-15.335, -3.855)
     -- (-19.19, -3.855)
     -- (-19.102, -7.71)
     -- (-15.246, -7.71)
     -- (-15.159, -11.566)
     -- (-19.014, -11.566)
     -- (-18.926, -15.421)
     -- (-15.071, -15.421)
     -- (-14.983, -19.276)
     -- (-18.838, -19.276)
     -- (-18.75, -23.131)
    (-7.711, 0)
     -- (-7.624, -3.855)
     -- (-11.479, -3.855)
     -- (-11.391, -7.71)
     -- (-7.536, -7.71)
     -- (-7.449, -11.566)
     -- (-11.304, -11.566)
     -- (-11.216, -15.421)
     -- (-7.361, -15.421)
     -- (-7.272, -19.276)
     -- (-11.128, -19.276)
     -- (-11.039, -23.131)
    (0, 0)
     -- (0.087, -3.855)
     -- (-3.768, -3.855)
     -- (-3.68, -7.71)
     -- (0.176, -7.71)
     -- (0.263, -11.566)
     -- (-3.593, -11.566)
     -- (-3.504, -15.421)
     -- (0.351, -15.421)
     -- (0.439, -19.276)
     -- (-3.416, -19.276)
     -- (-3.328, -23.131)
    (7.71, 0)
     -- (7.797, -3.855)
     -- (3.942, -3.855)
     -- (4.03, -7.71)
     -- (7.885, -7.71)
     -- (7.972, -11.566)
     -- (4.117, -11.566)
     -- (4.205, -15.421)
     -- (8.06, -15.421)
     -- (8.149, -19.276)
     -- (4.293, -19.276)
     -- (4.381, -23.131)
    (-23.045, -3.855)
     -- (11.652, -3.855)
    (-22.957, -7.71)
     -- (11.74, -7.71)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-22.956, -7.709)
     -- (15.596, -7.709)
    (15.596, -7.709)
     -- (15.683, -11.565)
     -- (11.828, -11.565)
     -- (11.916, -15.42)
     -- (15.771, -15.42)
     -- (15.859, -19.275)
     -- (12.004, -19.275)
     -- (12.092, -23.13)
     -- (15.947, -23.13)
     -- (16.035, -26.986)
     -- (12.179, -26.986)
     -- (12.268, -30.841)
     -- (-26.285, -30.841)
     -- (-26.373, -26.986)
     -- (-22.518, -26.986)
     -- (-22.605, -23.13)
     -- (-26.46, -23.13)
     -- (-26.548, -19.275)
     -- (-22.693, -19.275)
     -- (-22.781, -15.42)
     -- (-26.636, -15.42)
     -- (-26.725, -11.565)
     -- (-22.869, -11.565)
     -- (-22.956, -7.709)
     -- (-22.956, -7.709)
    (-15.246, -7.709)
     -- (-15.159, -11.565)
     -- (-19.014, -11.565)
     -- (-18.926, -15.42)
     -- (-15.071, -15.42)
     -- (-14.983, -19.275)
     -- (-18.838, -19.275)
     -- (-18.75, -23.13)
     -- (-14.894, -23.13)
     -- (-14.807, -26.986)
     -- (-18.662, -26.986)
     -- (-18.574, -30.841)
    (-7.536, -7.709)
     -- (-7.448, -11.565)
     -- (-11.304, -11.565)
     -- (-11.215, -15.42)
     -- (-7.36, -15.42)
     -- (-7.272, -19.275)
     -- (-11.127, -19.275)
     -- (-11.039, -23.13)
     -- (-7.184, -23.13)
     -- (-7.097, -26.986)
     -- (-10.952, -26.986)
     -- (-10.864, -30.841)
    (0.176, -7.709)
     -- (0.263, -11.565)
     -- (-3.592, -11.565)
     -- (-3.504, -15.42)
     -- (0.351, -15.42)
     -- (0.439, -19.275)
     -- (-3.416, -19.275)
     -- (-3.328, -23.13)
     -- (0.528, -23.13)
     -- (0.615, -26.986)
     -- (-3.241, -26.986)
     -- (-3.152, -30.841)
    (7.885, -7.709)
     -- (7.973, -11.565)
     -- (4.117, -11.565)
     -- (4.205, -15.42)
     -- (8.061, -15.42)
     -- (8.149, -19.275)
     -- (4.294, -19.275)
     -- (4.382, -23.13)
     -- (8.237, -23.13)
     -- (8.324, -26.986)
     -- (4.469, -26.986)
     -- (4.557, -30.841)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (0.176, -7.709)
     -- (38.728, -7.709)
    (38.728, -7.709)
     -- (38.815, -11.565)
     -- (34.96, -11.565)
     -- (35.048, -15.42)
     -- (38.904, -15.42)
     -- (38.992, -19.275)
     -- (35.136, -19.275)
     -- (35.225, -23.13)
     -- (39.08, -23.13)
     -- (39.167, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.841)
     -- (-3.152, -30.841)
     -- (-3.241, -26.986)
     -- (0.615, -26.986)
     -- (0.528, -23.13)
     -- (-3.328, -23.13)
     -- (-3.416, -19.275)
     -- (0.439, -19.275)
     -- (0.351, -15.42)
     -- (-3.504, -15.42)
     -- (-3.592, -11.565)
     -- (0.263, -11.565)
     -- (0.176, -7.709)
     -- (0.176, -7.709)
    (7.886, -7.709)
     -- (7.973, -11.565)
     -- (4.118, -11.565)
     -- (4.206, -15.42)
     -- (8.062, -15.42)
     -- (8.15, -19.275)
     -- (4.295, -19.275)
     -- (4.383, -23.13)
     -- (8.238, -23.13)
     -- (8.325, -26.986)
     -- (4.47, -26.986)
     -- (4.558, -30.841)
    (15.597, -7.709)
     -- (15.684, -11.565)
     -- (11.829, -11.565)
     -- (11.917, -15.42)
     -- (15.772, -15.42)
     -- (15.86, -19.275)
     -- (12.005, -19.275)
     -- (12.093, -23.13)
     -- (15.948, -23.13)
     -- (16.036, -26.986)
     -- (12.18, -26.986)
     -- (12.269, -30.841)
    (23.307, -7.709)
     -- (23.394, -11.565)
     -- (19.539, -11.565)
     -- (19.627, -15.42)
     -- (23.483, -15.42)
     -- (23.571, -19.275)
     -- (19.716, -19.275)
     -- (19.804, -23.13)
     -- (23.659, -23.13)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.979, -30.841)
    (31.017, -7.709)
     -- (31.104, -11.565)
     -- (27.249, -11.565)
     -- (27.337, -15.42)
     -- (31.192, -15.42)
     -- (31.28, -19.275)
     -- (27.425, -19.275)
     -- (27.513, -23.13)
     -- (31.368, -23.13)
     -- (31.456, -26.986)
     -- (27.6, -26.986)
     -- (27.688, -30.841)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (0.526, -23.131)
     -- (35.223, -23.131)
    (0.614, -26.986)
     -- (35.311, -26.986)
    (15.42, 0)
     -- (53.973, 0)
    (53.973, 0)
     -- (54.06, -3.855)
     -- (50.204, -3.855)
     -- (50.293, -7.71)
     -- (54.148, -7.71)
     -- (54.235, -11.566)
     -- (50.38, -11.566)
     -- (50.468, -15.421)
     -- (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (11.916, -15.421)
     -- (11.827, -11.566)
     -- (15.683, -11.566)
     -- (15.596, -7.71)
     -- (11.74, -7.71)
     -- (11.652, -3.855)
     -- (15.507, -3.855)
     -- (15.42, 0)
     -- (15.42, 0)
    (23.131, 0)
     -- (23.218, -3.855)
     -- (19.363, -3.855)
     -- (19.451, -7.71)
     -- (23.306, -7.71)
     -- (23.393, -11.566)
     -- (19.538, -11.566)
     -- (19.626, -15.421)
     -- (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
    (46.262, 0)
     -- (46.349, -3.855)
     -- (42.494, -3.855)
     -- (42.582, -7.71)
     -- (46.437, -7.71)
     -- (46.525, -11.566)
     -- (42.669, -11.566)
     -- (42.757, -15.421)
     -- (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
    (15.507, -3.855)
     -- (50.204, -3.855)
    (15.596, -7.71)
     -- (50.293, -7.71)
    (15.683, -11.565)
     -- (50.38, -11.565)
    (15.771, -15.42)
     -- (50.468, -15.42)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.771, -15.421)
     -- (54.323, -15.421)
    (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (54.499, -23.131)
     -- (54.588, -26.986)
     -- (50.732, -26.986)
     -- (50.82, -30.842)
     -- (54.675, -30.842)
     -- (54.763, -34.697)
     -- (50.908, -34.697)
     -- (50.996, -38.552)
     -- (12.444, -38.552)
     -- (12.355, -34.697)
     -- (16.211, -34.697)
     -- (16.122, -30.842)
     -- (12.267, -30.842)
     -- (12.18, -26.986)
     -- (16.035, -26.986)
     -- (15.947, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (15.771, -15.421)
    (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
     -- (23.658, -23.131)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.978, -30.842)
     -- (23.833, -30.842)
     -- (23.921, -34.697)
     -- (20.066, -34.697)
     -- (20.154, -38.552)
    (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
     -- (31.368, -23.131)
     -- (31.456, -26.986)
     -- (27.601, -26.986)
     -- (27.688, -30.842)
     -- (31.543, -30.842)
     -- (31.632, -34.697)
     -- (27.776, -34.697)
     -- (27.864, -38.552)
    (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (39.08, -23.131)
     -- (39.168, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.842)
     -- (39.255, -30.842)
     -- (39.343, -34.697)
     -- (35.488, -34.697)
     -- (35.576, -38.552)
    (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
     -- (46.789, -23.131)
     -- (46.877, -26.986)
     -- (43.022, -26.986)
     -- (43.109, -30.842)
     -- (46.964, -30.842)
     -- (47.052, -34.697)
     -- (43.197, -34.697)
     -- (43.285, -38.552)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.947, -23.131)
     -- (50.644, -23.131)
    (16.035, -26.986)
     -- (50.732, -26.986)
    (16.123, -30.841)
     -- (50.82, -30.841)
    (16.212, -34.697)
     -- (50.909, -34.697)
    (-22.781, -15.421)
     -- (15.772, -15.421)
    (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
     -- (15.948, -23.131)
     -- (16.036, -26.986)
     -- (12.181, -26.986)
     -- (12.268, -30.842)
     -- (16.123, -30.842)
     -- (16.212, -34.697)
     -- (12.356, -34.697)
     -- (12.445, -38.552)
     -- (-26.108, -38.552)
     -- (-26.196, -34.697)
     -- (-22.341, -34.697)
     -- (-22.429, -30.842)
     -- (-26.284, -30.842)
     -- (-26.371, -26.986)
     -- (-22.516, -26.986)
     -- (-22.604, -23.131)
     -- (-26.459, -23.131)
     -- (-26.548, -19.276)
     -- (-22.692, -19.276)
     -- (-22.781, -15.421)
     -- (-22.781, -15.421)
    (-15.07, -15.421)
     -- (-14.982, -19.276)
     -- (-18.837, -19.276)
     -- (-18.749, -23.131)
     -- (-14.894, -23.131)
     -- (-14.806, -26.986)
     -- (-18.661, -26.986)
     -- (-18.574, -30.842)
     -- (-14.718, -30.842)
     -- (-14.63, -34.697)
     -- (-18.485, -34.697)
     -- (-18.397, -38.552)
    (-7.36, -15.421)
     -- (-7.271, -19.276)
     -- (-11.127, -19.276)
     -- (-11.039, -23.131)
     -- (-7.183, -23.131)
     -- (-7.095, -26.986)
     -- (-10.95, -26.986)
     -- (-10.863, -30.842)
     -- (-7.008, -30.842)
     -- (-6.92, -34.697)
     -- (-10.775, -34.697)
     -- (-10.687, -38.552)
    (0.35, -15.421)
     -- (0.438, -19.276)
     -- (-3.417, -19.276)
     -- (-3.329, -23.131)
     -- (0.526, -23.131)
     -- (0.614, -26.986)
     -- (-3.241, -26.986)
     -- (-3.154, -30.842)
     -- (0.702, -30.842)
     -- (0.79, -34.697)
     -- (-3.066, -34.697)
     -- (-2.977, -38.552)
    (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
     -- (8.238, -23.131)
     -- (8.326, -26.986)
     -- (4.471, -26.986)
     -- (4.558, -30.842)
     -- (8.413, -30.842)
     -- (8.501, -34.697)
     -- (4.646, -34.697)
     -- (4.734, -38.552)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (-22.429, -30.841)
     -- (12.269, -30.841)
    (-22.341, -34.697)
     -- (12.356, -34.697)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (53.98, 0.001)
     -- (92.533, 0.001)
    (92.533, 0.001)
     -- (92.621, -3.854)
     -- (88.766, -3.854)
     -- (88.854, -7.709)
     -- (92.709, -7.709)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.029, -15.42)
     -- (92.884, -15.42)
     -- (92.973, -19.275)
     -- (89.117, -19.275)
     -- (89.205, -23.13)
     -- (50.653, -23.13)
     -- (50.565, -19.275)
     -- (54.42, -19.275)
     -- (54.332, -15.42)
     -- (50.477, -15.42)
     -- (50.39, -11.564)
     -- (54.245, -11.564)
     -- (54.157, -7.709)
     -- (50.301, -7.709)
     -- (50.213, -3.854)
     -- (54.069, -3.854)
     -- (53.98, 0.001)
     -- (53.98, 0.001)
    (61.691, 0.001)
     -- (61.779, -3.854)
     -- (57.924, -3.854)
     -- (58.012, -7.709)
     -- (61.867, -7.709)
     -- (61.955, -11.564)
     -- (58.1, -11.564)
     -- (58.187, -15.42)
     -- (62.042, -15.42)
     -- (62.131, -19.275)
     -- (58.275, -19.275)
     -- (58.364, -23.13)
    (69.401, 0.001)
     -- (69.489, -3.854)
     -- (65.634, -3.854)
     -- (65.722, -7.709)
     -- (69.578, -7.709)
     -- (69.666, -11.564)
     -- (65.811, -11.564)
     -- (65.898, -15.42)
     -- (69.753, -15.42)
     -- (69.841, -19.275)
     -- (65.986, -19.275)
     -- (66.074, -23.13)
    (77.113, 0.001)
     -- (77.201, -3.854)
     -- (73.346, -3.854)
     -- (73.434, -7.709)
     -- (77.289, -7.709)
     -- (77.377, -11.564)
     -- (73.522, -11.564)
     -- (73.609, -15.42)
     -- (77.464, -15.42)
     -- (77.553, -19.275)
     -- (73.697, -19.275)
     -- (73.785, -23.13)
    (84.822, 0.001)
     -- (84.91, -3.854)
     -- (81.055, -3.854)
     -- (81.143, -7.709)
     -- (84.999, -7.709)
     -- (85.087, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.42)
     -- (85.174, -15.42)
     -- (85.262, -19.275)
     -- (81.407, -19.275)
     -- (81.495, -23.13)
    (54.069, -3.854)
     -- (88.766, -3.854)
    (54.157, -7.709)
     -- (88.854, -7.709)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (54.157, -7.708)
     -- (92.709, -7.708)
    (92.709, -7.708)
     -- (92.797, -11.564)
     -- (88.941, -11.564)
     -- (89.029, -15.419)
     -- (92.885, -15.419)
     -- (92.973, -19.274)
     -- (89.118, -19.274)
     -- (89.205, -23.129)
     -- (93.06, -23.129)
     -- (93.148, -26.984)
     -- (89.293, -26.984)
     -- (89.38, -30.84)
     -- (50.828, -30.84)
     -- (50.741, -26.984)
     -- (54.596, -26.984)
     -- (54.508, -23.129)
     -- (50.652, -23.129)
     -- (50.565, -19.274)
     -- (54.421, -19.274)
     -- (54.332, -15.419)
     -- (50.477, -15.419)
     -- (50.389, -11.564)
     -- (54.244, -11.564)
     -- (54.157, -7.708)
     -- (54.157, -7.708)
    (61.867, -7.708)
     -- (61.955, -11.564)
     -- (58.099, -11.564)
     -- (58.188, -15.419)
     -- (62.043, -15.419)
     -- (62.131, -19.274)
     -- (58.276, -19.274)
     -- (58.363, -23.129)
     -- (62.218, -23.129)
     -- (62.306, -26.984)
     -- (58.451, -26.984)
     -- (58.538, -30.84)
    (69.578, -7.708)
     -- (69.665, -11.564)
     -- (65.81, -11.564)
     -- (65.898, -15.419)
     -- (69.753, -15.419)
     -- (69.841, -19.274)
     -- (65.986, -19.274)
     -- (66.073, -23.129)
     -- (69.929, -23.129)
     -- (70.017, -26.984)
     -- (66.162, -26.984)
     -- (66.249, -30.84)
    (77.289, -7.708)
     -- (77.377, -11.564)
     -- (73.521, -11.564)
     -- (73.609, -15.419)
     -- (77.465, -15.419)
     -- (77.553, -19.274)
     -- (73.698, -19.274)
     -- (73.785, -23.129)
     -- (77.64, -23.129)
     -- (77.728, -26.984)
     -- (73.873, -26.984)
     -- (73.96, -30.84)
    (84.999, -7.708)
     -- (85.086, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.419)
     -- (85.174, -15.419)
     -- (85.262, -19.274)
     -- (81.407, -19.274)
     -- (81.494, -23.129)
     -- (85.35, -23.129)
     -- (85.438, -26.984)
     -- (81.582, -26.984)
     -- (81.67, -30.84)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (85, -7.708)
     -- (85.087, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.419)
     -- (85.175, -15.419)
     -- (85.263, -19.274)
     -- (81.408, -19.274)
     -- (81.495, -23.129)
     -- (85.35, -23.129)
     -- (85.439, -26.984)
     -- (81.583, -26.984)
     -- (81.671, -30.84)
    (92.71, -7.708)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.03, -15.419)
     -- (92.886, -15.419)
     -- (92.974, -19.274)
     -- (89.119, -19.274)
     -- (89.206, -23.129)
     -- (93.061, -23.129)
     -- (93.149, -26.984)
     -- (89.294, -26.984)
     -- (89.381, -30.84)
    (54.333, -15.42)
     -- (92.885, -15.42)
    (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
     -- (93.062, -23.13)
     -- (93.15, -26.985)
     -- (89.295, -26.985)
     -- (89.382, -30.841)
     -- (93.237, -30.841)
     -- (93.325, -34.696)
     -- (89.47, -34.696)
     -- (89.557, -38.551)
     -- (51.005, -38.551)
     -- (50.918, -34.696)
     -- (54.773, -34.696)
     -- (54.685, -30.841)
     -- (50.829, -30.841)
     -- (50.742, -26.985)
     -- (54.597, -26.985)
     -- (54.509, -23.13)
     -- (50.654, -23.13)
     -- (50.566, -19.275)
     -- (54.421, -19.275)
     -- (54.333, -15.42)
     -- (54.333, -15.42)
    (62.043, -15.42)
     -- (62.132, -19.275)
     -- (58.276, -19.275)
     -- (58.365, -23.13)
     -- (62.22, -23.13)
     -- (62.308, -26.985)
     -- (58.453, -26.985)
     -- (58.54, -30.841)
     -- (62.395, -30.841)
     -- (62.483, -34.696)
     -- (58.628, -34.696)
     -- (58.715, -38.551)
    (69.754, -15.42)
     -- (69.842, -19.275)
     -- (65.987, -19.275)
     -- (66.075, -23.13)
     -- (69.93, -23.13)
     -- (70.018, -26.985)
     -- (66.163, -26.985)
     -- (66.25, -30.841)
     -- (70.106, -30.841)
     -- (70.194, -34.696)
     -- (66.338, -34.696)
     -- (66.426, -38.551)
    (77.463, -15.42)
     -- (77.552, -19.275)
     -- (73.696, -19.275)
     -- (73.785, -23.13)
     -- (77.64, -23.13)
     -- (77.728, -26.985)
     -- (73.873, -26.985)
     -- (73.96, -30.841)
     -- (77.815, -30.841)
     -- (77.903, -34.696)
     -- (74.048, -34.696)
     -- (74.135, -38.551)
    (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
     -- (85.351, -23.13)
     -- (85.439, -26.985)
     -- (81.584, -26.985)
     -- (81.671, -30.841)
     -- (85.526, -30.841)
     -- (85.615, -34.696)
     -- (81.759, -34.696)
     -- (81.847, -38.551)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (54.684, -30.84)
     -- (89.381, -30.84)
    (54.773, -34.696)
     -- (89.47, -34.696)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (53.975, -38.55)
     -- (92.527, -38.55)
    (92.527, -38.55)
     -- (92.615, -42.405)
     -- (88.76, -42.405)
     -- (88.848, -46.26)
     -- (92.703, -46.26)
     -- (92.792, -50.115)
     -- (88.936, -50.115)
     -- (89.023, -53.971)
     -- (92.879, -53.971)
     -- (92.967, -57.826)
     -- (89.112, -57.826)
     -- (89.199, -61.681)
     -- (50.646, -61.681)
     -- (50.559, -57.826)
     -- (54.415, -57.826)
     -- (54.326, -53.971)
     -- (50.471, -53.971)
     -- (50.384, -50.115)
     -- (54.239, -50.115)
     -- (54.151, -46.26)
     -- (50.296, -46.26)
     -- (50.208, -42.405)
     -- (54.063, -42.405)
     -- (53.975, -38.55)
     -- (53.975, -38.55)
    (61.685, -38.55)
     -- (61.773, -42.405)
     -- (57.918, -42.405)
     -- (58.006, -46.26)
     -- (61.861, -46.26)
     -- (61.95, -50.115)
     -- (58.094, -50.115)
     -- (58.182, -53.971)
     -- (62.037, -53.971)
     -- (62.125, -57.826)
     -- (58.27, -57.826)
     -- (58.357, -61.681)
    (69.396, -38.55)
     -- (69.484, -42.405)
     -- (65.629, -42.405)
     -- (65.717, -46.26)
     -- (69.572, -46.26)
     -- (69.66, -50.115)
     -- (65.805, -50.115)
     -- (65.892, -53.971)
     -- (69.747, -53.971)
     -- (69.835, -57.826)
     -- (65.98, -57.826)
     -- (66.067, -61.681)
    (77.107, -38.55)
     -- (77.195, -42.405)
     -- (73.34, -42.405)
     -- (73.428, -46.26)
     -- (77.283, -46.26)
     -- (77.372, -50.115)
     -- (73.516, -50.115)
     -- (73.603, -53.971)
     -- (77.459, -53.971)
     -- (77.547, -57.826)
     -- (73.692, -57.826)
     -- (73.779, -61.681)
    (84.817, -38.55)
     -- (84.905, -42.405)
     -- (81.049, -42.405)
     -- (81.138, -46.26)
     -- (84.993, -46.26)
     -- (85.081, -50.115)
     -- (81.226, -50.115)
     -- (81.313, -53.971)
     -- (85.168, -53.971)
     -- (85.256, -57.826)
     -- (81.401, -57.826)
     -- (81.488, -61.681)
    (54.063, -42.405)
     -- (88.76, -42.405)
    (54.151, -46.26)
     -- (88.848, -46.26)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (54.15, -46.259)
     -- (92.703, -46.259)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (54.327, -53.971)
     -- (92.88, -53.971)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-23.116, -38.551)
     -- (15.436, -38.551)
    (15.436, -38.551)
     -- (15.524, -42.406)
     -- (11.669, -42.406)
     -- (11.757, -46.261)
     -- (15.612, -46.261)
     -- (15.7, -50.117)
     -- (11.844, -50.117)
     -- (11.933, -53.972)
     -- (15.788, -53.972)
     -- (15.876, -57.827)
     -- (12.021, -57.827)
     -- (12.109, -61.682)
     -- (-26.443, -61.682)
     -- (-26.532, -57.827)
     -- (-22.676, -57.827)
     -- (-22.765, -53.972)
     -- (-26.62, -53.972)
     -- (-26.708, -50.117)
     -- (-22.853, -50.117)
     -- (-22.94, -46.261)
     -- (-26.795, -46.261)
     -- (-26.883, -42.406)
     -- (-23.028, -42.406)
     -- (-23.116, -38.551)
     -- (-23.116, -38.551)
    (-15.406, -38.551)
     -- (-15.318, -42.406)
     -- (-19.173, -42.406)
     -- (-19.085, -46.261)
     -- (-15.229, -46.261)
     -- (-15.142, -50.117)
     -- (-18.997, -50.117)
     -- (-18.909, -53.972)
     -- (-15.054, -53.972)
     -- (-14.966, -57.827)
     -- (-18.821, -57.827)
     -- (-18.733, -61.682)
    (0.016, -38.551)
     -- (0.104, -42.406)
     -- (-3.751, -42.406)
     -- (-3.663, -46.261)
     -- (0.192, -46.261)
     -- (0.28, -50.117)
     -- (-3.576, -50.117)
     -- (-3.487, -53.972)
     -- (0.368, -53.972)
     -- (0.456, -57.827)
     -- (-3.399, -57.827)
     -- (-3.311, -61.682)
    (7.726, -38.551)
     -- (7.814, -42.406)
     -- (3.959, -42.406)
     -- (4.047, -46.261)
     -- (7.902, -46.261)
     -- (7.989, -50.117)
     -- (4.134, -50.117)
     -- (4.222, -53.972)
     -- (8.077, -53.972)
     -- (8.165, -57.827)
     -- (4.31, -57.827)
     -- (4.398, -61.682)
    (-23.028, -42.406)
     -- (11.669, -42.406)
    (-22.94, -46.261)
     -- (11.757, -46.261)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-22.94, -46.26)
     -- (15.613, -46.26)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.193, -46.26)
     -- (38.745, -46.26)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (-22.864, -53.973)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (0.543, -61.682)
     -- (35.24, -61.682)
    (15.436, -38.551)
     -- (53.988, -38.551)
    (53.988, -38.551)
     -- (54.077, -42.406)
     -- (50.221, -42.406)
     -- (50.31, -46.261)
     -- (54.165, -46.261)
     -- (54.252, -50.117)
     -- (50.397, -50.117)
     -- (50.485, -53.972)
     -- (54.34, -53.972)
     -- (54.428, -57.827)
     -- (50.573, -57.827)
     -- (50.661, -61.682)
     -- (12.109, -61.682)
     -- (12.021, -57.827)
     -- (15.876, -57.827)
     -- (15.788, -53.972)
     -- (11.933, -53.972)
     -- (11.844, -50.117)
     -- (15.7, -50.117)
     -- (15.612, -46.261)
     -- (11.757, -46.261)
     -- (11.669, -42.406)
     -- (15.524, -42.406)
     -- (15.436, -38.551)
     -- (15.436, -38.551)
    (23.147, -38.551)
     -- (23.235, -42.406)
     -- (19.38, -42.406)
     -- (19.468, -46.261)
     -- (23.323, -46.261)
     -- (23.41, -50.117)
     -- (19.555, -50.117)
     -- (19.643, -53.972)
     -- (23.498, -53.972)
     -- (23.586, -57.827)
     -- (19.731, -57.827)
     -- (19.819, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
    (46.278, -38.551)
     -- (46.366, -42.406)
     -- (42.511, -42.406)
     -- (42.599, -46.261)
     -- (46.454, -46.261)
     -- (46.541, -50.117)
     -- (42.686, -50.117)
     -- (42.774, -53.972)
     -- (46.63, -53.972)
     -- (46.718, -57.827)
     -- (42.863, -57.827)
     -- (42.951, -61.682)
    (15.524, -42.406)
     -- (50.221, -42.406)
    (15.612, -46.261)
     -- (50.31, -46.261)
    (15.7, -50.116)
     -- (50.397, -50.116)
    (15.788, -53.971)
     -- (50.485, -53.971)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.788, -53.972)
     -- (54.34, -53.972)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.964, -61.682)
     -- (50.661, -61.682)
    (-7.087, -30.85)
     -- (-7, -34.706)
     -- (-10.856, -34.706)
     -- (-10.767, -38.561)
     -- (-6.912, -38.561)
     -- (-6.825, -42.416)
     -- (-10.68, -42.416)
     -- (-10.592, -46.271)
     -- (-6.737, -46.271)
     -- (-6.65, -50.127)
     -- (-10.505, -50.127)
     -- (-10.417, -53.982)
    (-6.867, -38.541)
     -- (-6.78, -42.397)
     -- (-10.636, -42.397)
     -- (-10.547, -46.252)
     -- (-6.692, -46.252)
     -- (-6.604, -50.107)
     -- (-10.459, -50.107)
     -- (-10.371, -53.962)
     -- (-6.516, -53.962)
     -- (-6.429, -57.818)
     -- (-10.284, -57.818)
     -- (-10.196, -61.673)
    (-23.019, -57.824)
     -- (34.91, -57.822);
  \fill[shift={(308.028, 189.914)}, cm={1.9537,0,-0.0179,2.1261,(0,0)}, aquamarine, ipe opacity 50]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[shift={(308.028, 189.914)}, cm={1.9537,0,-0.0179,2.1261,(0,0)}, aquamarine4, ipe pen heavier]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \filldraw[draw=magenta3, ipe pen heavier, fill=mediumpurple1]
    (204.0002, 256.0002)
     -- (200.0002, 256.0002)
     -- (200.0002, 252.0002)
     -- (204.0002, 252.0002)
     -- (204.0002, 248.0002)
     -- (200.0002, 248.0002)
     -- (200.0002, 244.0002)
     -- (204.0002, 244.0002)
     -- (204.0002, 240.0002)
     -- (200.0002, 240.0002)
     -- (200.0002, 236.0002)
     -- (204.0002, 236.0002)
     -- (204.0002, 232.0002)
     -- (212.0002, 232.0002)
     -- (252.0002, 232.0002)
     -- (252.0002, 236.0002)
     -- (248.0002, 236.0002)
     -- (248.0002, 240.0002)
     -- (252.0002, 240.0002)
     -- (252.0002, 244.0002)
     -- (248.0002, 244.0002)
     -- (248.0002, 248.0002)
     -- (252.0002, 248.0002)
     -- (252.0002, 252.0002)
     -- (248.0002, 252.0002)
     -- (248.0002, 256.0002)
     -- (204.0002, 256.0002);
  \draw[gray37, ipe opacity 75]
    (204, 256)
     -- (200, 256)
     -- (200, 252)
     -- (204, 252)
     -- (204, 248)
     -- (200, 248)
     -- (200, 244)
     -- (204, 244)
     -- (204, 240)
     -- (200, 240)
     -- (200, 236)
     -- (204, 236)
     -- (204, 232)
     -- (212, 232)
     -- (252, 232)
     -- (252, 236)
     -- (248, 236)
     -- (248, 240)
     -- (252, 240)
     -- (252, 244)
     -- (248, 244)
     -- (248, 248)
     -- (252, 248)
     -- (252, 252)
     -- (248, 252)
     -- (248, 256)
     -- (204, 256)
    (204, 252)
     -- (248, 252)
    (204, 248)
     -- (248, 248)
    (204, 244)
     -- (248, 244)
    (204, 240)
     -- (248, 240)
    (204, 236)
     -- (248, 236)
    (208, 256)
     -- (208, 252)
     -- (212, 252)
     -- (212, 248)
     -- (208, 248)
     -- (208, 244)
     -- (212, 244)
     -- (212, 240)
     -- (208, 240)
     -- (208, 236)
     -- (212, 236)
     -- (212, 232)
    (216, 256)
     -- (216, 252)
     -- (220, 252)
     -- (220, 248)
     -- (216, 248)
     -- (216, 244)
     -- (220, 244)
     -- (220, 240)
     -- (216, 240)
     -- (216, 236)
     -- (220, 236)
     -- (220, 232)
    (224, 256)
     -- (224, 252)
     -- (228, 252)
     -- (228, 248)
     -- (224, 248)
     -- (224, 244)
     -- (228, 244)
     -- (228, 240)
     -- (224, 240)
     -- (224, 236)
     -- (228, 236)
     -- (228, 232)
    (232, 256)
     -- (232, 252)
     -- (236, 252)
     -- (236, 248)
     -- (232, 248)
     -- (232, 244)
     -- (236, 244)
     -- (236, 240)
     -- (232, 240)
     -- (232, 236)
     -- (236, 236)
     -- (236, 232)
    (240, 256)
     -- (240, 252)
     -- (244, 252)
     -- (244, 248)
     -- (240, 248)
     -- (240, 244)
     -- (244, 244)
     -- (244, 240)
     -- (240, 240)
     -- (240, 236)
     -- (244, 236)
     -- (244, 232);
  \draw[shift={(111.567, 309.167)}, xscale=1.9616, yscale=2.131, darkorange, ipe pen heavier]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \draw[magenta3, ipe pen heavier]
    (204, 256)
     -- (200, 256)
     -- (200, 252)
     -- (204, 252)
     -- (204, 248)
     -- (200, 248)
     -- (200, 244)
     -- (204, 244)
     -- (204, 240)
     -- (200, 240)
     -- (200, 236)
     -- (204, 236)
     -- (204, 232)
     -- (212, 232)
     -- (252, 232)
     -- (252, 236)
     -- (248, 236)
     -- (248, 240)
     -- (252, 240)
     -- (252, 244)
     -- (248, 244)
     -- (248, 248)
     -- (252, 248)
     -- (252, 252)
     -- (248, 252)
     -- (248, 256)
     -- (204, 256);
  \filldraw[draw=navy, fill=deepskyblue2]
    (154.0083, 277.835)
     .. controls (152.946, 272.5757) and (152.548, 265.8573) .. (153.1855, 259.7027)
     .. controls (153.823, 253.548) and (155.496, 247.957) .. (157.556, 244.1203)
     .. controls (159.616, 240.2837) and (162.063, 238.2013) .. (165.9067, 235.869)
     .. controls (169.7503, 233.5367) and (174.9907, 230.9543) .. (180.2735, 230.3273)
     .. controls (185.5563, 229.7003) and (190.8817, 231.0287) .. (193.5685, 233.5353)
     .. controls (196.2553, 236.042) and (196.3037, 239.727) .. (198.2805, 243.8968)
     .. controls (200.2573, 248.0667) and (204.1627, 252.7213) .. (205.9708, 257.5952)
     .. controls (207.779, 262.469) and (207.49, 267.562) .. (206.0372, 273.3683)
     .. controls (204.5843, 279.1747) and (201.9677, 285.6943) .. (198.2438, 288.6398)
     .. controls (194.52, 291.5853) and (189.689, 290.9567) .. (185.8145, 290.3872)
     .. controls (181.94, 289.8177) and (179.022, 289.3073) .. (174.633, 289.3685)
     .. controls (170.244, 289.4297) and (164.384, 290.0623) .. (160.5907, 288.4785)
     .. controls (156.7973, 286.8947) and (155.0707, 283.0943) .. cycle;
  \filldraw[draw=darkred, ipe pen heavier, fill=khaki1, ipe opacity 50]
    (357.0333, 234.103)
     .. controls (353.0333, 221.4363) and (355.6999, 202.7697) .. (364.3666, 196.7697)
     .. controls (373.0333, 190.7697) and (387.6999, 197.4363) .. (396.3666, 206.7697)
     .. controls (405.0333, 216.103) and (407.6999, 228.103) .. (404.3666, 237.4363)
     .. controls (401.0333, 246.7697) and (391.6999, 253.4363) .. (381.6999, 253.4363)
     .. controls (371.6999, 253.4363) and (361.0333, 246.7697) .. cycle;
  \filldraw[draw=darkred, fill=white]
    (365.6999, 230.7697)
     .. controls (362.3666, 225.4363) and (362.3666, 218.7697) .. (363.0333, 213.4363)
     .. controls (363.6999, 208.103) and (365.0333, 204.103) .. (368.3666, 202.7697)
     .. controls (371.6999, 201.4363) and (377.0333, 202.7697) .. (382.3666, 205.4363)
     .. controls (387.6999, 208.103) and (393.0333, 212.103) .. (395.6999, 217.4363)
     .. controls (398.3666, 222.7697) and (398.3666, 229.4363) .. (397.0333, 234.103)
     .. controls (395.6999, 238.7697) and (393.0333, 241.4363) .. (390.3666, 242.7697)
     .. controls (387.6999, 244.103) and (385.0333, 244.103) .. (380.3666, 242.103)
     .. controls (375.6999, 240.103) and (369.0333, 236.103) .. cycle;
  \node[ipe node, text=blue]
     at (80.462, 253.397) {$I^{(d)}$};
  \node[ipe node]
     at (370.032, 242.028) {$F'$};
  \draw[red, {<[ipe arrow tiny]}-{>[ipe arrow tiny]}]
    (242.224, 189.014)
     -- (242.44, 173.649);
  \node[ipe node, text=red]
     at (246.068, 180.208) {$\red{r}$};
  \filldraw[draw=darkred, ipe pen heavier, fill=darkorange2]
    (368.5554, 234.4442)
     .. controls (365.7703, 231.634) and (363.1599, 227.822) .. (364.6739, 226.4253)
     .. controls (366.1879, 225.0287) and (371.8263, 226.0473) .. (377.6596, 225.7828)
     .. controls (383.4929, 225.5183) and (389.5213, 223.9707) .. (392.9483, 223.3865)
     .. controls (396.3753, 222.8023) and (397.2009, 223.1817) .. (397.6134, 224.2457)
     .. controls (398.0259, 225.3097) and (398.0253, 227.0583) .. (397.8208, 229.7592)
     .. controls (397.6163, 232.46) and (397.2079, 236.113) .. (395.2423, 238.7767)
     .. controls (393.2766, 241.4403) and (389.7536, 243.1147) .. (386.4971, 243.2988)
     .. controls (383.2406, 243.483) and (380.2506, 242.177) .. (377.2756, 240.6198)
     .. controls (374.3006, 239.0627) and (371.3406, 237.2543) .. cycle;
  \node[ipe node]
     at (373.276, 229.934) {$X_{\rm out}$};
  \filldraw[draw=orchid4, ipe pen heavier, fill=pink]
    (362.7189, 217.2263)
     .. controls (362.8829, 214.3427) and (363.2273, 211.9233) .. (363.6868, 209.9773)
     .. controls (364.1463, 208.0313) and (364.7209, 206.5587) .. (365.4578, 205.2782)
     .. controls (366.1946, 203.9977) and (367.0936, 202.9093) .. (368.5131, 204.2602)
     .. controls (369.9326, 205.611) and (371.8726, 209.401) .. (374.1488, 213.2753)
     .. controls (376.4249, 217.1497) and (379.0373, 221.1083) .. (379.7413, 223.0285)
     .. controls (380.4453, 224.9487) and (379.2409, 224.8303) .. (376.4664, 224.6428)
     .. controls (373.6919, 224.4553) and (369.3473, 224.1987) .. (366.7724, 224.5477)
     .. controls (364.1976, 224.8967) and (363.3926, 225.8513) .. (362.9819, 224.6547)
     .. controls (362.5713, 223.458) and (362.5549, 220.11) .. cycle;
  \filldraw[draw=orchid4, ipe pen heavier, fill=pink]
    (380.2964, 222.1022)
     .. controls (379.8493, 220.9127) and (379.0549, 219.4983) .. (378.1773, 217.8417)
     .. controls (377.2996, 216.185) and (376.3386, 214.286) .. (375.0949, 212.1462)
     .. controls (373.8513, 210.0063) and (372.3249, 207.6257) .. (371.1363, 205.9447)
     .. controls (369.9476, 204.2637) and (369.0966, 203.2823) .. (369.5584, 202.75)
     .. controls (370.0203, 202.2177) and (371.7949, 202.1343) .. (374.3643, 202.6225)
     .. controls (376.9336, 203.1107) and (380.2976, 204.1703) .. (383.0254, 205.5145)
     .. controls (385.7533, 206.8587) and (387.8449, 208.4873) .. (389.6273, 210.0793)
     .. controls (391.4096, 211.6713) and (392.8826, 213.2267) .. (394.0788, 214.9382)
     .. controls (395.2749, 216.6497) and (396.1943, 218.5173) .. (396.7368, 219.6523)
     .. controls (397.2793, 220.7873) and (397.4449, 221.1897) .. (394.7499, 221.9957)
     .. controls (392.0549, 222.8017) and (386.4993, 224.0113) .. (383.6714, 224.1338)
     .. controls (380.8436, 224.2563) and (380.7436, 223.2917) .. cycle;
  \filldraw[draw=navy, fill=royalblue1]
    (155.0738, 278.3912)
     .. controls (153.969, 273.4423) and (153.744, 266.6557) .. (154.32, 260.7102)
     .. controls (154.896, 254.7647) and (156.273, 249.6603) .. (158.1248, 245.842)
     .. controls (159.9767, 242.0237) and (162.3033, 239.4913) .. (166.0903, 236.9857)
     .. controls (169.8773, 234.48) and (175.1247, 232.001) .. (180.1825, 231.2965)
     .. controls (185.2403, 230.592) and (190.1087, 231.662) .. (192.5822, 234.1772)
     .. controls (195.0557, 236.6923) and (195.1343, 240.6527) .. (197.0602, 244.6428)
     .. controls (198.986, 248.633) and (202.759, 252.653) .. (204.5318, 257.3363)
     .. controls (206.3047, 262.0197) and (206.0773, 267.3663) .. (204.7513, 273.074)
     .. controls (203.4253, 278.7817) and (201.0007, 284.8503) .. (197.4817, 287.6098)
     .. controls (193.9627, 290.3693) and (189.3493, 289.8197) .. (185.5228, 289.3988)
     .. controls (181.6963, 288.978) and (178.6567, 288.686) .. (174.5587, 288.7347)
     .. controls (170.4607, 288.7833) and (165.3043, 289.1727) .. (161.7338, 287.8118)
     .. controls (158.1633, 286.451) and (156.1787, 283.34) .. cycle;
  \node[ipe node]
     at (167.203, 280.739) {$\partial_{\frak{K}} (Z)$};
  \node[ipe node, text=blue]
     at (156.143, 228.205) {$\blue{Z}$};
  \filldraw[draw=navy, fill=white]
    (170.0995, 277.3957)
     .. controls (173.9013, 277.5497) and (178.8037, 277.9223) .. (183.2885, 277.7688)
     .. controls (187.7733, 277.6153) and (191.8407, 276.9357) .. (194.8315, 274.5063)
     .. controls (197.8223, 272.077) and (199.7367, 267.898) .. (200.226, 264.7245)
     .. controls (200.7153, 261.551) and (199.7797, 259.383) .. (198.6462, 256.9943)
     .. controls (197.5127, 254.6057) and (196.1813, 251.9963) .. (194.9075, 249.854)
     .. controls (193.6337, 247.7117) and (192.4173, 246.0363) .. (191.1368, 243.88)
     .. controls (189.8563, 241.7237) and (188.5117, 239.0863) .. (186.688, 237.0443)
     .. controls (184.8643, 235.0023) and (182.5617, 233.5557) .. (179.4147, 234.1822)
     .. controls (176.2677, 234.8087) and (172.2763, 237.5083) .. (169.1115, 240.174)
     .. controls (165.9467, 242.8397) and (163.6083, 245.4713) .. (161.5652, 250.4303)
     .. controls (159.522, 255.3893) and (157.774, 262.6757) .. (157.7115, 267.5537)
     .. controls (157.649, 272.4317) and (159.272, 274.9013) .. (161.4342, 276.1038)
     .. controls (163.5963, 277.3063) and (166.2977, 277.2417) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (163.346, 275.5787)
     .. controls (163.9577, 274.878) and (165.2563, 274.003) .. (166.9158, 272.5493)
     .. controls (168.5753, 271.0957) and (170.5957, 269.0633) .. (171.8425, 267.0553)
     .. controls (173.0893, 265.0473) and (173.5627, 263.0637) .. (173.9295, 260.3535)
     .. controls (174.2963, 257.6433) and (174.5567, 254.2067) .. (173.77, 251.639)
     .. controls (172.9833, 249.0713) and (171.1497, 247.3727) .. (169.2192, 246.9818)
     .. controls (167.2887, 246.591) and (165.2613, 247.508) .. (163.9462, 247.9572)
     .. controls (162.631, 248.4063) and (162.028, 248.3877) .. (163.1023, 246.784)
     .. controls (164.1767, 245.1803) and (166.9283, 241.9917) .. (169.4832, 239.8013)
     .. controls (172.038, 237.611) and (174.396, 236.419) .. (176.2672, 235.545)
     .. controls (178.1383, 234.671) and (179.5227, 234.115) .. (180.8717, 234.0845)
     .. controls (182.2207, 234.054) and (183.5343, 234.549) .. (184.697, 235.3358)
     .. controls (185.8597, 236.1227) and (186.8713, 237.2013) .. (187.4685, 237.9732)
     .. controls (188.0657, 238.745) and (188.2483, 239.21) .. (188.3983, 239.5135)
     .. controls (188.5483, 239.817) and (188.6657, 239.959) .. (187.6933, 240.6368)
     .. controls (186.721, 241.3147) and (184.659, 242.5283) .. (183.4977, 244.9112)
     .. controls (182.3363, 247.294) and (182.0757, 250.846) .. (182.1665, 254.2152)
     .. controls (182.2573, 257.5843) and (182.6997, 260.7707) .. (183.957, 263.2597)
     .. controls (185.2143, 265.7487) and (187.2867, 267.5403) .. (189.3985, 268.2335)
     .. controls (191.5103, 268.9267) and (193.6617, 268.5213) .. (195.5268, 267.5578)
     .. controls (197.392, 266.5943) and (198.971, 265.0727) .. (199.395, 265.7733)
     .. controls (199.819, 266.474) and (199.088, 269.397) .. (198.3348, 271.0412)
     .. controls (197.5817, 272.6853) and (196.8063, 273.0507) .. (195.4955, 274.103)
     .. controls (194.1847, 275.1553) and (192.3383, 276.8947) .. (186.814, 277.5473)
     .. controls (181.2897, 278.2) and (172.0873, 277.766) .. (167.4485, 277.2858)
     .. controls (162.8097, 276.8057) and (162.7343, 276.2793) .. cycle;
  \filldraw[draw=darkblue, fill=lightskyblue2]
    (161.1972, 274.7482)
     .. controls (160.5987, 274.3747) and (159.8643, 273.3473) .. (159.3882, 271.879)
     .. controls (158.912, 270.4107) and (158.694, 268.5013) .. (158.6838, 266.6532)
     .. controls (158.6737, 264.805) and (158.8713, 263.018) .. (159.2425, 261.154)
     .. controls (159.6137, 259.29) and (160.1583, 257.349) .. (160.6667, 255.5987)
     .. controls (161.175, 253.8483) and (161.647, 252.2887) .. (162.1233, 251.0595)
     .. controls (162.5997, 249.8303) and (163.0803, 248.9317) .. (164.338, 248.3843)
     .. controls (165.5957, 247.837) and (167.6303, 247.641) .. (169.118, 247.9193)
     .. controls (170.6057, 248.1977) and (171.5463, 248.9503) .. (172.2278, 250.0058)
     .. controls (172.9093, 251.0613) and (173.3317, 252.4197) .. (173.5067, 254.0265)
     .. controls (173.6817, 255.6333) and (173.6093, 257.4887) .. (173.4223, 259.1833)
     .. controls (173.2353, 260.878) and (172.9337, 262.412) .. (172.4577, 263.8403)
     .. controls (171.9817, 265.2687) and (171.3313, 266.5913) .. (170.3612, 267.8905)
     .. controls (169.391, 269.1897) and (168.101, 270.4653) .. (167.456, 271.1032)
     .. controls (166.811, 271.741) and (166.811, 271.741) .. (166.1293, 272.211)
     .. controls (165.4477, 272.681) and (164.0843, 273.621) .. (163.1713, 274.2312)
     .. controls (162.2583, 274.8413) and (161.7957, 275.1217) .. cycle;
  \filldraw[draw=darkblue, fill=lightskyblue2]
    (186.4123, 265.5535)
     .. controls (185.469, 264.659) and (184.981, 263.85) .. (184.5792, 262.9655)
     .. controls (184.1773, 262.081) and (183.8617, 261.121) .. (183.6162, 260.147)
     .. controls (183.3707, 259.173) and (183.1953, 258.185) .. (183.109, 257.0712)
     .. controls (183.0227, 255.9573) and (183.0253, 254.7177) .. (183.0225, 253.4392)
     .. controls (183.0197, 252.1607) and (183.0113, 250.8433) .. (183.1098, 249.6635)
     .. controls (183.2083, 248.4837) and (183.4137, 247.4413) .. (183.7583, 246.503)
     .. controls (184.103, 245.5647) and (184.587, 244.7303) .. (185.2613, 243.9593)
     .. controls (185.9357, 243.1883) and (186.8003, 242.4807) .. (187.3692, 242.0898)
     .. controls (187.938, 241.699) and (188.211, 241.625) .. (188.6538, 241.9163)
     .. controls (189.0967, 242.2077) and (189.7093, 242.8643) .. (190.7222, 244.3357)
     .. controls (191.735, 245.807) and (193.148, 248.093) .. (194.278, 250.0193)
     .. controls (195.408, 251.9457) and (196.255, 253.5123) .. (196.9368, 254.9765)
     .. controls (197.6187, 256.4407) and (198.1353, 257.8023) .. (198.5493, 259.1447)
     .. controls (198.9633, 260.487) and (199.2747, 261.81) .. (199.0362, 263.099)
     .. controls (198.7977, 264.388) and (198.0093, 265.643) .. (196.4372, 266.5222)
     .. controls (194.865, 267.4013) and (192.509, 267.9047) .. (190.6317, 267.6663)
     .. controls (188.7543, 267.428) and (187.3557, 266.448) .. cycle;
  \node[ipe node]
     at (170.849, 269.212) {$X_{\rm in}$};
  \filldraw[draw=deeppink1, fill=floralwhite]
    (241.1662, 344.8398)
     .. controls (239.5845, 340.7957) and (242.7328, 335.5203) .. (252.4442, 332.9112)
     .. controls (262.1555, 330.302) and (278.4298, 330.359) .. (288.2097, 332.1817)
     .. controls (297.9895, 334.0043) and (301.2748, 337.5927) .. (301.591, 341.5363)
     .. controls (301.9072, 345.48) and (299.2542, 349.779) .. (291.056, 352.0005)
     .. controls (282.8578, 354.222) and (269.1145, 354.366) .. (259.087, 353.0315)
     .. controls (249.0595, 351.697) and (242.7478, 348.884) .. cycle;
  \filldraw[draw=darkred, fill=orangered]
    (243.9505, 338.7748)
     .. controls (245.5687, 336.544) and (248.3473, 335.164) .. (251.4883, 334.193)
     .. controls (254.6293, 333.222) and (258.1327, 332.66) .. (261.8107, 332.3273)
     .. controls (265.4887, 331.9947) and (269.3413, 331.8913) .. (271.6033, 331.834)
     .. controls (273.8653, 331.7767) and (274.5367, 331.7653) .. (274.7592, 333.4192)
     .. controls (274.9817, 335.073) and (274.7553, 338.392) .. (274.587, 341.8257)
     .. controls (274.4187, 345.2593) and (274.3083, 348.8077) .. (274.0208, 350.5958)
     .. controls (273.7333, 352.384) and (273.2687, 352.412) .. (272.0057, 352.3902)
     .. controls (270.7427, 352.3683) and (268.6813, 352.2967) .. (265.7615, 352.0553)
     .. controls (262.8417, 351.814) and (259.0633, 351.403) .. (254.8628, 350.5603)
     .. controls (250.6623, 349.7177) and (246.0397, 348.4433) .. (243.9572, 346.2653)
     .. controls (241.8747, 344.0873) and (242.3323, 341.0057) .. cycle;
  \node[ipe node]
     at (246.932, 340.011) {$V_L ({\bf a})$};
  \node[ipe node]
     at (305.48, 340.706) {$V({\bf a})$};
  \draw
    (256, 332)
     -- (252, 276);
  \draw
    (265.469, 330.738)
     -- (265.842, 264.699);
  \draw
    (281.154, 331.015)
     -- (289.451, 276.337);
  \draw
    (291.8806, 333.189)
     -- (300.3116, 296.838);
  \draw
    (299.253, 336.641)
     -- (327.23, 270.949);
  \draw
    (243.975, 337.019)
     -- (234.84, 294.946);
  \draw[red, {<[ipe arrow tiny]}-{>[ipe arrow tiny]}]
    (254.8525, 255.5903)
     -- (255.1095, 232.5613);
  \node[ipe node, text=red]
     at (258.416, 242.858) {$\red{j}$};
  \filldraw[draw=deeppink1, fill=yellow3]
    (275.208, 349.013)
     .. controls (275.4187, 347.5833) and (275.6903, 345.5507) .. (275.77, 343.8943)
     .. controls (275.8497, 342.238) and (275.7373, 340.958) .. (275.6812, 339.7468)
     .. controls (275.625, 338.5357) and (275.625, 337.3933) .. (275.6192, 336.369)
     .. controls (275.6133, 335.3447) and (275.6017, 334.4383) .. (275.5673, 333.8297)
     .. controls (275.533, 333.221) and (275.476, 332.91) .. (276.2265, 332.6637)
     .. controls (276.977, 332.4173) and (278.535, 332.2357) .. (280.288, 332.3235)
     .. controls (282.041, 332.4113) and (283.989, 332.7687) .. (285.9157, 333.0675)
     .. controls (287.8423, 333.3663) and (289.7477, 333.6067) .. (291.686, 334.2223)
     .. controls (293.6243, 334.838) and (295.5957, 335.829) .. (296.9943, 336.9588)
     .. controls (298.393, 338.0887) and (299.219, 339.3573) .. (299.5485, 340.6627)
     .. controls (299.878, 341.968) and (299.711, 343.31) .. (299.3278, 344.4838)
     .. controls (298.9447, 345.6577) and (298.3453, 346.6633) .. (297.3083, 347.551)
     .. controls (296.2713, 348.4387) and (294.7967, 349.2083) .. (292.633, 349.9495)
     .. controls (290.4693, 350.6907) and (287.6167, 351.4033) .. (284.5382, 351.9167)
     .. controls (281.4597, 352.43) and (278.1553, 352.744) .. (276.4777, 352.7407)
     .. controls (274.8, 352.7373) and (274.749, 352.4167) .. (274.7983, 351.843)
     .. controls (274.8477, 351.2693) and (274.9973, 350.4427) .. cycle;
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(199.36, 609.56)}, xscale=2.0337, yscale=2.2098, gray73]
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-23.132, 0)
     -- (15.42, 0)
    (15.42, 0)
     -- (15.507, -3.855)
     -- (11.652, -3.855)
     -- (11.74, -7.71)
     -- (15.596, -7.71)
     -- (15.683, -11.566)
     -- (11.827, -11.566)
     -- (11.916, -15.421)
     -- (15.771, -15.421)
     -- (15.859, -19.276)
     -- (12.004, -19.276)
     -- (12.092, -23.131)
     -- (-26.46, -23.131)
     -- (-26.549, -19.276)
     -- (-22.693, -19.276)
     -- (-22.781, -15.421)
     -- (-26.637, -15.421)
     -- (-26.725, -11.566)
     -- (-22.87, -11.566)
     -- (-22.957, -7.71)
     -- (-26.812, -7.71)
     -- (-26.9, -3.855)
     -- (-23.045, -3.855)
     -- (-23.132, 0)
     -- (-23.132, 0)
    (-15.422, 0)
     -- (-15.335, -3.855)
     -- (-19.19, -3.855)
     -- (-19.102, -7.71)
     -- (-15.246, -7.71)
     -- (-15.159, -11.566)
     -- (-19.014, -11.566)
     -- (-18.926, -15.421)
     -- (-15.071, -15.421)
     -- (-14.983, -19.276)
     -- (-18.838, -19.276)
     -- (-18.75, -23.131)
    (-7.711, 0)
     -- (-7.624, -3.855)
     -- (-11.479, -3.855)
     -- (-11.391, -7.71)
     -- (-7.536, -7.71)
     -- (-7.449, -11.566)
     -- (-11.304, -11.566)
     -- (-11.216, -15.421)
     -- (-7.361, -15.421)
     -- (-7.272, -19.276)
     -- (-11.128, -19.276)
     -- (-11.039, -23.131)
    (0, 0)
     -- (0.087, -3.855)
     -- (-3.768, -3.855)
     -- (-3.68, -7.71)
     -- (0.176, -7.71)
     -- (0.263, -11.566)
     -- (-3.593, -11.566)
     -- (-3.504, -15.421)
     -- (0.351, -15.421)
     -- (0.439, -19.276)
     -- (-3.416, -19.276)
     -- (-3.328, -23.131)
    (7.71, 0)
     -- (7.797, -3.855)
     -- (3.942, -3.855)
     -- (4.03, -7.71)
     -- (7.885, -7.71)
     -- (7.972, -11.566)
     -- (4.117, -11.566)
     -- (4.205, -15.421)
     -- (8.06, -15.421)
     -- (8.149, -19.276)
     -- (4.293, -19.276)
     -- (4.381, -23.131)
    (-23.045, -3.855)
     -- (11.652, -3.855)
    (-22.957, -7.71)
     -- (11.74, -7.71)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-22.956, -7.709)
     -- (15.596, -7.709)
    (15.596, -7.709)
     -- (15.683, -11.565)
     -- (11.828, -11.565)
     -- (11.916, -15.42)
     -- (15.771, -15.42)
     -- (15.859, -19.275)
     -- (12.004, -19.275)
     -- (12.092, -23.13)
     -- (15.947, -23.13)
     -- (16.035, -26.986)
     -- (12.179, -26.986)
     -- (12.268, -30.841)
     -- (-26.285, -30.841)
     -- (-26.373, -26.986)
     -- (-22.518, -26.986)
     -- (-22.605, -23.13)
     -- (-26.46, -23.13)
     -- (-26.548, -19.275)
     -- (-22.693, -19.275)
     -- (-22.781, -15.42)
     -- (-26.636, -15.42)
     -- (-26.725, -11.565)
     -- (-22.869, -11.565)
     -- (-22.956, -7.709)
     -- (-22.956, -7.709)
    (-15.246, -7.709)
     -- (-15.159, -11.565)
     -- (-19.014, -11.565)
     -- (-18.926, -15.42)
     -- (-15.071, -15.42)
     -- (-14.983, -19.275)
     -- (-18.838, -19.275)
     -- (-18.75, -23.13)
     -- (-14.894, -23.13)
     -- (-14.807, -26.986)
     -- (-18.662, -26.986)
     -- (-18.574, -30.841)
    (-7.536, -7.709)
     -- (-7.448, -11.565)
     -- (-11.304, -11.565)
     -- (-11.215, -15.42)
     -- (-7.36, -15.42)
     -- (-7.272, -19.275)
     -- (-11.127, -19.275)
     -- (-11.039, -23.13)
     -- (-7.184, -23.13)
     -- (-7.097, -26.986)
     -- (-10.952, -26.986)
     -- (-10.864, -30.841)
    (0.176, -7.709)
     -- (0.263, -11.565)
     -- (-3.592, -11.565)
     -- (-3.504, -15.42)
     -- (0.351, -15.42)
     -- (0.439, -19.275)
     -- (-3.416, -19.275)
     -- (-3.328, -23.13)
     -- (0.528, -23.13)
     -- (0.615, -26.986)
     -- (-3.241, -26.986)
     -- (-3.152, -30.841)
    (7.885, -7.709)
     -- (7.973, -11.565)
     -- (4.117, -11.565)
     -- (4.205, -15.42)
     -- (8.061, -15.42)
     -- (8.149, -19.275)
     -- (4.294, -19.275)
     -- (4.382, -23.13)
     -- (8.237, -23.13)
     -- (8.324, -26.986)
     -- (4.469, -26.986)
     -- (4.557, -30.841)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (0.176, -7.709)
     -- (38.728, -7.709)
    (38.728, -7.709)
     -- (38.815, -11.565)
     -- (34.96, -11.565)
     -- (35.048, -15.42)
     -- (38.904, -15.42)
     -- (38.992, -19.275)
     -- (35.136, -19.275)
     -- (35.225, -23.13)
     -- (39.08, -23.13)
     -- (39.167, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.841)
     -- (-3.152, -30.841)
     -- (-3.241, -26.986)
     -- (0.615, -26.986)
     -- (0.528, -23.13)
     -- (-3.328, -23.13)
     -- (-3.416, -19.275)
     -- (0.439, -19.275)
     -- (0.351, -15.42)
     -- (-3.504, -15.42)
     -- (-3.592, -11.565)
     -- (0.263, -11.565)
     -- (0.176, -7.709)
     -- (0.176, -7.709)
    (7.886, -7.709)
     -- (7.973, -11.565)
     -- (4.118, -11.565)
     -- (4.206, -15.42)
     -- (8.062, -15.42)
     -- (8.15, -19.275)
     -- (4.295, -19.275)
     -- (4.383, -23.13)
     -- (8.238, -23.13)
     -- (8.325, -26.986)
     -- (4.47, -26.986)
     -- (4.558, -30.841)
    (15.597, -7.709)
     -- (15.684, -11.565)
     -- (11.829, -11.565)
     -- (11.917, -15.42)
     -- (15.772, -15.42)
     -- (15.86, -19.275)
     -- (12.005, -19.275)
     -- (12.093, -23.13)
     -- (15.948, -23.13)
     -- (16.036, -26.986)
     -- (12.18, -26.986)
     -- (12.269, -30.841)
    (23.307, -7.709)
     -- (23.394, -11.565)
     -- (19.539, -11.565)
     -- (19.627, -15.42)
     -- (23.483, -15.42)
     -- (23.571, -19.275)
     -- (19.716, -19.275)
     -- (19.804, -23.13)
     -- (23.659, -23.13)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.979, -30.841)
    (31.017, -7.709)
     -- (31.104, -11.565)
     -- (27.249, -11.565)
     -- (27.337, -15.42)
     -- (31.192, -15.42)
     -- (31.28, -19.275)
     -- (27.425, -19.275)
     -- (27.513, -23.13)
     -- (31.368, -23.13)
     -- (31.456, -26.986)
     -- (27.6, -26.986)
     -- (27.688, -30.841)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (0.526, -23.131)
     -- (35.223, -23.131)
    (0.614, -26.986)
     -- (35.311, -26.986)
    (15.42, 0)
     -- (53.973, 0)
    (53.973, 0)
     -- (54.06, -3.855)
     -- (50.204, -3.855)
     -- (50.293, -7.71)
     -- (54.148, -7.71)
     -- (54.235, -11.566)
     -- (50.38, -11.566)
     -- (50.468, -15.421)
     -- (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (11.916, -15.421)
     -- (11.827, -11.566)
     -- (15.683, -11.566)
     -- (15.596, -7.71)
     -- (11.74, -7.71)
     -- (11.652, -3.855)
     -- (15.507, -3.855)
     -- (15.42, 0)
     -- (15.42, 0)
    (23.131, 0)
     -- (23.218, -3.855)
     -- (19.363, -3.855)
     -- (19.451, -7.71)
     -- (23.306, -7.71)
     -- (23.393, -11.566)
     -- (19.538, -11.566)
     -- (19.626, -15.421)
     -- (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
    (46.262, 0)
     -- (46.349, -3.855)
     -- (42.494, -3.855)
     -- (42.582, -7.71)
     -- (46.437, -7.71)
     -- (46.525, -11.566)
     -- (42.669, -11.566)
     -- (42.757, -15.421)
     -- (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
    (15.507, -3.855)
     -- (50.204, -3.855)
    (15.596, -7.71)
     -- (50.293, -7.71)
    (15.683, -11.565)
     -- (50.38, -11.565)
    (15.771, -15.42)
     -- (50.468, -15.42)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.771, -15.421)
     -- (54.323, -15.421)
    (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (54.499, -23.131)
     -- (54.588, -26.986)
     -- (50.732, -26.986)
     -- (50.82, -30.842)
     -- (54.675, -30.842)
     -- (54.763, -34.697)
     -- (50.908, -34.697)
     -- (50.996, -38.552)
     -- (12.444, -38.552)
     -- (12.355, -34.697)
     -- (16.211, -34.697)
     -- (16.122, -30.842)
     -- (12.267, -30.842)
     -- (12.18, -26.986)
     -- (16.035, -26.986)
     -- (15.947, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (15.771, -15.421)
    (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
     -- (23.658, -23.131)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.978, -30.842)
     -- (23.833, -30.842)
     -- (23.921, -34.697)
     -- (20.066, -34.697)
     -- (20.154, -38.552)
    (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
     -- (31.368, -23.131)
     -- (31.456, -26.986)
     -- (27.601, -26.986)
     -- (27.688, -30.842)
     -- (31.543, -30.842)
     -- (31.632, -34.697)
     -- (27.776, -34.697)
     -- (27.864, -38.552)
    (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (39.08, -23.131)
     -- (39.168, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.842)
     -- (39.255, -30.842)
     -- (39.343, -34.697)
     -- (35.488, -34.697)
     -- (35.576, -38.552)
    (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
     -- (46.789, -23.131)
     -- (46.877, -26.986)
     -- (43.022, -26.986)
     -- (43.109, -30.842)
     -- (46.964, -30.842)
     -- (47.052, -34.697)
     -- (43.197, -34.697)
     -- (43.285, -38.552)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.947, -23.131)
     -- (50.644, -23.131)
    (16.035, -26.986)
     -- (50.732, -26.986)
    (16.123, -30.841)
     -- (50.82, -30.841)
    (16.212, -34.697)
     -- (50.909, -34.697)
    (-22.781, -15.421)
     -- (15.772, -15.421)
    (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
     -- (15.948, -23.131)
     -- (16.036, -26.986)
     -- (12.181, -26.986)
     -- (12.268, -30.842)
     -- (16.123, -30.842)
     -- (16.212, -34.697)
     -- (12.356, -34.697)
     -- (12.445, -38.552)
     -- (-26.108, -38.552)
     -- (-26.196, -34.697)
     -- (-22.341, -34.697)
     -- (-22.429, -30.842)
     -- (-26.284, -30.842)
     -- (-26.371, -26.986)
     -- (-22.516, -26.986)
     -- (-22.604, -23.131)
     -- (-26.459, -23.131)
     -- (-26.548, -19.276)
     -- (-22.692, -19.276)
     -- (-22.781, -15.421)
     -- (-22.781, -15.421)
    (-15.07, -15.421)
     -- (-14.982, -19.276)
     -- (-18.837, -19.276)
     -- (-18.749, -23.131)
     -- (-14.894, -23.131)
     -- (-14.806, -26.986)
     -- (-18.661, -26.986)
     -- (-18.574, -30.842)
     -- (-14.718, -30.842)
     -- (-14.63, -34.697)
     -- (-18.485, -34.697)
     -- (-18.397, -38.552)
    (-7.36, -15.421)
     -- (-7.271, -19.276)
     -- (-11.127, -19.276)
     -- (-11.039, -23.131)
     -- (-7.183, -23.131)
     -- (-7.095, -26.986)
     -- (-10.95, -26.986)
     -- (-10.863, -30.842)
     -- (-7.008, -30.842)
     -- (-6.92, -34.697)
     -- (-10.775, -34.697)
     -- (-10.687, -38.552)
    (0.35, -15.421)
     -- (0.438, -19.276)
     -- (-3.417, -19.276)
     -- (-3.329, -23.131)
     -- (0.526, -23.131)
     -- (0.614, -26.986)
     -- (-3.241, -26.986)
     -- (-3.154, -30.842)
     -- (0.702, -30.842)
     -- (0.79, -34.697)
     -- (-3.066, -34.697)
     -- (-2.977, -38.552)
    (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
     -- (8.238, -23.131)
     -- (8.326, -26.986)
     -- (4.471, -26.986)
     -- (4.558, -30.842)
     -- (8.413, -30.842)
     -- (8.501, -34.697)
     -- (4.646, -34.697)
     -- (4.734, -38.552)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (-22.429, -30.841)
     -- (12.269, -30.841)
    (-22.341, -34.697)
     -- (12.356, -34.697)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (53.98, 0.001)
     -- (92.533, 0.001)
    (92.533, 0.001)
     -- (92.621, -3.854)
     -- (88.766, -3.854)
     -- (88.854, -7.709)
     -- (92.709, -7.709)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.029, -15.42)
     -- (92.884, -15.42)
     -- (92.973, -19.275)
     -- (89.117, -19.275)
     -- (89.205, -23.13)
     -- (50.653, -23.13)
     -- (50.565, -19.275)
     -- (54.42, -19.275)
     -- (54.332, -15.42)
     -- (50.477, -15.42)
     -- (50.39, -11.564)
     -- (54.245, -11.564)
     -- (54.157, -7.709)
     -- (50.301, -7.709)
     -- (50.213, -3.854)
     -- (54.069, -3.854)
     -- (53.98, 0.001)
     -- (53.98, 0.001)
    (61.691, 0.001)
     -- (61.779, -3.854)
     -- (57.924, -3.854)
     -- (58.012, -7.709)
     -- (61.867, -7.709)
     -- (61.955, -11.564)
     -- (58.1, -11.564)
     -- (58.187, -15.42)
     -- (62.042, -15.42)
     -- (62.131, -19.275)
     -- (58.275, -19.275)
     -- (58.364, -23.13)
    (69.401, 0.001)
     -- (69.489, -3.854)
     -- (65.634, -3.854)
     -- (65.722, -7.709)
     -- (69.578, -7.709)
     -- (69.666, -11.564)
     -- (65.811, -11.564)
     -- (65.898, -15.42)
     -- (69.753, -15.42)
     -- (69.841, -19.275)
     -- (65.986, -19.275)
     -- (66.074, -23.13)
    (77.113, 0.001)
     -- (77.201, -3.854)
     -- (73.346, -3.854)
     -- (73.434, -7.709)
     -- (77.289, -7.709)
     -- (77.377, -11.564)
     -- (73.522, -11.564)
     -- (73.609, -15.42)
     -- (77.464, -15.42)
     -- (77.553, -19.275)
     -- (73.697, -19.275)
     -- (73.785, -23.13)
    (84.822, 0.001)
     -- (84.91, -3.854)
     -- (81.055, -3.854)
     -- (81.143, -7.709)
     -- (84.999, -7.709)
     -- (85.087, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.42)
     -- (85.174, -15.42)
     -- (85.262, -19.275)
     -- (81.407, -19.275)
     -- (81.495, -23.13)
    (54.069, -3.854)
     -- (88.766, -3.854)
    (54.157, -7.709)
     -- (88.854, -7.709)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (54.157, -7.708)
     -- (92.709, -7.708)
    (92.709, -7.708)
     -- (92.797, -11.564)
     -- (88.941, -11.564)
     -- (89.029, -15.419)
     -- (92.885, -15.419)
     -- (92.973, -19.274)
     -- (89.118, -19.274)
     -- (89.205, -23.129)
     -- (93.06, -23.129)
     -- (93.148, -26.984)
     -- (89.293, -26.984)
     -- (89.38, -30.84)
     -- (50.828, -30.84)
     -- (50.741, -26.984)
     -- (54.596, -26.984)
     -- (54.508, -23.129)
     -- (50.652, -23.129)
     -- (50.565, -19.274)
     -- (54.421, -19.274)
     -- (54.332, -15.419)
     -- (50.477, -15.419)
     -- (50.389, -11.564)
     -- (54.244, -11.564)
     -- (54.157, -7.708)
     -- (54.157, -7.708)
    (61.867, -7.708)
     -- (61.955, -11.564)
     -- (58.099, -11.564)
     -- (58.188, -15.419)
     -- (62.043, -15.419)
     -- (62.131, -19.274)
     -- (58.276, -19.274)
     -- (58.363, -23.129)
     -- (62.218, -23.129)
     -- (62.306, -26.984)
     -- (58.451, -26.984)
     -- (58.538, -30.84)
    (69.578, -7.708)
     -- (69.665, -11.564)
     -- (65.81, -11.564)
     -- (65.898, -15.419)
     -- (69.753, -15.419)
     -- (69.841, -19.274)
     -- (65.986, -19.274)
     -- (66.073, -23.129)
     -- (69.929, -23.129)
     -- (70.017, -26.984)
     -- (66.162, -26.984)
     -- (66.249, -30.84)
    (77.289, -7.708)
     -- (77.377, -11.564)
     -- (73.521, -11.564)
     -- (73.609, -15.419)
     -- (77.465, -15.419)
     -- (77.553, -19.274)
     -- (73.698, -19.274)
     -- (73.785, -23.129)
     -- (77.64, -23.129)
     -- (77.728, -26.984)
     -- (73.873, -26.984)
     -- (73.96, -30.84)
    (84.999, -7.708)
     -- (85.086, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.419)
     -- (85.174, -15.419)
     -- (85.262, -19.274)
     -- (81.407, -19.274)
     -- (81.494, -23.129)
     -- (85.35, -23.129)
     -- (85.438, -26.984)
     -- (81.582, -26.984)
     -- (81.67, -30.84)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (85, -7.708)
     -- (85.087, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.419)
     -- (85.175, -15.419)
     -- (85.263, -19.274)
     -- (81.408, -19.274)
     -- (81.495, -23.129)
     -- (85.35, -23.129)
     -- (85.439, -26.984)
     -- (81.583, -26.984)
     -- (81.671, -30.84)
    (92.71, -7.708)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.03, -15.419)
     -- (92.886, -15.419)
     -- (92.974, -19.274)
     -- (89.119, -19.274)
     -- (89.206, -23.129)
     -- (93.061, -23.129)
     -- (93.149, -26.984)
     -- (89.294, -26.984)
     -- (89.381, -30.84)
    (54.333, -15.42)
     -- (92.885, -15.42)
    (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
     -- (93.062, -23.13)
     -- (93.15, -26.985)
     -- (89.295, -26.985)
     -- (89.382, -30.841)
     -- (93.237, -30.841)
     -- (93.325, -34.696)
     -- (89.47, -34.696)
     -- (89.557, -38.551)
     -- (51.005, -38.551)
     -- (50.918, -34.696)
     -- (54.773, -34.696)
     -- (54.685, -30.841)
     -- (50.829, -30.841)
     -- (50.742, -26.985)
     -- (54.597, -26.985)
     -- (54.509, -23.13)
     -- (50.654, -23.13)
     -- (50.566, -19.275)
     -- (54.421, -19.275)
     -- (54.333, -15.42)
     -- (54.333, -15.42)
    (62.043, -15.42)
     -- (62.132, -19.275)
     -- (58.276, -19.275)
     -- (58.365, -23.13)
     -- (62.22, -23.13)
     -- (62.308, -26.985)
     -- (58.453, -26.985)
     -- (58.54, -30.841)
     -- (62.395, -30.841)
     -- (62.483, -34.696)
     -- (58.628, -34.696)
     -- (58.715, -38.551)
    (69.754, -15.42)
     -- (69.842, -19.275)
     -- (65.987, -19.275)
     -- (66.075, -23.13)
     -- (69.93, -23.13)
     -- (70.018, -26.985)
     -- (66.163, -26.985)
     -- (66.25, -30.841)
     -- (70.106, -30.841)
     -- (70.194, -34.696)
     -- (66.338, -34.696)
     -- (66.426, -38.551)
    (77.463, -15.42)
     -- (77.552, -19.275)
     -- (73.696, -19.275)
     -- (73.785, -23.13)
     -- (77.64, -23.13)
     -- (77.728, -26.985)
     -- (73.873, -26.985)
     -- (73.96, -30.841)
     -- (77.815, -30.841)
     -- (77.903, -34.696)
     -- (74.048, -34.696)
     -- (74.135, -38.551)
    (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
     -- (85.351, -23.13)
     -- (85.439, -26.985)
     -- (81.584, -26.985)
     -- (81.671, -30.841)
     -- (85.526, -30.841)
     -- (85.615, -34.696)
     -- (81.759, -34.696)
     -- (81.847, -38.551)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (54.684, -30.84)
     -- (89.381, -30.84)
    (54.773, -34.696)
     -- (89.47, -34.696)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (53.975, -38.55)
     -- (92.527, -38.55)
    (92.527, -38.55)
     -- (92.615, -42.405)
     -- (88.76, -42.405)
     -- (88.848, -46.26)
     -- (92.703, -46.26)
     -- (92.792, -50.115)
     -- (88.936, -50.115)
     -- (89.023, -53.971)
     -- (92.879, -53.971)
     -- (92.967, -57.826)
     -- (89.112, -57.826)
     -- (89.199, -61.681)
     -- (50.646, -61.681)
     -- (50.559, -57.826)
     -- (54.415, -57.826)
     -- (54.326, -53.971)
     -- (50.471, -53.971)
     -- (50.384, -50.115)
     -- (54.239, -50.115)
     -- (54.151, -46.26)
     -- (50.296, -46.26)
     -- (50.208, -42.405)
     -- (54.063, -42.405)
     -- (53.975, -38.55)
     -- (53.975, -38.55)
    (61.685, -38.55)
     -- (61.773, -42.405)
     -- (57.918, -42.405)
     -- (58.006, -46.26)
     -- (61.861, -46.26)
     -- (61.95, -50.115)
     -- (58.094, -50.115)
     -- (58.182, -53.971)
     -- (62.037, -53.971)
     -- (62.125, -57.826)
     -- (58.27, -57.826)
     -- (58.357, -61.681)
    (69.396, -38.55)
     -- (69.484, -42.405)
     -- (65.629, -42.405)
     -- (65.717, -46.26)
     -- (69.572, -46.26)
     -- (69.66, -50.115)
     -- (65.805, -50.115)
     -- (65.892, -53.971)
     -- (69.747, -53.971)
     -- (69.835, -57.826)
     -- (65.98, -57.826)
     -- (66.067, -61.681)
    (77.107, -38.55)
     -- (77.195, -42.405)
     -- (73.34, -42.405)
     -- (73.428, -46.26)
     -- (77.283, -46.26)
     -- (77.372, -50.115)
     -- (73.516, -50.115)
     -- (73.603, -53.971)
     -- (77.459, -53.971)
     -- (77.547, -57.826)
     -- (73.692, -57.826)
     -- (73.779, -61.681)
    (84.817, -38.55)
     -- (84.905, -42.405)
     -- (81.049, -42.405)
     -- (81.138, -46.26)
     -- (84.993, -46.26)
     -- (85.081, -50.115)
     -- (81.226, -50.115)
     -- (81.313, -53.971)
     -- (85.168, -53.971)
     -- (85.256, -57.826)
     -- (81.401, -57.826)
     -- (81.488, -61.681)
    (54.063, -42.405)
     -- (88.76, -42.405)
    (54.151, -46.26)
     -- (88.848, -46.26)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (54.15, -46.259)
     -- (92.703, -46.259)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (54.327, -53.971)
     -- (92.88, -53.971)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-23.116, -38.551)
     -- (15.436, -38.551)
    (15.436, -38.551)
     -- (15.524, -42.406)
     -- (11.669, -42.406)
     -- (11.757, -46.261)
     -- (15.612, -46.261)
     -- (15.7, -50.117)
     -- (11.844, -50.117)
     -- (11.933, -53.972)
     -- (15.788, -53.972)
     -- (15.876, -57.827)
     -- (12.021, -57.827)
     -- (12.109, -61.682)
     -- (-26.443, -61.682)
     -- (-26.532, -57.827)
     -- (-22.676, -57.827)
     -- (-22.765, -53.972)
     -- (-26.62, -53.972)
     -- (-26.708, -50.117)
     -- (-22.853, -50.117)
     -- (-22.94, -46.261)
     -- (-26.795, -46.261)
     -- (-26.883, -42.406)
     -- (-23.028, -42.406)
     -- (-23.116, -38.551)
     -- (-23.116, -38.551)
    (-15.406, -38.551)
     -- (-15.318, -42.406)
     -- (-19.173, -42.406)
     -- (-19.085, -46.261)
     -- (-15.229, -46.261)
     -- (-15.142, -50.117)
     -- (-18.997, -50.117)
     -- (-18.909, -53.972)
     -- (-15.054, -53.972)
     -- (-14.966, -57.827)
     -- (-18.821, -57.827)
     -- (-18.733, -61.682)
    (0.016, -38.551)
     -- (0.104, -42.406)
     -- (-3.751, -42.406)
     -- (-3.663, -46.261)
     -- (0.192, -46.261)
     -- (0.28, -50.117)
     -- (-3.576, -50.117)
     -- (-3.487, -53.972)
     -- (0.368, -53.972)
     -- (0.456, -57.827)
     -- (-3.399, -57.827)
     -- (-3.311, -61.682)
    (7.726, -38.551)
     -- (7.814, -42.406)
     -- (3.959, -42.406)
     -- (4.047, -46.261)
     -- (7.902, -46.261)
     -- (7.989, -50.117)
     -- (4.134, -50.117)
     -- (4.222, -53.972)
     -- (8.077, -53.972)
     -- (8.165, -57.827)
     -- (4.31, -57.827)
     -- (4.398, -61.682)
    (-23.028, -42.406)
     -- (11.669, -42.406)
    (-22.94, -46.261)
     -- (11.757, -46.261)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-22.94, -46.26)
     -- (15.613, -46.26)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.193, -46.26)
     -- (38.745, -46.26)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (-22.864, -53.973)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (0.543, -61.682)
     -- (35.24, -61.682)
    (15.436, -38.551)
     -- (53.988, -38.551)
    (53.988, -38.551)
     -- (54.077, -42.406)
     -- (50.221, -42.406)
     -- (50.31, -46.261)
     -- (54.165, -46.261)
     -- (54.252, -50.117)
     -- (50.397, -50.117)
     -- (50.485, -53.972)
     -- (54.34, -53.972)
     -- (54.428, -57.827)
     -- (50.573, -57.827)
     -- (50.661, -61.682)
     -- (12.109, -61.682)
     -- (12.021, -57.827)
     -- (15.876, -57.827)
     -- (15.788, -53.972)
     -- (11.933, -53.972)
     -- (11.844, -50.117)
     -- (15.7, -50.117)
     -- (15.612, -46.261)
     -- (11.757, -46.261)
     -- (11.669, -42.406)
     -- (15.524, -42.406)
     -- (15.436, -38.551)
     -- (15.436, -38.551)
    (23.147, -38.551)
     -- (23.235, -42.406)
     -- (19.38, -42.406)
     -- (19.468, -46.261)
     -- (23.323, -46.261)
     -- (23.41, -50.117)
     -- (19.555, -50.117)
     -- (19.643, -53.972)
     -- (23.498, -53.972)
     -- (23.586, -57.827)
     -- (19.731, -57.827)
     -- (19.819, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
    (46.278, -38.551)
     -- (46.366, -42.406)
     -- (42.511, -42.406)
     -- (42.599, -46.261)
     -- (46.454, -46.261)
     -- (46.541, -50.117)
     -- (42.686, -50.117)
     -- (42.774, -53.972)
     -- (46.63, -53.972)
     -- (46.718, -57.827)
     -- (42.863, -57.827)
     -- (42.951, -61.682)
    (15.524, -42.406)
     -- (50.221, -42.406)
    (15.612, -46.261)
     -- (50.31, -46.261)
    (15.7, -50.116)
     -- (50.397, -50.116)
    (15.788, -53.971)
     -- (50.485, -53.971)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.788, -53.972)
     -- (54.34, -53.972)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.964, -61.682)
     -- (50.661, -61.682)
    (-7.087, -30.85)
     -- (-7, -34.706)
     -- (-10.856, -34.706)
     -- (-10.767, -38.561)
     -- (-6.912, -38.561)
     -- (-6.825, -42.416)
     -- (-10.68, -42.416)
     -- (-10.592, -46.271)
     -- (-6.737, -46.271)
     -- (-6.65, -50.127)
     -- (-10.505, -50.127)
     -- (-10.417, -53.982)
    (-6.867, -38.541)
     -- (-6.78, -42.397)
     -- (-10.636, -42.397)
     -- (-10.547, -46.252)
     -- (-6.692, -46.252)
     -- (-6.604, -50.107)
     -- (-10.459, -50.107)
     -- (-10.371, -53.962)
     -- (-6.516, -53.962)
     -- (-6.429, -57.818)
     -- (-10.284, -57.818)
     -- (-10.196, -61.673)
    (-23.019, -57.824)
     -- (34.91, -57.822);
  \filldraw[draw=darkorange, fill=darkorange2]
    (173.9577, 603.7108)
     .. controls (177.1982, 602.9553) and (182.0518, 597.6577) .. (181.2382, 595.7643)
     .. controls (180.4245, 593.871) and (173.9435, 595.382) .. (171.5167, 598.0308)
     .. controls (169.0898, 600.6797) and (170.7172, 604.4663) .. cycle;
  \draw[shift={(349.512, 490.231)}, cm={1.9537,0,-0.0179,2.1261,(0,0)}, darkorange, ipe pen heavier]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \fill[shift={(349.512, 490.231)}, cm={1.9537,0,-0.0179,2.1261,(0,0)}, lightcoral, ipe opacity 30]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[shift={(216.26, 575.255)}, xscale=1.013, yscale=1.0685, darkgreen, ipe pen heavier]
    (0, 0)
     -- (0, -8)
     -- (-8, -8)
     -- (-8, -16)
     -- (0, -16)
     -- (0, -24)
     -- (-8, -24)
     -- (-8, -32)
     -- (0, -32)
     -- (0, -40)
     -- (-8, -40)
     -- (-8, -48)
     -- (0, -48)
     -- (0, -56)
     -- (-8, -56)
     -- (-8, -64)
     -- (100, -64)
     -- (100, -56)
     -- (108, -56)
     -- (108, -48)
     -- (100, -48)
     -- (100, -40)
     -- (108, -40)
     -- (108, -32)
     -- (100, -32)
     -- (100, -24)
     -- (108, -24)
     -- (108, -16)
     -- (100, -16)
     -- (100, -8)
     -- (108, -8)
     -- (108, 0)
     -- (0, 0);
  \fill[shift={(216.26, 575.255)}, xscale=1.013, yscale=1.0685, aquamarine2, ipe opacity 50]
    (0, 0)
     -- (0, -8)
     -- (-8, -8)
     -- (-8, -16)
     -- (0, -16)
     -- (0, -24)
     -- (-8, -24)
     -- (-8, -32)
     -- (0, -32)
     -- (0, -40)
     -- (-8, -40)
     -- (-8, -48)
     -- (0, -48)
     -- (0, -56)
     -- (-8, -56)
     -- (-8, -64)
     -- (100, -64)
     -- (100, -56)
     -- (108, -56)
     -- (108, -48)
     -- (100, -48)
     -- (100, -40)
     -- (108, -40)
     -- (108, -32)
     -- (100, -32)
     -- (100, -24)
     -- (108, -24)
     -- (108, -16)
     -- (100, -16)
     -- (100, -8)
     -- (108, -8)
     -- (108, 0)
     -- (0, 0);
  \filldraw[draw=red, fill=darkorange2]
    (182.7454, 481.9865)
     .. controls (177.2676, 479.4567) and (174.5996, 474.6193) .. (177.2567, 470.6922)
     .. controls (179.9139, 466.765) and (187.8962, 463.748) .. (196.0724, 462.5677)
     .. controls (204.2486, 461.3873) and (212.6186, 462.0437) .. (215.9411, 465.487)
     .. controls (219.2636, 468.9303) and (217.5386, 475.1607) .. (214.8402, 478.8708)
     .. controls (212.1419, 482.581) and (208.4702, 483.771) .. (202.4906, 484.2548)
     .. controls (196.5109, 484.7387) and (188.2232, 484.5163) .. cycle;
  \filldraw[draw=darkred, fill=white, ipe opacity 30]
    (352.673, 606.274)
     .. controls (350.0318, 603.244) and (350.2485, 601.104) .. (353.2045, 599.1602)
     .. controls (356.1605, 597.2163) and (361.8558, 595.4687) .. (365.54, 593.6762)
     .. controls (369.2241, 591.8837) and (370.8971, 590.0463) .. (371.8725, 588.2565)
     .. controls (372.8478, 586.4667) and (373.1255, 584.7243) .. (375.8431, 585.4732)
     .. controls (378.5608, 586.222) and (383.7185, 589.462) .. (386.5486, 594.47)
     .. controls (389.3788, 599.478) and (389.8815, 606.254) .. (386.1208, 610.3277)
     .. controls (382.3601, 614.4013) and (374.3361, 615.7727) .. (367.5746, 614.4983)
     .. controls (360.8131, 613.224) and (355.3141, 609.304) .. cycle;
  \filldraw[shift={(236.703, 572.697)}, xscale=0.6805, yscale=0.7219, draw=navy, fill=royalblue1]
    (0, 0)
     .. controls (8.1113, 1.5437) and (19.5267, 0.715) .. (23.974, -5.117)
     .. controls (28.4213, -10.949) and (25.9007, -21.7843) .. (17.1778, -26.7652)
     .. controls (8.455, -31.746) and (-6.47, -30.8723) .. (-15.0517, -27.826)
     .. controls (-23.6333, -24.7797) and (-25.8717, -19.5607) .. (-25.2602, -16.1235)
     .. controls (-24.6487, -12.6863) and (-21.1873, -11.031) .. (-17.053, -8.2453)
     .. controls (-12.9187, -5.4597) and (-8.1113, -1.5437) .. cycle;
  \filldraw[draw=navy, fill=royalblue1]
    (300.701, 558.339)
     .. controls (306.537, 557.2153) and (306.2936, 555.1647) .. (302.5345, 554.4325)
     .. controls (298.7753, 553.7003) and (291.5003, 554.2867) .. (285.6643, 555.4103)
     .. controls (279.8283, 556.534) and (275.4313, 558.195) .. (279.1905, 558.9272)
     .. controls (282.9496, 559.6593) and (294.865, 559.4627) .. cycle;
  \filldraw[shift={(262.604, 524.055)}, xscale=0.9352, yscale=0.548, draw=navy, fill=royalblue1]
    (0, 0)
     .. controls (-0.0618, -4.1323) and (8.6448, -8.58) .. (17.7555, -9.1185)
     .. controls (26.8662, -9.657) and (36.3808, -6.2863) .. (39.5742, -2.9563)
     .. controls (42.7675, 0.3737) and (39.6395, 3.663) .. (37.205, 5.6652)
     .. controls (34.7705, 7.6673) and (33.0295, 8.3823) .. (29.898, 9.1847)
     .. controls (26.7665, 9.987) and (22.2445, 10.8767) .. (15.5683, 9.413)
     .. controls (8.8922, 7.9493) and (0.0618, 4.1323) .. cycle;
  \filldraw[draw=darkorange, fill=darkorange2]
    (352.673, 606.274)
     .. controls (350.0319, 603.244) and (350.2485, 601.104) .. (353.2045, 599.1602)
     .. controls (356.1605, 597.2163) and (361.8559, 595.4687) .. (365.54, 593.6762)
     .. controls (369.2242, 591.8837) and (370.8972, 590.0463) .. (371.8725, 588.2565)
     .. controls (372.8479, 586.4667) and (373.1255, 584.7243) .. (375.8432, 585.4732)
     .. controls (378.5609, 586.222) and (383.7185, 589.462) .. (386.5487, 594.47)
     .. controls (389.3789, 599.478) and (389.8815, 606.254) .. (386.1209, 610.3277)
     .. controls (382.3602, 614.4013) and (374.3362, 615.7727) .. (367.5747, 614.4983)
     .. controls (360.8132, 613.224) and (355.3142, 609.304) .. cycle;
  \filldraw[draw=orchid4, fill=pink]
    (363.1332, 609.2693)
     .. controls (365.8772, 610.9083) and (367.9972, 611.8517) .. (371.136, 612.1202)
     .. controls (374.2749, 612.3887) and (378.4325, 611.9823) .. (381.1447, 610.1562)
     .. controls (383.8569, 608.33) and (385.1235, 605.084) .. (385.5445, 602.5273)
     .. controls (385.9655, 599.9707) and (385.5409, 598.1033) .. (384.6297, 596.354)
     .. controls (383.7185, 594.6047) and (382.3209, 592.9733) .. (380.8759, 591.7058)
     .. controls (379.4309, 590.4383) and (377.9385, 589.5347) .. (376.7512, 588.8513)
     .. controls (375.5639, 588.168) and (374.6815, 587.705) .. (373.6532, 588.9757)
     .. controls (372.6249, 590.2463) and (371.4505, 593.2507) .. (368.1797, 595.5505)
     .. controls (364.9089, 597.8503) and (359.5415, 599.4457) .. (356.771, 600.5633)
     .. controls (354.0005, 601.681) and (353.8269, 602.321) .. (355.424, 603.8083)
     .. controls (357.0212, 605.2957) and (360.3892, 607.6303) .. cycle;
  \filldraw[draw=orchid4, fill=pink]
    (192.3281, 481.1827)
     .. controls (196.978, 481.825) and (203.1673, 481.984) .. (207.0501, 480.9332)
     .. controls (210.933, 479.8823) and (212.5093, 477.6217) .. (213.3311, 475.6415)
     .. controls (214.153, 473.6613) and (214.2203, 471.9617) .. (213.5035, 470.098)
     .. controls (212.7866, 468.2343) and (211.2856, 466.2067) .. (208.5053, 465.0462)
     .. controls (205.725, 463.8857) and (201.6653, 463.5923) .. (197.4918, 464.0647)
     .. controls (193.3183, 464.537) and (189.031, 465.775) .. (185.814, 467.2888)
     .. controls (182.597, 468.8027) and (180.4503, 470.5923) .. (179.9026, 472.4717)
     .. controls (179.355, 474.351) and (180.4063, 476.32) .. (182.4871, 477.8673)
     .. controls (184.568, 479.4147) and (187.6783, 480.5403) .. cycle;
  \filldraw[shift={(228.877, 565.724)}, xscale=0.6805, yscale=0.7219, draw=navy, fill=lightblue2]
    (0, 0)
     .. controls (2.8158, 1.6702) and (5.2635, 3.1785) .. (8.2028, 4.2783)
     .. controls (11.1422, 5.3782) and (14.5732, 6.0695) .. (18.5448, 6.3193)
     .. controls (22.5165, 6.5692) and (27.0288, 6.3775) .. (29.6392, 4.824)
     .. controls (32.2495, 3.2705) and (32.9578, 0.3552) .. (33.278, -2.2022)
     .. controls (33.5982, -4.7595) and (33.5302, -6.9588) .. (32.4772, -8.9147)
     .. controls (31.4242, -10.8705) and (29.3862, -12.5828) .. (26.7047, -14.0627)
     .. controls (24.0232, -15.5425) and (20.6982, -16.7898) .. (17.4475, -17.55)
     .. controls (14.1968, -18.3102) and (11.0205, -18.5832) .. (6.8185, -17.7027)
     .. controls (2.6165, -16.8222) and (-2.6112, -14.7882) .. (-5.4492, -12.5345)
     .. controls (-8.2872, -10.2808) and (-8.7355, -7.8075) .. (-7.3677, -5.6548)
     .. controls (-5.9998, -3.5022) and (-2.8158, -1.6702) .. cycle;
  \filldraw[shift={(271.141, 526.496)}, xscale=0.9352, yscale=0.548, draw=navy, fill=lightblue2]
    (0, 0)
     .. controls (2.2797, 1.0653) and (4.818, 2.1473) .. (7.8822, 2.7832)
     .. controls (10.9463, 3.419) and (14.5363, 3.6087) .. (17.748, 2.9708)
     .. controls (20.9597, 2.333) and (23.793, 0.8677) .. (25.619, -0.3363)
     .. controls (27.445, -1.5403) and (28.2637, -2.483) .. (28.6213, -3.5987)
     .. controls (28.979, -4.7143) and (28.8757, -6.003) .. (27.8432, -7.0533)
     .. controls (26.8107, -8.1037) and (24.849, -8.9157) .. (21.7203, -9.7505)
     .. controls (18.5917, -10.5853) and (14.296, -11.443) .. (10.2703, -11.5593)
     .. controls (6.2447, -11.6757) and (2.489, -11.0507) .. (-0.2985, -9.8437)
     .. controls (-3.086, -8.6367) and (-4.9053, -6.8477) .. (-5.7478, -5.6372)
     .. controls (-6.5903, -4.4267) and (-6.456, -3.7947) .. (-5.3783, -2.9543)
     .. controls (-4.3007, -2.114) and (-2.2797, -1.0653) .. cycle;
  \node[ipe node, text=blue]
     at (246.114, 542.75) {$\blue{X_{\rm in}}$};
  \node[ipe node, text=darkorange]
     at (224.279, 464.242) {$\darkorange{X_{\rm out}}$};
  \draw[red, {<[ipe arrow tiny]}-{>[ipe arrow tiny]}]
    (283.708, 489.331)
     -- (283.924, 473.966);
  \node[ipe node, text=red]
     at (287.552, 480.525) {$\red{r}$};
  \draw[shift={(260.832, 575.255)}, xscale=1.013, yscale=1.0685, line cap=round]
    (0, 0)
     -- (0, 0);
  \draw[red, {<[ipe arrow tiny]}-{>[ipe arrow tiny]}]
    (283.4518, 506.041)
     -- (283.6678, 490.676);
  \node[ipe node, text=red]
     at (287.296, 497.235) {$\red{r}$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.1]
  \fill[darkolivegreen1, ipe opacity 50]
    (214.7, 540.7917)
     .. controls (214.8757, 538.0443) and (215.0473, 534.7257) .. (215.2798, 531.615)
     .. controls (215.5123, 528.5043) and (215.8057, 525.6017) .. (216.3042, 523.5005)
     .. controls (216.8027, 521.3993) and (217.5063, 520.0997) .. (218.1808, 518.7973)
     .. controls (218.8553, 517.495) and (219.5007, 516.19) .. (217.5227, 514.181)
     .. controls (215.5447, 512.172) and (210.9433, 509.459) .. (199.6147, 508.0502)
     .. controls (188.286, 506.6413) and (170.23, 506.5367) .. (157.779, 507.5345)
     .. controls (145.328, 508.5323) and (138.482, 510.6327) .. (134.1775, 517.8523)
     .. controls (129.873, 525.072) and (128.11, 537.411) .. (131.8887, 545.6408)
     .. controls (135.6673, 553.8707) and (144.9877, 557.9913) .. (159.7083, 558.4987)
     .. controls (174.429, 559.006) and (194.55, 555.9) .. (204.5262, 553.5298)
     .. controls (214.5023, 551.1597) and (214.3337, 549.5253) .. (214.3392, 547.6202)
     .. controls (214.3447, 545.715) and (214.5243, 543.539) .. cycle;
  \draw[darkgreen, ipe opacity 50]
    (214.7001, 540.7913)
     .. controls (214.8757, 538.044) and (215.0474, 534.7253) .. (215.2799, 531.6147)
     .. controls (215.5124, 528.504) and (215.8057, 525.6013) .. (216.3042, 523.5002)
     .. controls (216.8027, 521.399) and (217.5064, 520.0993) .. (218.1809, 518.797)
     .. controls (218.8554, 517.4947) and (219.5007, 516.1897) .. (217.5227, 514.1807)
     .. controls (215.5447, 512.1717) and (210.9434, 509.4587) .. (199.6147, 508.0498)
     .. controls (188.2861, 506.641) and (170.2301, 506.5363) .. (157.7791, 507.5342)
     .. controls (145.3281, 508.532) and (138.4821, 510.6323) .. (134.1776, 517.852)
     .. controls (129.8731, 525.0717) and (128.1101, 537.4107) .. (131.8887, 545.6405)
     .. controls (135.6674, 553.8703) and (144.9877, 557.991) .. (159.7084, 558.4983)
     .. controls (174.4291, 559.0057) and (194.5501, 555.8997) .. (204.5262, 553.5295)
     .. controls (214.5024, 551.1593) and (214.3337, 549.525) .. (214.3392, 547.6198)
     .. controls (214.3447, 545.7147) and (214.5244, 543.5387) .. cycle;
  \draw[shift={(158.315, 545.327)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \filldraw[draw=darkred, fill=darkorange1]
    (312.9286, 549.974)
     .. controls (308.0736, 548.7733) and (308.3926, 545.493) .. (308.8064, 540.4327)
     .. controls (309.2202, 535.3723) and (309.7289, 528.532) .. (310.6654, 524.2877)
     .. controls (311.6019, 520.0433) and (312.9662, 518.395) .. (315.3642, 517.1853)
     .. controls (317.7622, 515.9757) and (321.1939, 515.2047) .. (324.5316, 515.233)
     .. controls (327.8692, 515.2613) and (331.1129, 516.089) .. (334.6521, 516.767)
     .. controls (338.1912, 517.445) and (342.0259, 517.9733) .. (347.7391, 519.2252)
     .. controls (353.4522, 520.477) and (361.0439, 522.4523) .. (364.6284, 527.6048)
     .. controls (368.2129, 532.7573) and (367.7902, 541.087) .. (363.9011, 545.3907)
     .. controls (360.0119, 549.6943) and (352.6562, 549.972) .. (347.7352, 549.972)
     .. controls (342.8142, 549.972) and (340.3279, 549.6943) .. (334.0702, 549.995)
     .. controls (327.8126, 550.2957) and (317.7836, 551.1747) .. cycle;
  \filldraw[fill=antiquewhite1, ipe opacity 30]
    (331.5425, 515.2905)
     .. controls (334.3637, 516.538) and (335.5123, 518.323) .. (336.4875, 522.4103)
     .. controls (337.4627, 526.4977) and (338.2643, 532.8873) .. (338.7765, 538.1663)
     .. controls (339.2887, 543.4453) and (339.5113, 547.6137) .. (339.5417, 551.1517)
     .. controls (339.572, 554.6897) and (339.41, 557.5973) .. (339.1218, 560.5908)
     .. controls (338.8337, 563.5843) and (338.4193, 566.6637) .. (337.0433, 569.3367)
     .. controls (335.6673, 572.0097) and (333.3297, 574.2763) .. (330.7712, 575.5233)
     .. controls (328.2127, 576.7703) and (325.4333, 576.9977) .. (322.7877, 576.9055)
     .. controls (320.142, 576.8133) and (317.63, 576.4017) .. (315.5947, 575.5213)
     .. controls (313.5593, 574.641) and (312.0007, 573.292) .. (310.7207, 571.9227)
     .. controls (309.4407, 570.5533) and (308.4393, 569.1637) .. (307.9773, 567.1062)
     .. controls (307.5153, 565.0487) and (307.5927, 562.3233) .. (307.6455, 558.5433)
     .. controls (307.6983, 554.7633) and (307.7267, 549.9287) .. (307.9302, 544.38)
     .. controls (308.1337, 538.8313) and (308.5123, 532.5687) .. (308.866, 528.0758)
     .. controls (309.2197, 523.583) and (309.5483, 520.86) .. (311.3555, 518.5795)
     .. controls (313.1627, 516.299) and (316.4483, 514.461) .. (320.338, 513.897)
     .. controls (324.2277, 513.333) and (328.7213, 514.043) .. cycle;  \draw[ipe opacity opaque]
    (331.5425, 515.2905)
     .. controls (334.3637, 516.538) and (335.5123, 518.323) .. (336.4875, 522.4103)
     .. controls (337.4627, 526.4977) and (338.2643, 532.8873) .. (338.7765, 538.1663)
     .. controls (339.2887, 543.4453) and (339.5113, 547.6137) .. (339.5417, 551.1517)
     .. controls (339.572, 554.6897) and (339.41, 557.5973) .. (339.1218, 560.5908)
     .. controls (338.8337, 563.5843) and (338.4193, 566.6637) .. (337.0433, 569.3367)
     .. controls (335.6673, 572.0097) and (333.3297, 574.2763) .. (330.7712, 575.5233)
     .. controls (328.2127, 576.7703) and (325.4333, 576.9977) .. (322.7877, 576.9055)
     .. controls (320.142, 576.8133) and (317.63, 576.4017) .. (315.5947, 575.5213)
     .. controls (313.5593, 574.641) and (312.0007, 573.292) .. (310.7207, 571.9227)
     .. controls (309.4407, 570.5533) and (308.4393, 569.1637) .. (307.9773, 567.1062)
     .. controls (307.5153, 565.0487) and (307.5927, 562.3233) .. (307.6455, 558.5433)
     .. controls (307.6983, 554.7633) and (307.7267, 549.9287) .. (307.9302, 544.38)
     .. controls (308.1337, 538.8313) and (308.5123, 532.5687) .. (308.866, 528.0758)
     .. controls (309.2197, 523.583) and (309.5483, 520.86) .. (311.3555, 518.5795)
     .. controls (313.1627, 516.299) and (316.4483, 514.461) .. (320.338, 513.897)
     .. controls (324.2277, 513.333) and (328.7213, 514.043) .. cycle;
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (227.0559, 550.2015)
     .. controls (222.9096, 549.8833) and (221.8276, 549.3947) .. (221.1319, 548.3327)
     .. controls (220.4363, 547.2707) and (220.1269, 545.6353) .. (220.0363, 544.1043)
     .. controls (219.9456, 542.5733) and (220.0736, 541.1467) .. (220.1999, 538.63)
     .. controls (220.3263, 536.1133) and (220.4509, 532.5067) .. (220.8108, 529.567)
     .. controls (221.1706, 526.6273) and (221.7656, 524.3547) .. (222.6754, 522.3395)
     .. controls (223.5853, 520.3243) and (224.8099, 518.5667) .. (227.2768, 517.4752)
     .. controls (229.7436, 516.3837) and (233.4526, 515.9583) .. (236.3611, 516.2338)
     .. controls (239.2696, 516.5093) and (241.3776, 517.4857) .. (242.9719, 519.289)
     .. controls (244.5663, 521.0923) and (245.6469, 523.7227) .. (246.4079, 528.4103)
     .. controls (247.1689, 533.098) and (247.6103, 539.843) .. (247.4263, 543.92)
     .. controls (247.2423, 547.997) and (246.4329, 549.406) .. (242.4229, 550.0367)
     .. controls (238.4129, 550.6673) and (231.2023, 550.5197) .. cycle;
  \draw[red]
    (159.3425, 650.6727)
     -- (159.3425, 650.8067);
  \node[ipe node, text=blue]
     at (225.856, 585.562) {$\blue{Z}$};
  \node[ipe node]
     at (189.997, 487.816) {$G_{{\frak A}^\star}$};
  \node[ipe node]
     at (339.047, 489.974) {$G_{{\frak A}_{\sf out}^\star}$};
  \node[ipe node, text=darkmagenta]
     at (251.83, 531.287) {$\darkmagenta{F^\star}$};
  \node[ipe node]
     at (221.255, 504.555) {$V({\bf b}_1^\star)$};
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (316.8763, 549.7945)
     .. controls (312.73, 549.4763) and (311.648, 548.9877) .. (310.9523, 547.9257)
     .. controls (310.2567, 546.8637) and (309.9473, 545.2283) .. (309.8567, 543.6973)
     .. controls (309.766, 542.1663) and (309.894, 540.7397) .. (310.0203, 538.223)
     .. controls (310.1467, 535.7063) and (310.2713, 532.0997) .. (310.6312, 529.16)
     .. controls (310.991, 526.2203) and (311.586, 523.9477) .. (312.4958, 521.9325)
     .. controls (313.4057, 519.9173) and (314.6303, 518.1597) .. (317.0972, 517.0682)
     .. controls (319.564, 515.9767) and (323.273, 515.5513) .. (326.1815, 515.8268)
     .. controls (329.09, 516.1023) and (331.198, 517.0787) .. (332.7923, 518.882)
     .. controls (334.3867, 520.6853) and (335.4673, 523.3157) .. (336.2283, 528.0033)
     .. controls (336.9893, 532.691) and (337.4307, 539.436) .. (337.2467, 543.513)
     .. controls (337.0627, 547.59) and (336.2533, 548.999) .. (332.2433, 549.6297)
     .. controls (328.2333, 550.2603) and (321.0227, 550.1127) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (315.813, 532)
     -- (316.899, 534.993);
  \node[ipe node, text=darkmagenta]
     at (291.273, 530.645) {$\darkmagenta{F^\star}$};
  \filldraw[draw=navy, fill=royalblue]
    (308.7497, 565.2895)
     .. controls (308.3807, 561.7547) and (308.9023, 556.0913) .. (309.6732, 553.3398)
     .. controls (310.444, 550.5883) and (311.464, 550.7487) .. (315.3273, 550.772)
     .. controls (319.1907, 550.7953) and (325.8973, 550.6817) .. (330.1487, 550.6418)
     .. controls (334.4, 550.602) and (336.196, 550.636) .. (337.1607, 554.5997)
     .. controls (338.1253, 558.5633) and (338.2587, 566.4567) .. (334.848, 570.5898)
     .. controls (331.4373, 574.723) and (324.4827, 575.096) .. (320.0237, 574.6438)
     .. controls (315.5647, 574.1917) and (313.6013, 572.9143) .. (311.9898, 571.5725)
     .. controls (310.3783, 570.2307) and (309.1187, 568.8243) .. cycle;
  \node[ipe node, font=\small]
     at (309.657, 556.457) {$\partial_{\frak{K}_1} (Z)$};
  \node[ipe node]
     at (311.075, 504.148) {$V({\bf b}_1^\star)$};
  \draw[darkmagenta, ipe pen heavier]
    (324, 535.759)
     -- (324.099, 530.091);
  \draw[darkmagenta, ipe pen heavier]
    (330.5046, 534.844)
     -- (331.3046, 531.197);
  \draw[darkmagenta, ipe pen heavier]
    (327.5946, 530.378)
     -- (328.4986, 534.622);
  \draw[darkmagenta, ipe pen heavier]
    (319.878, 534.847)
     -- (321.267, 530.255);
  \filldraw[draw=darkred, fill=orangered]
    (312.0157, 547.0913)
     .. controls (313.3313, 547.9473) and (315.8967, 548.5347) .. (319.7355, 548.81)
     .. controls (323.5743, 549.0853) and (328.6867, 549.0487) .. (331.5713, 548.6078)
     .. controls (334.456, 548.167) and (335.113, 547.322) .. (335.475, 545.139)
     .. controls (335.837, 542.956) and (335.904, 539.435) .. (335.0462, 537.3848)
     .. controls (334.1883, 535.3347) and (332.4057, 534.7553) .. (329.4193, 534.5302)
     .. controls (326.433, 534.305) and (322.243, 534.434) .. (318.9282, 534.7063)
     .. controls (315.6133, 534.9787) and (313.1737, 535.3943) .. (311.9262, 536.9648)
     .. controls (310.6787, 538.5353) and (310.6233, 541.2607) .. (310.6287, 543.1857)
     .. controls (310.634, 545.1107) and (310.7, 546.2353) .. cycle;
  \node[ipe node]
     at (311.211, 538.877) {$V_L ({\bf a})$};
  \filldraw[draw=darkred, fill=khaki1]
    (331.4887, 532.4812)
     .. controls (333.7217, 532.2037) and (334.9833, 531.4473) .. (335.2033, 528.6768)
     .. controls (335.4233, 525.9063) and (334.6017, 521.1217) .. (330.8893, 518.7273)
     .. controls (327.177, 516.333) and (320.574, 516.329) .. (316.8263, 518.8745)
     .. controls (313.0787, 521.42) and (312.1863, 526.515) .. (312.039, 529.1838)
     .. controls (311.8917, 531.8527) and (312.4893, 532.0953) .. (314.4148, 532.2197)
     .. controls (316.3403, 532.344) and (319.5937, 532.35) .. (322.8225, 532.4537)
     .. controls (326.0513, 532.5573) and (329.2557, 532.7587) .. cycle;
  \node[ipe node]
     at (319.129, 522.142) {$F'$};
  \node[ipe node]
     at (341.859, 532.455) {$X_{\rm out}$};
  \filldraw[draw=darkmagenta, fill=pink]
    (362.2866, 549.0077)
     .. controls (364.4941, 547.8427) and (365.8378, 546.1691) .. (366.4866, 545.0209)
     .. controls (367.1354, 543.8727) and (367.0894, 543.2501) .. (369.3019, 543.9651)
     .. controls (371.5144, 544.6801) and (375.9854, 546.7327) .. (378.8763, 550.4676)
     .. controls (381.7671, 554.2024) and (383.0778, 559.6194) .. (380.9393, 563.9872)
     .. controls (378.8008, 568.3551) and (373.2131, 571.6737) .. (367.9061, 569.5579)
     .. controls (362.5991, 567.4421) and (357.5728, 559.8917) .. (355.2913, 555.9739)
     .. controls (353.0098, 552.0561) and (353.4731, 551.7707) .. (355.2404, 551.2999)
     .. controls (357.0078, 550.8291) and (360.0791, 550.1727) .. cycle;
  \filldraw[draw=darkmagenta, fill=pink]
    (368.3799, 531.2292)
     .. controls (369.2858, 533.6591) and (369.0411, 535.9197) .. (369.2648, 537.0966)
     .. controls (369.4884, 538.2734) and (370.1804, 538.3664) .. (373.6083, 538.3204)
     .. controls (377.0361, 538.2744) and (383.1998, 538.0894) .. (387.3569, 535.0657)
     .. controls (391.5141, 532.0421) and (393.6648, 526.1797) .. (391.6023, 522.2232)
     .. controls (389.5398, 518.2667) and (383.2641, 516.2161) .. (377.9783, 516.5211)
     .. controls (372.6924, 516.8261) and (368.3964, 519.4867) .. (366.1253, 521.0594)
     .. controls (363.8541, 522.6321) and (363.6078, 523.1167) .. (364.5128, 524.6586)
     .. controls (365.4178, 526.2004) and (367.4741, 528.7994) .. cycle;
  \draw
    (368.5344, 531.5964)
     -- (368.5344, 531.5964);
  \filldraw[draw=navy, ipe dash dotted, fill=paleturquoise, ipe opacity 30]
    (209.4013, 556.6263)
     .. controls (212.7973, 554.1283) and (214.8807, 552.8427) .. (216.5602, 551.9517)
     .. controls (218.2397, 551.0607) and (219.5153, 550.5643) .. (222.4792, 550.418)
     .. controls (225.443, 550.2717) and (230.095, 550.4753) .. (233.6213, 550.5858)
     .. controls (237.1477, 550.6963) and (239.5483, 550.7137) .. (241.332, 550.6637)
     .. controls (243.1157, 550.6137) and (244.2823, 550.4963) .. (245.5537, 550.5707)
     .. controls (246.825, 550.645) and (248.201, 550.911) .. (249.0075, 552.5532)
     .. controls (249.814, 554.1953) and (250.051, 557.2137) .. (249.959, 560.5707)
     .. controls (249.867, 563.9277) and (249.446, 567.6233) .. (248.0995, 570.6103)
     .. controls (246.753, 573.5973) and (244.481, 575.8757) .. (241.1727, 577.4393)
     .. controls (237.8643, 579.003) and (233.5197, 579.852) .. (229.6878, 580.819)
     .. controls (225.856, 581.786) and (222.537, 582.871) .. (220.6608, 583.592)
     .. controls (218.7847, 584.313) and (218.3513, 584.67) .. (218.3088, 585.723)
     .. controls (218.2663, 586.776) and (218.6147, 588.525) .. (218.468, 590.5975)
     .. controls (218.3213, 592.67) and (217.6797, 595.066) .. (216.6743, 596.5817)
     .. controls (215.669, 598.0973) and (214.3, 598.7327) .. (212.2325, 599.1822)
     .. controls (210.165, 599.6317) and (207.399, 599.8953) .. (205.5987, 598.79)
     .. controls (203.7983, 597.6847) and (202.9637, 595.2103) .. (202.6185, 592.9333)
     .. controls (202.2733, 590.6563) and (202.4177, 588.5767) .. (201.477, 589.3197)
     .. controls (200.5363, 590.0627) and (198.5107, 593.6283) .. (194.658, 595.2863)
     .. controls (190.8053, 596.9443) and (185.1257, 596.6947) .. (182.5643, 593.7282)
     .. controls (180.003, 590.7617) and (180.56, 585.0783) .. (182.471, 581.7508)
     .. controls (184.382, 578.4233) and (187.647, 577.4517) .. (189.8267, 576.6812)
     .. controls (192.0063, 575.9107) and (193.1007, 575.3413) .. (194.0467, 573.6855)
     .. controls (194.9927, 572.0297) and (195.7903, 569.2873) .. (198.5435, 566.061)
     .. controls (201.2967, 562.8347) and (206.0053, 559.1243) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (217.0475, 584.9507)
     .. controls (217.49, 585.6187) and (217.927, 586.9863) .. (217.8305, 589.4163)
     .. controls (217.734, 591.8463) and (217.104, 595.3387) .. (214.6087, 597.0893)
     .. controls (212.1133, 598.84) and (207.7527, 598.849) .. (205.4365, 597.0208)
     .. controls (203.1203, 595.1927) and (202.8487, 591.5273) .. (202.8438, 589.4942)
     .. controls (202.839, 587.461) and (203.101, 587.06) .. (204.4099, 587.1286)
     .. controls (205.7187, 587.1973) and (208.0745, 587.7356) .. (210.1321, 587.3501)
     .. controls (212.1898, 586.9646) and (213.9494, 585.6553) .. (215.0532, 584.9848)
     .. controls (216.157, 584.3143) and (216.605, 584.2827) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (194.8872, 576.9465)
     .. controls (195.505, 577.8994) and (195.8921, 579.8724) .. (196.9587, 581.4748)
     .. controls (198.0252, 583.0771) and (199.7713, 584.3089) .. (200.7337, 585.239)
     .. controls (201.6962, 586.1692) and (201.875, 586.7976) .. (200.539, 588.7658)
     .. controls (199.2029, 590.7339) and (196.3519, 594.0417) .. (193.0972, 595.1738)
     .. controls (189.8424, 596.306) and (186.1839, 595.2624) .. (183.9849, 592.8871)
     .. controls (181.7858, 590.5118) and (181.0462, 586.8046) .. (182.7207, 583.7894)
     .. controls (184.3952, 580.7742) and (188.4837, 578.4509) .. (190.9523, 577.2557)
     .. controls (193.4208, 576.0605) and (194.2693, 575.9935) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (198.8572, 566.9902)
     .. controls (196.255, 570.4693) and (195.711, 573.6067) .. (196.254, 576.4133)
     .. controls (196.797, 579.22) and (198.427, 581.696) .. (200.6832, 583.5165)
     .. controls (202.9393, 585.337) and (205.8217, 586.502) .. (208.346, 586.4463)
     .. controls (210.8703, 586.3907) and (213.0367, 585.1143) .. (216.2193, 583.8335)
     .. controls (219.402, 582.5527) and (223.601, 581.2673) .. (226.8912, 580.3358)
     .. controls (230.1813, 579.4043) and (232.5627, 578.8267) .. (234.95, 578.1392)
     .. controls (237.3373, 577.4517) and (239.7307, 576.6543) .. (241.7655, 575.3618)
     .. controls (243.8003, 574.0693) and (245.4767, 572.2817) .. (246.5502, 570.3678)
     .. controls (247.6237, 568.454) and (248.0943, 566.414) .. (248.377, 564.2705)
     .. controls (248.6597, 562.127) and (248.7543, 559.88) .. (248.701, 557.797)
     .. controls (248.6477, 555.714) and (248.4463, 553.795) .. (247.8797, 552.6357)
     .. controls (247.313, 551.4763) and (246.381, 551.0767) .. (244.1173, 550.8755)
     .. controls (241.8537, 550.6743) and (238.2583, 550.6717) .. (234.3813, 550.6623)
     .. controls (230.5043, 550.653) and (226.3457, 550.637) .. (223.796, 550.7047)
     .. controls (221.2463, 550.7723) and (220.3057, 550.9237) .. (218.4045, 551.7983)
     .. controls (216.5033, 552.673) and (213.6417, 554.271) .. (209.8807, 556.9805)
     .. controls (206.1197, 559.69) and (201.4593, 563.511) .. cycle;
  \node[ipe node]
     at (141.635, 496.37) {$\breve{C}$};
  \fill[deepskyblue, ipe opacity 50]
    (181.3172, 537.4052)
     .. controls (181.8613, 536.9153) and (182.1257, 535.5487) .. (182.6127, 535.0522)
     .. controls (183.0997, 534.5557) and (183.8093, 534.9293) .. (184.4143, 534.944)
     .. controls (185.0193, 534.9587) and (185.5197, 534.6143) .. (185.867, 534.2577)
     .. controls (186.2143, 533.901) and (186.4087, 533.532) .. (186.1698, 532.5255)
     .. controls (185.931, 531.519) and (185.259, 529.875) .. (183.7768, 529.3532)
     .. controls (182.2947, 528.8313) and (180.0023, 529.4317) .. (178.254, 529.4317)
     .. controls (176.5057, 529.4317) and (175.3013, 528.8313) .. (174.4777, 529.3237)
     .. controls (173.654, 529.816) and (173.211, 531.401) .. (173.5278, 532.2378)
     .. controls (173.8447, 533.0747) and (174.9213, 533.1633) .. (174.7228, 533.4997)
     .. controls (174.5243, 533.836) and (173.0507, 534.42) .. (172.7107, 535.1468)
     .. controls (172.3707, 535.8737) and (173.1643, 536.7433) .. (173.903, 536.9807)
     .. controls (174.6417, 537.218) and (175.3253, 536.823) .. (176.1865, 536.741)
     .. controls (177.0477, 536.659) and (178.0863, 536.89) .. (179.0177, 537.199)
     .. controls (179.949, 537.508) and (180.773, 537.895) .. cycle;
  \draw[steelblue4, ipe pen heavier, ipe opacity 50]
    (181.3169, 537.4052)
     .. controls (181.8611, 536.9153) and (182.1254, 535.5487) .. (182.6124, 535.0522)
     .. controls (183.0994, 534.5557) and (183.8091, 534.9293) .. (184.4141, 534.944)
     .. controls (185.0191, 534.9587) and (185.5194, 534.6143) .. (185.8668, 534.2577)
     .. controls (186.2141, 533.901) and (186.4084, 533.532) .. (186.1696, 532.5255)
     .. controls (185.9308, 531.519) and (185.2588, 529.875) .. (183.7766, 529.3532)
     .. controls (182.2944, 528.8313) and (180.0021, 529.4317) .. (178.2538, 529.4317)
     .. controls (176.5054, 529.4317) and (175.3011, 528.8313) .. (174.4774, 529.3237)
     .. controls (173.6538, 529.816) and (173.2108, 531.401) .. (173.5276, 532.2378)
     .. controls (173.8444, 533.0747) and (174.9211, 533.1633) .. (174.7226, 533.4997)
     .. controls (174.5241, 533.836) and (173.0504, 534.42) .. (172.7104, 535.1468)
     .. controls (172.3704, 535.8737) and (173.1641, 536.7433) .. (173.9028, 536.9807)
     .. controls (174.6414, 537.218) and (175.3251, 536.823) .. (176.1863, 536.741)
     .. controls (177.0474, 536.659) and (178.0861, 536.89) .. (179.0174, 537.199)
     .. controls (179.9488, 537.508) and (180.7728, 537.895) .. cycle;
  \node[ipe node]
     at (200.573, 574.427) {$X_{\rm in}$};
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (241.7221, 515.6975)
     .. controls (244.5433, 516.945) and (245.6919, 518.73) .. (246.6671, 522.8173)
     .. controls (247.6423, 526.9047) and (248.4439, 533.2943) .. (248.9561, 538.5733)
     .. controls (249.4683, 543.8523) and (249.6909, 548.0207) .. (249.7213, 551.5587)
     .. controls (249.7516, 555.0967) and (249.5896, 558.0043) .. (249.3014, 560.9978)
     .. controls (249.0133, 563.9913) and (248.5989, 567.0707) .. (247.2229, 569.7437)
     .. controls (245.8469, 572.4167) and (243.5093, 574.6833) .. (240.9508, 575.9303)
     .. controls (238.3923, 577.1773) and (235.6129, 577.4047) .. (232.9673, 577.3125)
     .. controls (230.3216, 577.2203) and (227.8096, 576.8087) .. (225.7743, 575.9283)
     .. controls (223.7389, 575.048) and (222.1803, 573.699) .. (220.9003, 572.3297)
     .. controls (219.6203, 570.9603) and (218.6189, 569.5707) .. (218.1569, 567.5132)
     .. controls (217.6949, 565.4557) and (217.7723, 562.7303) .. (217.8251, 558.9503)
     .. controls (217.8779, 555.1703) and (217.9063, 550.3357) .. (218.1098, 544.787)
     .. controls (218.3133, 539.2383) and (218.6919, 532.9757) .. (219.0456, 528.4828)
     .. controls (219.3993, 523.99) and (219.7279, 521.267) .. (221.5351, 518.9865)
     .. controls (223.3423, 516.706) and (226.6279, 514.868) .. (230.5176, 514.304)
     .. controls (234.4073, 513.74) and (238.9009, 514.45) .. cycle;  \draw[ipe opacity opaque]
    (241.7221, 515.6975)
     .. controls (244.5433, 516.945) and (245.6919, 518.73) .. (246.6671, 522.8173)
     .. controls (247.6423, 526.9047) and (248.4439, 533.2943) .. (248.9561, 538.5733)
     .. controls (249.4683, 543.8523) and (249.6909, 548.0207) .. (249.7213, 551.5587)
     .. controls (249.7516, 555.0967) and (249.5896, 558.0043) .. (249.3014, 560.9978)
     .. controls (249.0133, 563.9913) and (248.5989, 567.0707) .. (247.2229, 569.7437)
     .. controls (245.8469, 572.4167) and (243.5093, 574.6833) .. (240.9508, 575.9303)
     .. controls (238.3923, 577.1773) and (235.6129, 577.4047) .. (232.9673, 577.3125)
     .. controls (230.3216, 577.2203) and (227.8096, 576.8087) .. (225.7743, 575.9283)
     .. controls (223.7389, 575.048) and (222.1803, 573.699) .. (220.9003, 572.3297)
     .. controls (219.6203, 570.9603) and (218.6189, 569.5707) .. (218.1569, 567.5132)
     .. controls (217.6949, 565.4557) and (217.7723, 562.7303) .. (217.8251, 558.9503)
     .. controls (217.8779, 555.1703) and (217.9063, 550.3357) .. (218.1098, 544.787)
     .. controls (218.3133, 539.2383) and (218.6919, 532.9757) .. (219.0456, 528.4828)
     .. controls (219.3993, 523.99) and (219.7279, 521.267) .. (221.5351, 518.9865)
     .. controls (223.3423, 516.706) and (226.6279, 514.868) .. (230.5176, 514.304)
     .. controls (234.4073, 513.74) and (238.9009, 514.45) .. cycle;
  \draw[navy, ipe dash dotted]
    (209.4011, 556.6259)
     .. controls (212.7971, 554.1279) and (214.8804, 552.8422) .. (216.5599, 551.9512)
     .. controls (218.2394, 551.0602) and (219.5151, 550.5639) .. (222.4789, 550.4175)
     .. controls (225.4428, 550.2712) and (230.0948, 550.4749) .. (233.6211, 550.5854)
     .. controls (237.1474, 550.6959) and (239.5481, 550.7132) .. (241.3318, 550.6632)
     .. controls (243.1154, 550.6132) and (244.2821, 550.4959) .. (245.5534, 550.5702)
     .. controls (246.8248, 550.6445) and (248.2008, 550.9105) .. (249.0073, 552.5527)
     .. controls (249.8138, 554.1949) and (250.0508, 557.2132) .. (249.9588, 560.5702)
     .. controls (249.8668, 563.9272) and (249.4458, 567.6229) .. (248.0993, 570.6099)
     .. controls (246.7528, 573.5969) and (244.4808, 575.8752) .. (241.1724, 577.4389)
     .. controls (237.8641, 579.0025) and (233.5194, 579.8515) .. (229.6876, 580.8185)
     .. controls (225.8558, 581.7855) and (222.5368, 582.8705) .. (220.6606, 583.5915)
     .. controls (218.7844, 584.3125) and (218.3511, 584.6695) .. (218.3086, 585.7225)
     .. controls (218.2661, 586.7755) and (218.6144, 588.5245) .. (218.4678, 590.597)
     .. controls (218.3211, 592.6695) and (217.6794, 595.0655) .. (216.6741, 596.5812)
     .. controls (215.6688, 598.0969) and (214.2998, 598.7322) .. (212.2323, 599.1817)
     .. controls (210.1648, 599.6312) and (207.3988, 599.8949) .. (205.5984, 598.7895)
     .. controls (203.7981, 597.6842) and (202.9634, 595.2099) .. (202.6183, 592.9329)
     .. controls (202.2731, 590.6559) and (202.4174, 588.5762) .. (201.4768, 589.3192)
     .. controls (200.5361, 590.0622) and (198.5104, 593.6279) .. (194.6578, 595.2859)
     .. controls (190.8051, 596.9439) and (185.1254, 596.6942) .. (182.5641, 593.7277)
     .. controls (180.0028, 590.7612) and (180.5598, 585.0779) .. (182.4708, 581.7504)
     .. controls (184.3818, 578.4229) and (187.6468, 577.4512) .. (189.8264, 576.6807)
     .. controls (192.0061, 575.9102) and (193.1004, 575.3409) .. (194.0464, 573.685)
     .. controls (194.9924, 572.0292) and (195.7901, 569.2869) .. (198.5433, 566.0605)
     .. controls (201.2964, 562.8342) and (206.0051, 559.1239) .. cycle;
  \draw[red]
    (159.592, 515.644)
     -- (159.592, 515.778);
  \draw[darkmagenta, ipe pen heavier]
    (225.9926, 532.407)
     -- (227.0786, 535.4);
  \draw[darkmagenta, ipe pen heavier]
    (234.1796, 536.166)
     -- (234.2786, 530.498);
  \draw[darkmagenta, ipe pen heavier]
    (240.6841, 535.251)
     -- (241.4841, 531.604);
  \draw[darkmagenta, ipe pen heavier]
    (237.7741, 530.785)
     -- (238.6781, 535.029);
  \draw[darkmagenta, ipe pen heavier]
    (230.0576, 535.254)
     -- (231.4466, 530.662);
  \filldraw[draw=darkred, fill=khaki1]
    (241.6683, 532.8882)
     .. controls (243.9013, 532.6107) and (245.1629, 531.8543) .. (245.3829, 529.0838)
     .. controls (245.6029, 526.3133) and (244.7813, 521.5287) .. (241.0689, 519.1343)
     .. controls (237.3566, 516.74) and (230.7536, 516.736) .. (227.0059, 519.2815)
     .. controls (223.2583, 521.827) and (222.3659, 526.922) .. (222.2186, 529.5908)
     .. controls (222.0713, 532.2597) and (222.6689, 532.5023) .. (224.5944, 532.6267)
     .. controls (226.5199, 532.751) and (229.7733, 532.757) .. (233.0021, 532.8607)
     .. controls (236.2309, 532.9643) and (239.4353, 533.1657) .. cycle;
  \node[ipe node]
     at (229.309, 522.549) {$F'$};
  \filldraw[draw=darkred, fill=orangered]
    (222.1953, 547.4983)
     .. controls (223.5109, 548.3543) and (226.0763, 548.9417) .. (229.9151, 549.217)
     .. controls (233.7539, 549.4923) and (238.8663, 549.4557) .. (241.7509, 549.0148)
     .. controls (244.6356, 548.574) and (245.2926, 547.729) .. (245.6546, 545.546)
     .. controls (246.0166, 543.363) and (246.0836, 539.842) .. (245.2258, 537.7918)
     .. controls (244.3679, 535.7417) and (242.5853, 535.1623) .. (239.5989, 534.9372)
     .. controls (236.6126, 534.712) and (232.4226, 534.841) .. (229.1078, 535.1133)
     .. controls (225.7929, 535.3857) and (223.3533, 535.8013) .. (222.1058, 537.3718)
     .. controls (220.8583, 538.9423) and (220.8029, 541.6677) .. (220.8083, 543.5927)
     .. controls (220.8136, 545.5177) and (220.8796, 546.6423) .. cycle;
  \node[ipe node]
     at (221.39, 539.284) {$V_L ({\bf a})$};
  \draw[steelblue4, ipe pen heavier]
    (175.364, 536.7671)
     .. controls (190.9754, 545.7751) and (206.588, 557.4565) .. (222.202, 571.8111);
  \draw[steelblue4, ipe pen heavier]
    (186.1897, 534.0531)
     .. controls (192.4104, 543.5425) and (204.3224, 549.4101) .. (221.9257, 551.6561);
  \filldraw[draw=navy, fill=royalblue]
    (218.9293, 565.6965)
     .. controls (218.5603, 562.1617) and (219.0819, 556.4983) .. (219.8528, 553.7468)
     .. controls (220.6236, 550.9953) and (221.6436, 551.1557) .. (225.5069, 551.179)
     .. controls (229.3703, 551.2023) and (236.0769, 551.0887) .. (240.3283, 551.0488)
     .. controls (244.5796, 551.009) and (246.3756, 551.043) .. (247.3403, 555.0067)
     .. controls (248.3049, 558.9703) and (248.4383, 566.8637) .. (245.0276, 570.9968)
     .. controls (241.6169, 575.13) and (234.6623, 575.503) .. (230.2033, 575.0508)
     .. controls (225.7443, 574.5987) and (223.7809, 573.3213) .. (222.1694, 571.9795)
     .. controls (220.5579, 570.6377) and (219.2983, 569.2313) .. cycle;
  \node[ipe node, font=\small]
     at (219.837, 556.864) {$\partial_{\frak{K}_1} (Z)$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.15]
  \draw[shift={(232.437, 695.549)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \fill[shift={(223.762, 692.487)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, coral1, ipe opacity 30]
    (0, 0)
     -- (-4, 0)
     -- (-4, -4)
     -- (0, -4)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -24)
     -- (-4, -24)
     -- (-4, -28)
     -- (0, -28)
     -- (0, -32)
     -- (64, -32)
     -- (64, -28)
     -- (60, -28)
     -- (60, -24)
     -- (64, -24)
     -- (64, -20)
     -- (60, -20)
     -- (60, -16)
     -- (64, -16)
     -- (64, -12)
     -- (60, -12)
     -- (60, -8)
     -- (64, -8)
     -- (64, -4)
     -- (60, -4)
     -- (60, 0)
     -- (0, 0);
  \draw[shift={(223.762, 692.487)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, darkorange]
    (0, 0)
     -- (-4, 0)
     -- (-4, -4)
     -- (0, -4)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -24)
     -- (-4, -24)
     -- (-4, -28)
     -- (0, -28)
     -- (0, -32)
     -- (64, -32)
     -- (64, -28)
     -- (60, -28)
     -- (60, -24)
     -- (64, -24)
     -- (64, -20)
     -- (60, -20)
     -- (60, -16)
     -- (64, -16)
     -- (64, -12)
     -- (60, -12)
     -- (60, -8)
     -- (64, -8)
     -- (64, -4)
     -- (60, -4)
     -- (60, 0)
     -- (0, 0);
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (302.0773, 701.1015)
     .. controls (297.931, 700.7833) and (296.849, 700.2947) .. (296.1533, 699.2327)
     .. controls (295.4577, 698.1707) and (295.1483, 696.5353) .. (295.0577, 695.0043)
     .. controls (294.967, 693.4733) and (295.095, 692.0467) .. (295.2213, 689.53)
     .. controls (295.3477, 687.0133) and (295.4723, 683.4067) .. (295.8322, 680.467)
     .. controls (296.192, 677.5273) and (296.787, 675.2547) .. (297.6968, 673.2395)
     .. controls (298.6067, 671.2243) and (299.8313, 669.4667) .. (302.2982, 668.3752)
     .. controls (304.765, 667.2837) and (308.474, 666.8583) .. (311.3825, 667.1338)
     .. controls (314.291, 667.4093) and (316.399, 668.3857) .. (317.9933, 670.189)
     .. controls (319.5877, 671.9923) and (320.6683, 674.6227) .. (321.4293, 679.3103)
     .. controls (322.1903, 683.998) and (322.6317, 690.743) .. (322.4477, 694.82)
     .. controls (322.2637, 698.897) and (321.4543, 700.306) .. (317.4443, 700.9367)
     .. controls (313.4343, 701.5673) and (306.2237, 701.4197) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (301.014, 683.307)
     -- (302.1, 686.3);
  \node[ipe node, text=blue]
     at (255.554, 718.582) {$\blue{Z}$};
  \node[ipe node]
     at (265.017, 638.716) {$G_{{\frak A}_1}$};
  \node[ipe node, text=darkmagenta]
     at (326.851, 682.187) {$\darkmagenta{F_1}$};
  \node[ipe node]
     at (296.276, 655.455) {$V({\bf b}_1)$};
  \draw[darkmagenta, ipe pen heavier]
    (309.201, 687.066)
     -- (309.3, 681.398);
  \draw[darkmagenta, ipe pen heavier]
    (315.705, 686.151)
     -- (316.505, 682.504);
  \draw[darkmagenta, ipe pen heavier]
    (312.795, 681.685)
     -- (313.699, 685.929);
  \draw[darkmagenta, ipe pen heavier]
    (305.079, 686.154)
     -- (306.468, 681.562);
  \filldraw[draw=darkred, fill=orangered]
    (297.2167, 698.3983)
     .. controls (298.5323, 699.2543) and (301.0977, 699.8417) .. (304.9365, 700.117)
     .. controls (308.7753, 700.3923) and (313.8877, 700.3557) .. (316.7723, 699.9148)
     .. controls (319.657, 699.474) and (320.314, 698.629) .. (320.676, 696.446)
     .. controls (321.038, 694.263) and (321.105, 690.742) .. (320.2472, 688.6918)
     .. controls (319.3893, 686.6417) and (317.6067, 686.0623) .. (314.6203, 685.8372)
     .. controls (311.634, 685.612) and (307.444, 685.741) .. (304.1292, 686.0133)
     .. controls (300.8143, 686.2857) and (298.3747, 686.7013) .. (297.1272, 688.2718)
     .. controls (295.8797, 689.8423) and (295.8243, 692.5677) .. (295.8297, 694.4927)
     .. controls (295.835, 696.4177) and (295.901, 697.5423) .. cycle;
  \node[ipe node]
     at (296.411, 690.184) {$V_L ({\bf a})$};
  \filldraw[draw=navy, ipe dash dotted, fill=paleturquoise, ipe opacity 30]
    (284.4222, 707.5263)
     .. controls (287.8182, 705.0283) and (289.9016, 703.7427) .. (291.5811, 702.8517)
     .. controls (293.2606, 701.9607) and (294.5362, 701.4643) .. (297.5001, 701.318)
     .. controls (300.4639, 701.1717) and (305.1159, 701.3753) .. (308.6422, 701.4858)
     .. controls (312.1686, 701.5963) and (314.5692, 701.6137) .. (316.3529, 701.5637)
     .. controls (318.1366, 701.5137) and (319.3032, 701.3963) .. (320.5746, 701.4707)
     .. controls (321.8459, 701.545) and (323.2219, 701.811) .. (324.0284, 703.4532)
     .. controls (324.8349, 705.0953) and (325.0719, 708.1137) .. (324.9799, 711.4707)
     .. controls (324.8879, 714.8277) and (324.4669, 718.5233) .. (323.1204, 721.5103)
     .. controls (321.7739, 724.4973) and (319.5019, 726.7757) .. (316.1936, 728.3393)
     .. controls (312.8852, 729.903) and (308.5406, 730.752) .. (304.7087, 731.719)
     .. controls (300.8769, 732.686) and (297.5579, 733.771) .. (295.6817, 734.492)
     .. controls (293.8056, 735.213) and (293.3722, 735.57) .. (293.3297, 736.623)
     .. controls (293.2872, 737.676) and (293.6356, 739.425) .. (293.4889, 741.4975)
     .. controls (293.3422, 743.57) and (292.7006, 745.966) .. (291.6952, 747.4817)
     .. controls (290.6899, 748.9973) and (289.3209, 749.6327) .. (287.2534, 750.0822)
     .. controls (285.1859, 750.5317) and (282.4199, 750.7953) .. (280.6196, 749.69)
     .. controls (278.8192, 748.5847) and (277.9846, 746.1103) .. (277.6394, 743.8333)
     .. controls (277.2942, 741.5563) and (277.4386, 739.4767) .. (276.4979, 740.2197)
     .. controls (275.5572, 740.9627) and (273.5316, 744.5283) .. (269.6789, 746.1863)
     .. controls (265.8262, 747.8443) and (260.1466, 747.5947) .. (257.5852, 744.6282)
     .. controls (255.0239, 741.6617) and (255.5809, 735.9783) .. (257.4919, 732.6508)
     .. controls (259.4029, 729.3233) and (262.6679, 728.3517) .. (264.8476, 727.5812)
     .. controls (267.0272, 726.8107) and (268.1216, 726.2413) .. (269.0676, 724.5855)
     .. controls (270.0136, 722.9297) and (270.8112, 720.1873) .. (273.5644, 716.961)
     .. controls (276.3176, 713.7347) and (281.0262, 710.0243) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (292.0685, 735.8507)
     .. controls (292.511, 736.5187) and (292.948, 737.8863) .. (292.8515, 740.3163)
     .. controls (292.755, 742.7463) and (292.125, 746.2387) .. (289.711, 748.0483)
     .. controls (287.297, 749.858) and (283.099, 749.985) .. (280.7828, 748.1568)
     .. controls (278.4667, 746.3287) and (278.0323, 742.5453) .. (277.9462, 740.4532)
     .. controls (277.86, 738.361) and (278.122, 737.96) .. (279.4947, 737.9047)
     .. controls (280.8673, 737.8493) and (283.3507, 738.1397) .. (285.4083, 737.7542)
     .. controls (287.466, 737.3687) and (289.098, 736.3073) .. (290.138, 735.7608)
     .. controls (291.178, 735.2143) and (291.626, 735.1827) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (270.0743, 727.9732)
     .. controls (270.792, 729.103) and (271.446, 731.379) .. (272.5125, 732.9813)
     .. controls (273.579, 734.5837) and (275.058, 735.5123) .. (275.887, 736.291)
     .. controls (276.716, 737.0697) and (276.895, 737.6983) .. (275.559, 739.6665)
     .. controls (274.223, 741.6347) and (271.372, 744.9423) .. (268.1172, 746.0743)
     .. controls (264.8623, 747.2063) and (261.2037, 746.1627) .. (259.0047, 743.7873)
     .. controls (256.8057, 741.412) and (256.0663, 737.705) .. (257.7745, 734.6645)
     .. controls (259.4827, 731.624) and (263.6383, 729.25) .. (266.1068, 728.0548)
     .. controls (268.5753, 726.8597) and (269.3567, 726.8433) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (273.8781, 717.8902)
     .. controls (271.2759, 721.3693) and (270.7319, 724.5067) .. (271.2749, 727.3133)
     .. controls (271.8179, 730.12) and (273.4479, 732.596) .. (275.7041, 734.4165)
     .. controls (277.9602, 736.237) and (280.8426, 737.402) .. (283.3669, 737.3463)
     .. controls (285.8912, 737.2907) and (288.0576, 736.0143) .. (291.2402, 734.7335)
     .. controls (294.4229, 733.4527) and (298.6219, 732.1673) .. (301.9121, 731.2358)
     .. controls (305.2022, 730.3043) and (307.5836, 729.7267) .. (309.9709, 729.0392)
     .. controls (312.3582, 728.3517) and (314.7516, 727.5543) .. (316.7864, 726.2618)
     .. controls (318.8212, 724.9693) and (320.4976, 723.1817) .. (321.5711, 721.2678)
     .. controls (322.6446, 719.354) and (323.1152, 717.314) .. (323.3979, 715.1705)
     .. controls (323.6806, 713.027) and (323.7752, 710.78) .. (323.7219, 708.697)
     .. controls (323.6686, 706.614) and (323.4672, 704.695) .. (322.9006, 703.5357)
     .. controls (322.3339, 702.3763) and (321.4019, 701.9767) .. (319.1382, 701.7755)
     .. controls (316.8746, 701.5743) and (313.2792, 701.5717) .. (309.4022, 701.5623)
     .. controls (305.5252, 701.553) and (301.3666, 701.537) .. (298.8169, 701.6047)
     .. controls (296.2672, 701.6723) and (295.3266, 701.8237) .. (293.4254, 702.6983)
     .. controls (291.5242, 703.573) and (288.6626, 705.171) .. (284.9016, 707.8805)
     .. controls (281.1406, 710.59) and (276.4802, 714.411) .. cycle;
  \fill[deepskyblue, ipe opacity 50]
    (256.3381, 688.3052)
     .. controls (256.8822, 687.8153) and (257.1466, 686.4487) .. (257.6336, 685.9522)
     .. controls (258.1206, 685.4557) and (258.8302, 685.8293) .. (259.4352, 685.844)
     .. controls (260.0402, 685.8587) and (260.5406, 685.5143) .. (260.8879, 685.1577)
     .. controls (261.2352, 684.801) and (261.4296, 684.432) .. (261.1907, 683.4255)
     .. controls (260.9519, 682.419) and (260.2799, 680.775) .. (258.7977, 680.2532)
     .. controls (257.3156, 679.7313) and (255.0232, 680.3317) .. (253.2749, 680.3317)
     .. controls (251.5266, 680.3317) and (250.3222, 679.7313) .. (249.4986, 680.2237)
     .. controls (248.6749, 680.716) and (248.2319, 682.301) .. (248.5487, 683.1378)
     .. controls (248.8656, 683.9747) and (249.9422, 684.0633) .. (249.7437, 684.3997)
     .. controls (249.5452, 684.736) and (248.0716, 685.32) .. (247.7316, 686.0468)
     .. controls (247.3916, 686.7737) and (248.1852, 687.6433) .. (248.9239, 687.8807)
     .. controls (249.6626, 688.118) and (250.3462, 687.723) .. (251.2074, 687.641)
     .. controls (252.0686, 687.559) and (253.1072, 687.79) .. (254.0386, 688.099)
     .. controls (254.9699, 688.408) and (255.7939, 688.795) .. cycle;
  \draw[steelblue4, ipe pen heavier, ipe opacity 50]
    (256.3378, 688.3052)
     .. controls (256.8819, 687.8153) and (257.1463, 686.4487) .. (257.6333, 685.9522)
     .. controls (258.1203, 685.4557) and (258.8299, 685.8293) .. (259.4349, 685.844)
     .. controls (260.0399, 685.8587) and (260.5403, 685.5143) .. (260.8876, 685.1577)
     .. controls (261.2349, 684.801) and (261.4293, 684.432) .. (261.1904, 683.4255)
     .. controls (260.9516, 682.419) and (260.2796, 680.775) .. (258.7974, 680.2532)
     .. controls (257.3153, 679.7313) and (255.0229, 680.3317) .. (253.2746, 680.3317)
     .. controls (251.5263, 680.3317) and (250.3219, 679.7313) .. (249.4983, 680.2237)
     .. controls (248.6746, 680.716) and (248.2316, 682.301) .. (248.5484, 683.1378)
     .. controls (248.8653, 683.9747) and (249.9419, 684.0633) .. (249.7434, 684.3997)
     .. controls (249.5449, 684.736) and (248.0713, 685.32) .. (247.7313, 686.0468)
     .. controls (247.3913, 686.7737) and (248.1849, 687.6433) .. (248.9236, 687.8807)
     .. controls (249.6623, 688.118) and (250.3459, 687.723) .. (251.2071, 687.641)
     .. controls (252.0683, 687.559) and (253.1069, 687.79) .. (254.0383, 688.099)
     .. controls (254.9696, 688.408) and (255.7936, 688.795) .. cycle;
  \node[ipe node]
     at (275.594, 725.327) {$X_{\rm in}$};
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (316.7435, 666.5975)
     .. controls (319.5647, 667.845) and (320.7133, 669.63) .. (321.6885, 673.7173)
     .. controls (322.6637, 677.8047) and (323.4653, 684.1943) .. (323.9775, 689.4733)
     .. controls (324.4897, 694.7523) and (324.7123, 698.9207) .. (324.7427, 702.4587)
     .. controls (324.773, 705.9967) and (324.611, 708.9043) .. (324.3228, 711.8978)
     .. controls (324.0347, 714.8913) and (323.6203, 717.9707) .. (322.2443, 720.6437)
     .. controls (320.8683, 723.3167) and (318.5307, 725.5833) .. (315.9722, 726.8303)
     .. controls (313.4137, 728.0773) and (310.6343, 728.3047) .. (307.9887, 728.2125)
     .. controls (305.343, 728.1203) and (302.831, 727.7087) .. (300.7957, 726.8283)
     .. controls (298.7603, 725.948) and (297.2017, 724.599) .. (295.9217, 723.2297)
     .. controls (294.6417, 721.8603) and (293.6403, 720.4707) .. (293.1783, 718.4132)
     .. controls (292.7163, 716.3557) and (292.7937, 713.6303) .. (292.8465, 709.8503)
     .. controls (292.8993, 706.0703) and (292.9277, 701.2357) .. (293.1312, 695.687)
     .. controls (293.3347, 690.1383) and (293.7133, 683.8757) .. (294.067, 679.3828)
     .. controls (294.4207, 674.89) and (294.7493, 672.167) .. (296.5565, 669.8865)
     .. controls (298.3637, 667.606) and (301.6493, 665.768) .. (305.539, 665.204)
     .. controls (309.4287, 664.64) and (313.9223, 665.35) .. cycle;
 \draw[ipe opacity opaque]
    (316.7435, 666.5975)
     .. controls (319.5647, 667.845) and (320.7133, 669.63) .. (321.6885, 673.7173)
     .. controls (322.6637, 677.8047) and (323.4653, 684.1943) .. (323.9775, 689.4733)
     .. controls (324.4897, 694.7523) and (324.7123, 698.9207) .. (324.7427, 702.4587)
     .. controls (324.773, 705.9967) and (324.611, 708.9043) .. (324.3228, 711.8978)
     .. controls (324.0347, 714.8913) and (323.6203, 717.9707) .. (322.2443, 720.6437)
     .. controls (320.8683, 723.3167) and (318.5307, 725.5833) .. (315.9722, 726.8303)
     .. controls (313.4137, 728.0773) and (310.6343, 728.3047) .. (307.9887, 728.2125)
     .. controls (305.343, 728.1203) and (302.831, 727.7087) .. (300.7957, 726.8283)
     .. controls (298.7603, 725.948) and (297.2017, 724.599) .. (295.9217, 723.2297)
     .. controls (294.6417, 721.8603) and (293.6403, 720.4707) .. (293.1783, 718.4132)
     .. controls (292.7163, 716.3557) and (292.7937, 713.6303) .. (292.8465, 709.8503)
     .. controls (292.8993, 706.0703) and (292.9277, 701.2357) .. (293.1312, 695.687)
     .. controls (293.3347, 690.1383) and (293.7133, 683.8757) .. (294.067, 679.3828)
     .. controls (294.4207, 674.89) and (294.7493, 672.167) .. (296.5565, 669.8865)
     .. controls (298.3637, 667.606) and (301.6493, 665.768) .. (305.539, 665.204)
     .. controls (309.4287, 664.64) and (313.9223, 665.35) .. cycle;
  \draw[navy, ipe dash dotted]
    (284.4219, 707.5263)
     .. controls (287.8179, 705.0283) and (289.9013, 703.7427) .. (291.5808, 702.8517)
     .. controls (293.2603, 701.9607) and (294.5359, 701.4643) .. (297.4998, 701.318)
     .. controls (300.4636, 701.1717) and (305.1156, 701.3753) .. (308.6419, 701.4858)
     .. controls (312.1683, 701.5963) and (314.5689, 701.6137) .. (316.3526, 701.5637)
     .. controls (318.1363, 701.5137) and (319.3029, 701.3963) .. (320.5743, 701.4707)
     .. controls (321.8456, 701.545) and (323.2216, 701.811) .. (324.0281, 703.4532)
     .. controls (324.8346, 705.0953) and (325.0716, 708.1137) .. (324.9796, 711.4707)
     .. controls (324.8876, 714.8277) and (324.4666, 718.5233) .. (323.1201, 721.5103)
     .. controls (321.7736, 724.4973) and (319.5016, 726.7757) .. (316.1933, 728.3393)
     .. controls (312.8849, 729.903) and (308.5403, 730.752) .. (304.7084, 731.719)
     .. controls (300.8766, 732.686) and (297.5576, 733.771) .. (295.6814, 734.492)
     .. controls (293.8053, 735.213) and (293.3719, 735.57) .. (293.3294, 736.623)
     .. controls (293.2869, 737.676) and (293.6353, 739.425) .. (293.4886, 741.4975)
     .. controls (293.3419, 743.57) and (292.7003, 745.966) .. (291.6949, 747.4817)
     .. controls (290.6896, 748.9973) and (289.3206, 749.6327) .. (287.2531, 750.0822)
     .. controls (285.1856, 750.5317) and (282.4196, 750.7953) .. (280.6193, 749.69)
     .. controls (278.8189, 748.5847) and (277.9843, 746.1103) .. (277.6391, 743.8333)
     .. controls (277.2939, 741.5563) and (277.4383, 739.4767) .. (276.4976, 740.2197)
     .. controls (275.5569, 740.9627) and (273.5313, 744.5283) .. (269.6786, 746.1863)
     .. controls (265.8259, 747.8443) and (260.1463, 747.5947) .. (257.5849, 744.6282)
     .. controls (255.0236, 741.6617) and (255.5806, 735.9783) .. (257.4916, 732.6508)
     .. controls (259.4026, 729.3233) and (262.6676, 728.3517) .. (264.8473, 727.5812)
     .. controls (267.0269, 726.8107) and (268.1213, 726.2413) .. (269.0673, 724.5855)
     .. controls (270.0133, 722.9297) and (270.8109, 720.1873) .. (273.5641, 716.961)
     .. controls (276.3173, 713.7347) and (281.0259, 710.0243) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (250.4502, 687.725)
     .. controls (266.0615, 696.733) and (281.6742, 708.4143) .. (297.2882, 722.769);
  \draw[steelblue4, ipe pen heavier]
    (261.2759, 685.011)
     .. controls (267.4966, 694.5003) and (279.4086, 700.368) .. (297.0119, 702.614);
  \filldraw[draw=navy, fill=royalblue]
    (293.9507, 716.5965)
     .. controls (293.5817, 713.0617) and (294.1033, 707.3983) .. (294.8742, 704.6468)
     .. controls (295.645, 701.8953) and (296.665, 702.0557) .. (300.5283, 702.079)
     .. controls (304.3917, 702.1023) and (311.0983, 701.9887) .. (315.3497, 701.9488)
     .. controls (319.601, 701.909) and (321.397, 701.943) .. (322.3617, 705.9067)
     .. controls (323.3263, 709.8703) and (323.4597, 717.7637) .. (320.049, 721.8968)
     .. controls (316.6383, 726.03) and (309.6837, 726.403) .. (305.2247, 725.9508)
     .. controls (300.7657, 725.4987) and (298.8023, 724.2213) .. (297.1908, 722.8795)
     .. controls (295.5793, 721.5377) and (294.3197, 720.1313) .. cycle;
  \node[ipe node, font=\small]
     at (294.858, 707.764) {$\partial_{\frak{K}_1} (Z)$};
  \draw[shift={(231.03, 689.729)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, darkgreen]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (44, -24)
     -- (44, -20)
     -- (48, -20)
     -- (48, -16)
     -- (44, -16)
     -- (44, -12)
     -- (48, -12)
     -- (48, -8)
     -- (44, -8)
     -- (44, -4)
     -- (48, -4)
     -- (48, 0)
     -- (0, 0);
  \fill[shift={(231.03, 689.729)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, aquamarine3, ipe opacity 30]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (44, -24)
     -- (44, -20)
     -- (48, -20)
     -- (48, -16)
     -- (44, -16)
     -- (44, -12)
     -- (48, -12)
     -- (48, -8)
     -- (44, -8)
     -- (44, -4)
     -- (48, -4)
     -- (48, 0)
     -- (0, 0);
  \node[ipe node]
     at (202.333, 676.9) {$I_1^{(d)}$};
  \draw
    (268, 676)
     -- (297.233, 680.399);
  \draw
    (268, 676)
     -- (297.78, 676.436);
  \draw
    (268, 676)
     -- (297.393, 678.686);
  \draw
    (268, 676)
     -- (298.775, 673.888);
  \filldraw[draw=darkred, fill=khaki1]
    (316.6897, 683.7882)
     .. controls (318.9227, 683.5107) and (320.1843, 682.7543) .. (320.4043, 679.9838)
     .. controls (320.6243, 677.2133) and (319.8027, 672.4287) .. (316.0903, 670.0343)
     .. controls (312.378, 667.64) and (305.775, 667.636) .. (302.0273, 670.1815)
     .. controls (298.2797, 672.727) and (297.3873, 677.822) .. (297.24, 680.4908)
     .. controls (297.0927, 683.1597) and (297.6903, 683.4023) .. (299.6158, 683.5267)
     .. controls (301.5413, 683.651) and (304.7947, 683.657) .. (308.0235, 683.7607)
     .. controls (311.2523, 683.8643) and (314.4567, 684.0657) .. cycle;
  \node[ipe node]
     at (304.33, 673.449) {$F_1'$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[ipe stylesheet, scale=1.15]
  \fill[paleturquoise, ipe opacity 30]
    (243.838, 699.4033)
     .. controls (246.5232, 698.3513) and (248.6022, 696.8927) .. (250.2035, 695.4687)
     .. controls (251.8049, 694.0447) and (252.9285, 692.6553) .. (254.1282, 691.7125)
     .. controls (255.3279, 690.7697) and (256.6035, 690.2733) .. (259.5674, 690.127)
     .. controls (262.5312, 689.9807) and (267.1832, 690.1843) .. (270.7095, 690.2948)
     .. controls (274.2359, 690.4053) and (276.6365, 690.4227) .. (278.4202, 690.3727)
     .. controls (280.2039, 690.3227) and (281.3705, 690.2053) .. (282.6419, 690.2797)
     .. controls (283.9132, 690.354) and (285.2892, 690.62) .. (286.0957, 692.2622)
     .. controls (286.9022, 693.9043) and (287.1392, 696.9227) .. (287.0472, 700.2797)
     .. controls (286.9552, 703.6367) and (286.5342, 707.3323) .. (285.1877, 710.3193)
     .. controls (283.8412, 713.3063) and (281.5692, 715.5847) .. (277.2842, 716.946)
     .. controls (272.9992, 718.3073) and (266.7012, 718.7517) .. (261.6607, 719.5337)
     .. controls (256.6202, 720.3157) and (252.8372, 721.4353) .. (251.4055, 722.4392)
     .. controls (249.9739, 723.443) and (250.8935, 724.331) .. (251.237, 725.833)
     .. controls (251.5805, 727.335) and (251.3479, 729.451) .. (250.651, 731.4413)
     .. controls (249.9542, 733.4317) and (248.7932, 735.2963) .. (247.4145, 736.4922)
     .. controls (246.0359, 737.688) and (244.4395, 738.215) .. (242.5907, 738.2075)
     .. controls (240.7419, 738.2) and (238.6405, 737.658) .. (237.1062, 736.507)
     .. controls (235.5719, 735.356) and (234.6045, 733.596) .. (234.3277, 731.6043)
     .. controls (234.0509, 729.6127) and (234.4645, 727.3893) .. (233.5335, 728.071)
     .. controls (232.6025, 728.7527) and (230.3269, 732.3393) .. (227.5897, 734.0845)
     .. controls (224.8525, 735.8297) and (221.6539, 735.7333) .. (219.4017, 734.8777)
     .. controls (217.1495, 734.022) and (215.8439, 732.407) .. (215.7312, 729.9778)
     .. controls (215.6185, 727.5487) and (216.6989, 724.3053) .. (218.0344, 722.2898)
     .. controls (219.3699, 720.2743) and (220.9605, 719.4867) .. (219.7482, 718.8138)
     .. controls (218.5359, 718.141) and (214.5205, 717.583) .. (211.393, 716.501)
     .. controls (208.2655, 715.419) and (206.0259, 713.813) .. (204.9655, 711.8248)
     .. controls (203.9052, 709.8367) and (204.0242, 707.4663) .. (205.3424, 705.0695)
     .. controls (206.6605, 702.6727) and (209.1779, 700.2493) .. (211.7942, 698.9793)
     .. controls (214.4105, 697.7093) and (217.1259, 697.5927) .. (219.7239, 698.4893)
     .. controls (222.3219, 699.386) and (224.8025, 701.296) .. (226.3472, 702.4777)
     .. controls (227.8919, 703.6593) and (228.5005, 704.1127) .. (229.715, 703.8693)
     .. controls (230.9295, 703.626) and (232.7499, 702.686) .. (235.3057, 701.8933)
     .. controls (237.8615, 701.1007) and (241.1529, 700.4553) .. cycle;
  \draw[shift={(194.537, 684.39)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \fill[shift={(185.862, 681.328)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, coral1, ipe opacity 30]
    (0, 0)
     -- (-4, 0)
     -- (-4, -4)
     -- (0, -4)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -24)
     -- (-4, -24)
     -- (-4, -28)
     -- (0, -28)
     -- (0, -32)
     -- (64, -32)
     -- (64, -28)
     -- (60, -28)
     -- (60, -24)
     -- (64, -24)
     -- (64, -20)
     -- (60, -20)
     -- (60, -16)
     -- (64, -16)
     -- (64, -12)
     -- (60, -12)
     -- (60, -8)
     -- (64, -8)
     -- (64, -4)
     -- (60, -4)
     -- (60, 0)
     -- (0, 0);
  \draw[shift={(185.862, 681.328)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, darkorange]
    (0, 0)
     -- (-4, 0)
     -- (-4, -4)
     -- (0, -4)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -24)
     -- (-4, -24)
     -- (-4, -28)
     -- (0, -28)
     -- (0, -32)
     -- (64, -32)
     -- (64, -28)
     -- (60, -28)
     -- (60, -24)
     -- (64, -24)
     -- (64, -20)
     -- (60, -20)
     -- (60, -16)
     -- (64, -16)
     -- (64, -12)
     -- (60, -12)
     -- (60, -8)
     -- (64, -8)
     -- (64, -4)
     -- (60, -4)
     -- (60, 0)
     -- (0, 0);
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (264.1773, 689.9425)
     .. controls (260.031, 689.6243) and (258.949, 689.1357) .. (258.2533, 688.0737)
     .. controls (257.5577, 687.0117) and (257.2483, 685.3763) .. (257.1577, 683.8453)
     .. controls (257.067, 682.3143) and (257.195, 680.8877) .. (257.3213, 678.371)
     .. controls (257.4477, 675.8543) and (257.5723, 672.2477) .. (257.9322, 669.308)
     .. controls (258.292, 666.3683) and (258.887, 664.0957) .. (259.7968, 662.0805)
     .. controls (260.7067, 660.0653) and (261.9313, 658.3077) .. (264.3982, 657.2162)
     .. controls (266.865, 656.1247) and (270.574, 655.6993) .. (273.4825, 655.9748)
     .. controls (276.391, 656.2503) and (278.499, 657.2267) .. (280.0933, 659.03)
     .. controls (281.6877, 660.8333) and (282.7683, 663.4637) .. (283.5293, 668.1513)
     .. controls (284.2903, 672.839) and (284.7317, 679.584) .. (284.5477, 683.661)
     .. controls (284.3637, 687.738) and (283.5543, 689.147) .. (279.5443, 689.7777)
     .. controls (275.5343, 690.4083) and (268.3237, 690.2607) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (263.114, 672.148)
     -- (264.2, 675.141);
  \node[ipe node]
     at (211.117, 643.557) {$G_{{\frak A}_2}$};
  \node[ipe node, text=darkmagenta]
     at (288.951, 671.028) {$\darkmagenta{F_2}$};
  \node[ipe node]
     at (258.376, 644.296) {$V({\bf b}_2)$};
  \draw[darkmagenta, ipe pen heavier]
    (271.301, 675.907)
     -- (271.4, 670.239);
  \draw[darkmagenta, ipe pen heavier]
    (277.805, 674.992)
     -- (278.605, 671.345);
  \draw[darkmagenta, ipe pen heavier]
    (274.895, 670.526)
     -- (275.799, 674.77);
  \draw[darkmagenta, ipe pen heavier]
    (267.179, 674.995)
     -- (268.568, 670.403);
  \filldraw[draw=darkred, fill=orangered]
    (259.3167, 687.2393)
     .. controls (260.6323, 688.0953) and (263.1977, 688.6827) .. (267.0365, 688.958)
     .. controls (270.8753, 689.2333) and (275.9877, 689.1967) .. (278.8723, 688.7558)
     .. controls (281.757, 688.315) and (282.414, 687.47) .. (282.776, 685.287)
     .. controls (283.138, 683.104) and (283.205, 679.583) .. (282.3472, 677.5328)
     .. controls (281.4893, 675.4827) and (279.7067, 674.9033) .. (276.7203, 674.6782)
     .. controls (273.734, 674.453) and (269.544, 674.582) .. (266.2292, 674.8543)
     .. controls (262.9143, 675.1267) and (260.4747, 675.5423) .. (259.2272, 677.1128)
     .. controls (257.9797, 678.6833) and (257.9243, 681.4087) .. (257.9297, 683.3337)
     .. controls (257.935, 685.2587) and (258.001, 686.3833) .. cycle;
  \node[ipe node]
     at (258.511, 679.025) {$V_L ({\bf a})$};
  \filldraw[draw=darkblue, fill=lightblue2]
    (249.6188, 723.5343)
     .. controls (249.9313, 724.1227) and (250.1937, 725.3863) .. (250.0098, 727.7643)
     .. controls (249.826, 730.1423) and (249.196, 733.6347) .. (246.7007, 735.3853)
     .. controls (244.2053, 737.136) and (239.8447, 737.145) .. (237.5285, 735.3168)
     .. controls (235.2123, 733.4887) and (234.9407, 729.8233) .. (234.9358, 727.7902)
     .. controls (234.931, 725.757) and (235.193, 725.356) .. (236.5657, 725.3007)
     .. controls (237.9383, 725.2453) and (240.4217, 725.5357) .. (242.6093, 725.2298)
     .. controls (244.797, 724.924) and (246.689, 724.022) .. (247.8163, 723.5275)
     .. controls (248.9437, 723.033) and (249.3063, 722.946) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (227.0283, 706.0392)
     .. controls (226.7193, 707.3387) and (225.4796, 709.3563) .. (225.0156, 711.2245)
     .. controls (224.5516, 713.0927) and (224.8633, 714.8113) .. (224.8473, 715.9485)
     .. controls (224.8313, 717.0857) and (224.4876, 717.6413) .. (221.4713, 717.5515)
     .. controls (218.455, 717.4617) and (212.766, 716.7263) .. (209.2443, 714.853)
     .. controls (205.7226, 712.9797) and (204.3683, 709.9683) .. (205.672, 706.6237)
     .. controls (206.9756, 703.279) and (210.9373, 699.601) .. (214.784, 699.0377)
     .. controls (218.6306, 698.4743) and (222.3623, 701.0257) .. (224.539, 702.592)
     .. controls (226.7156, 704.1583) and (227.3373, 704.7397) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (229.8178, 704.87)
     .. controls (226.3037, 707.1997) and (225.6903, 711.4013) .. (225.7003, 714.5078)
     .. controls (225.7103, 717.6143) and (226.3437, 719.6257) .. (228.8057, 721.502)
     .. controls (231.2677, 723.3783) and (235.5583, 725.1197) .. (240.7788, 724.4558)
     .. controls (245.9993, 723.792) and (252.1497, 720.723) .. (257.519, 719.2445)
     .. controls (262.8883, 717.766) and (267.4767, 717.878) .. (270.9675, 717.5353)
     .. controls (274.4583, 717.1927) and (276.8517, 716.3953) .. (278.8865, 715.1028)
     .. controls (280.9213, 713.8103) and (282.5977, 712.0227) .. (283.6712, 710.1088)
     .. controls (284.7447, 708.195) and (285.2153, 706.155) .. (285.498, 704.0115)
     .. controls (285.7807, 701.868) and (285.8753, 699.621) .. (285.822, 697.538)
     .. controls (285.7687, 695.455) and (285.5673, 693.536) .. (285.0007, 692.3767)
     .. controls (284.434, 691.2173) and (283.502, 690.8177) .. (281.2383, 690.6165)
     .. controls (278.9747, 690.4153) and (275.3793, 690.4127) .. (271.5023, 690.4033)
     .. controls (267.6253, 690.394) and (263.4667, 690.378) .. (260.917, 690.4457)
     .. controls (258.3673, 690.5133) and (257.4267, 690.6647) .. (255.2357, 692.5418)
     .. controls (253.0447, 694.419) and (249.6033, 698.022) .. (244.6752, 700.0523)
     .. controls (239.747, 702.0827) and (233.332, 702.5403) .. cycle;
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (278.8435, 655.4385)
     .. controls (281.6647, 656.686) and (282.8133, 658.471) .. (283.7885, 662.5583)
     .. controls (284.7637, 666.6457) and (285.5653, 673.0353) .. (286.0775, 678.3143)
     .. controls (286.5897, 683.5933) and (286.8123, 687.7617) .. (286.8427, 691.2997)
     .. controls (286.873, 694.8377) and (286.711, 697.7453) .. (286.4228, 700.7388)
     .. controls (286.1347, 703.7323) and (285.7203, 706.8117) .. (284.3443, 709.4847)
     .. controls (282.9683, 712.1577) and (280.6307, 714.4243) .. (278.0722, 715.6713)
     .. controls (275.5137, 716.9183) and (272.7343, 717.1457) .. (270.0887, 717.0535)
     .. controls (267.443, 716.9613) and (264.931, 716.5497) .. (262.8957, 715.6693)
     .. controls (260.8603, 714.789) and (259.3017, 713.44) .. (258.0217, 712.0707)
     .. controls (256.7417, 710.7013) and (255.7403, 709.3117) .. (255.2783, 707.2542)
     .. controls (254.8163, 705.1967) and (254.8937, 702.4713) .. (254.9465, 698.6913)
     .. controls (254.9993, 694.9113) and (255.0277, 690.0767) .. (255.2312, 684.528)
     .. controls (255.4347, 678.9793) and (255.8133, 672.7167) .. (256.167, 668.2238)
     .. controls (256.5207, 663.731) and (256.8493, 661.008) .. (258.6565, 658.7275)
     .. controls (260.4637, 656.447) and (263.7493, 654.609) .. (267.639, 654.045)
     .. controls (271.5287, 653.481) and (276.0223, 654.191) .. cycle;
       \draw[ipe opacity opaque]
    (278.8435, 655.4385)
     .. controls (281.6647, 656.686) and (282.8133, 658.471) .. (283.7885, 662.5583)
     .. controls (284.7637, 666.6457) and (285.5653, 673.0353) .. (286.0775, 678.3143)
     .. controls (286.5897, 683.5933) and (286.8123, 687.7617) .. (286.8427, 691.2997)
     .. controls (286.873, 694.8377) and (286.711, 697.7453) .. (286.4228, 700.7388)
     .. controls (286.1347, 703.7323) and (285.7203, 706.8117) .. (284.3443, 709.4847)
     .. controls (282.9683, 712.1577) and (280.6307, 714.4243) .. (278.0722, 715.6713)
     .. controls (275.5137, 716.9183) and (272.7343, 717.1457) .. (270.0887, 717.0535)
     .. controls (267.443, 716.9613) and (264.931, 716.5497) .. (262.8957, 715.6693)
     .. controls (260.8603, 714.789) and (259.3017, 713.44) .. (258.0217, 712.0707)
     .. controls (256.7417, 710.7013) and (255.7403, 709.3117) .. (255.2783, 707.2542)
     .. controls (254.8163, 705.1967) and (254.8937, 702.4713) .. (254.9465, 698.6913)
     .. controls (254.9993, 694.9113) and (255.0277, 690.0767) .. (255.2312, 684.528)
     .. controls (255.4347, 678.9793) and (255.8133, 672.7167) .. (256.167, 668.2238)
     .. controls (256.5207, 663.731) and (256.8493, 661.008) .. (258.6565, 658.7275)
     .. controls (260.4637, 656.447) and (263.7493, 654.609) .. (267.639, 654.045)
     .. controls (271.5287, 653.481) and (276.0223, 654.191) .. cycle;
  \draw[navy, ipe dash dotted]
    (243.8378, 699.4033)
     .. controls (246.523, 698.3513) and (248.602, 696.8927) .. (250.2033, 695.4687)
     .. controls (251.8047, 694.0447) and (252.9283, 692.6553) .. (254.128, 691.7125)
     .. controls (255.3277, 690.7697) and (256.6033, 690.2733) .. (259.5672, 690.127)
     .. controls (262.531, 689.9807) and (267.183, 690.1843) .. (270.7093, 690.2948)
     .. controls (274.2357, 690.4053) and (276.6363, 690.4227) .. (278.42, 690.3727)
     .. controls (280.2037, 690.3227) and (281.3703, 690.2053) .. (282.6417, 690.2797)
     .. controls (283.913, 690.354) and (285.289, 690.62) .. (286.0955, 692.2622)
     .. controls (286.902, 693.9043) and (287.139, 696.9227) .. (287.047, 700.2797)
     .. controls (286.955, 703.6367) and (286.534, 707.3323) .. (285.1875, 710.3193)
     .. controls (283.841, 713.3063) and (281.569, 715.5847) .. (277.284, 716.946)
     .. controls (272.999, 718.3073) and (266.701, 718.7517) .. (261.6605, 719.5337)
     .. controls (256.62, 720.3157) and (252.837, 721.4353) .. (251.4053, 722.4392)
     .. controls (249.9737, 723.443) and (250.8933, 724.331) .. (251.2368, 725.833)
     .. controls (251.5803, 727.335) and (251.3477, 729.451) .. (250.6508, 731.4413)
     .. controls (249.954, 733.4317) and (248.793, 735.2963) .. (247.4143, 736.4922)
     .. controls (246.0357, 737.688) and (244.4393, 738.215) .. (242.5905, 738.2075)
     .. controls (240.7417, 738.2) and (238.6403, 737.658) .. (237.106, 736.507)
     .. controls (235.5717, 735.356) and (234.6043, 733.596) .. (234.3275, 731.6043)
     .. controls (234.0507, 729.6127) and (234.4643, 727.3893) .. (233.5333, 728.071)
     .. controls (232.6023, 728.7527) and (230.3267, 732.3393) .. (227.5895, 734.0845)
     .. controls (224.8523, 735.8297) and (221.6537, 735.7333) .. (219.4015, 734.8777)
     .. controls (217.1493, 734.022) and (215.8437, 732.407) .. (215.731, 729.9778)
     .. controls (215.6183, 727.5487) and (216.6987, 724.3053) .. (218.0342, 722.2898)
     .. controls (219.3697, 720.2743) and (220.9603, 719.4867) .. (219.748, 718.8138)
     .. controls (218.5357, 718.141) and (214.5203, 717.583) .. (211.3928, 716.501)
     .. controls (208.2653, 715.419) and (206.0257, 713.813) .. (204.9653, 711.8248)
     .. controls (203.905, 709.8367) and (204.024, 707.4663) .. (205.3422, 705.0695)
     .. controls (206.6603, 702.6727) and (209.1777, 700.2493) .. (211.794, 698.9793)
     .. controls (214.4103, 697.7093) and (217.1257, 697.5927) .. (219.7237, 698.4893)
     .. controls (222.3217, 699.386) and (224.8023, 701.296) .. (226.347, 702.4777)
     .. controls (227.8917, 703.6593) and (228.5003, 704.1127) .. (229.7148, 703.8693)
     .. controls (230.9293, 703.626) and (232.7497, 702.686) .. (235.3055, 701.8933)
     .. controls (237.8613, 701.1007) and (241.1527, 700.4553) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (215.389, 676.888)
     .. controls (229.1077, 685.6813) and (243.774, 697.2553) .. (259.388, 711.61);
  \draw[steelblue4, ipe pen heavier]
    (226.153, 671.239)
     .. controls (230.5223, 682.4703) and (241.5087, 689.209) .. (259.112, 691.455);
  \filldraw[draw=navy, fill=royalblue]
    (255.8443, 706.4908)
     .. controls (255.269, 704.0093) and (255.378, 700.4527) .. (255.7343, 697.7095)
     .. controls (256.0907, 694.9663) and (256.6943, 693.0367) .. (257.398, 692.0728)
     .. controls (258.1017, 691.109) and (258.9053, 691.111) .. (262.6732, 691.0458)
     .. controls (266.441, 690.9807) and (273.173, 690.8483) .. (277.568, 690.8363)
     .. controls (281.963, 690.8243) and (284.021, 690.9327) .. (284.9857, 694.8963)
     .. controls (285.9503, 698.86) and (285.8217, 706.679) .. (282.28, 710.775)
     .. controls (278.7383, 714.871) and (271.7837, 715.244) .. (267.3247, 714.7918)
     .. controls (262.8657, 714.3397) and (260.9023, 713.0623) .. (259.2908, 711.7205)
     .. controls (257.6793, 710.3787) and (256.4197, 708.9723) .. cycle;
  \node[ipe node, font=\small]
     at (255.391, 696.563) {$\partial_{\frak{K}_2} (Z')$};
  \draw[shift={(193.13, 678.57)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, darkgreen]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (44, -24)
     -- (44, -20)
     -- (48, -20)
     -- (48, -16)
     -- (44, -16)
     -- (44, -12)
     -- (48, -12)
     -- (48, -8)
     -- (44, -8)
     -- (44, -4)
     -- (48, -4)
     -- (48, 0)
     -- (0, 0);
  \fill[shift={(193.13, 678.57)}, cm={0.6756,-0.0002,-0.4659,0.689,(0,0)}, aquamarine3, ipe opacity 30]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (44, -24)
     -- (44, -20)
     -- (48, -20)
     -- (48, -16)
     -- (44, -16)
     -- (44, -12)
     -- (48, -12)
     -- (48, -8)
     -- (44, -8)
     -- (44, -4)
     -- (48, -4)
     -- (48, 0)
     -- (0, 0);
  \node[ipe node]
     at (164.433, 665.741) {$I_2^{(d)}$};
  \draw
    (231.723, 661.683)
     -- (259.333, 669.24);
  \draw
    (231.723, 661.683)
     -- (259.88, 665.277);
  \draw
    (231.723, 661.683)
     -- (259.493, 667.527);
  \draw
    (231.723, 661.683)
     -- (260.875, 662.729);
  \filldraw[draw=darkred, fill=khaki1]
    (278.7897, 672.6292)
     .. controls (281.0227, 672.3517) and (282.2843, 671.5953) .. (282.5043, 668.8248)
     .. controls (282.7243, 666.0543) and (281.9027, 661.2697) .. (278.1903, 658.8753)
     .. controls (274.478, 656.481) and (267.875, 656.477) .. (264.1273, 659.0225)
     .. controls (260.3797, 661.568) and (259.4873, 666.663) .. (259.34, 669.3318)
     .. controls (259.1927, 672.0007) and (259.7903, 672.2433) .. (261.7158, 672.3677)
     .. controls (263.6413, 672.492) and (266.8947, 672.498) .. (270.1235, 672.6017)
     .. controls (273.3523, 672.7053) and (276.5567, 672.9067) .. cycle;
  \node[ipe node]
     at (266.43, 662.29) {$F_2'$};
  \fill[deepskyblue, ipe opacity 50]
    (218.4382, 677.1462)
     .. controls (218.9823, 676.6563) and (219.2467, 675.2897) .. (219.7882, 675.1797)
     .. controls (220.3297, 675.0697) and (221.1483, 676.2163) .. (222.0103, 676.7953)
     .. controls (222.8723, 677.3743) and (223.7777, 677.3857) .. (224.1545, 676.6945)
     .. controls (224.5313, 676.0033) and (224.3797, 674.6097) .. (224.8863, 673.324)
     .. controls (225.393, 672.0383) and (226.558, 670.8607) .. (225.9898, 669.9045)
     .. controls (225.4217, 668.9483) and (223.1203, 668.2137) .. (222.0812, 668.4287)
     .. controls (221.042, 668.6437) and (221.265, 669.8083) .. (220.163, 670.4668)
     .. controls (219.061, 671.1253) and (216.634, 671.2777) .. (215.1087, 671.5435)
     .. controls (213.5833, 671.8093) and (212.9597, 672.1887) .. (213.1618, 672.714)
     .. controls (213.364, 673.2393) and (214.392, 673.9107) .. (214.7418, 674.6083)
     .. controls (215.0917, 675.306) and (214.7633, 676.03) .. (214.901, 676.41)
     .. controls (215.0387, 676.79) and (215.6423, 676.826) .. (216.3562, 677.0375)
     .. controls (217.07, 677.249) and (217.894, 677.636) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (218.4382, 677.1462)
     .. controls (218.9823, 676.6563) and (219.2467, 675.2897) .. (219.7882, 675.1797)
     .. controls (220.3297, 675.0697) and (221.1483, 676.2163) .. (222.0103, 676.7953)
     .. controls (222.8723, 677.3743) and (223.7777, 677.3857) .. (224.1545, 676.6945)
     .. controls (224.5313, 676.0033) and (224.3797, 674.6097) .. (224.8863, 673.324)
     .. controls (225.393, 672.0383) and (226.558, 670.8607) .. (225.9898, 669.9045)
     .. controls (225.4217, 668.9483) and (223.1203, 668.2137) .. (222.0812, 668.4287)
     .. controls (221.042, 668.6437) and (221.265, 669.8083) .. (220.163, 670.4668)
     .. controls (219.061, 671.1253) and (216.634, 671.2777) .. (215.1087, 671.5435)
     .. controls (213.5833, 671.8093) and (212.9597, 672.1887) .. (213.1618, 672.714)
     .. controls (213.364, 673.2393) and (214.392, 673.9107) .. (214.7418, 674.6083)
     .. controls (215.0917, 675.306) and (214.7633, 676.03) .. (214.901, 676.41)
     .. controls (215.0387, 676.79) and (215.6423, 676.826) .. (216.3562, 677.0375)
     .. controls (217.07, 677.249) and (217.894, 677.636) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (226.1168, 719.6945)
     .. controls (226.537, 720.5713) and (227.253, 721.4387) .. (228.1253, 722.07)
     .. controls (228.9977, 722.7013) and (230.0263, 723.0967) .. (231.3893, 723.6707)
     .. controls (232.7523, 724.2447) and (234.4497, 724.9973) .. (233.062, 727.2788)
     .. controls (231.6743, 729.5603) and (227.2017, 733.3707) .. (223.8227, 734.4662)
     .. controls (220.4437, 735.5617) and (218.1583, 733.9423) .. (217.0867, 731.6353)
     .. controls (216.015, 729.3283) and (216.157, 726.3337) .. (217.7528, 723.7873)
     .. controls (219.3487, 721.241) and (222.3983, 719.143) .. (223.9853, 718.5372)
     .. controls (225.5723, 717.9313) and (225.6967, 718.8177) .. cycle;
  \node[ipe node, text=blue]
     at (256.87, 723.481) {$\blue{Z'}$};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.1]
  \fill[darkolivegreen1, ipe opacity 50]
    (301.3488, 736.2175)
     .. controls (296.8037, 736.6937) and (291.4663, 737.1753) .. (283.051, 737.505)
     .. controls (274.6357, 737.8347) and (263.1423, 738.0123) .. (254.217, 737.2075)
     .. controls (245.2917, 736.4027) and (238.9343, 734.6153) .. (235.0975, 731.6482)
     .. controls (231.2607, 728.681) and (229.9443, 724.534) .. (230.4428, 720.1587)
     .. controls (230.9413, 715.7833) and (233.2547, 711.1797) .. (238.1218, 706.4363)
     .. controls (242.989, 701.693) and (250.41, 696.81) .. (257.8363, 694.0978)
     .. controls (265.2627, 691.3857) and (272.6943, 690.8443) .. (279.4183, 690.921)
     .. controls (286.1423, 690.9977) and (292.1587, 691.6923) .. (297.0752, 692.7135)
     .. controls (301.9917, 693.7347) and (305.8083, 695.0823) .. (308.8932, 697.221)
     .. controls (311.978, 699.3597) and (314.331, 702.2893) .. (315.43, 703.9355)
     .. controls (316.529, 705.5817) and (316.374, 705.9443) .. (315.781, 707.3088)
     .. controls (315.188, 708.6733) and (314.157, 711.0397) .. (313.514, 714.8367)
     .. controls (312.871, 718.6337) and (312.616, 723.8613) .. (312.6617, 727.427)
     .. controls (312.7073, 730.9927) and (313.0537, 732.8963) .. (311.3503, 734.0835)
     .. controls (309.647, 735.2707) and (305.894, 735.7413) .. cycle;
  \fill[paleturquoise, ipe opacity 30]
    (304.394, 746.8793)
     .. controls (307.0792, 745.8273) and (309.1582, 744.3687) .. (310.7595, 742.9447)
     .. controls (312.3609, 741.5207) and (313.4845, 740.1313) .. (314.6842, 739.1885)
     .. controls (315.8839, 738.2457) and (317.1595, 737.7493) .. (320.1234, 737.603)
     .. controls (323.0872, 737.4567) and (327.7392, 737.6603) .. (331.2655, 737.7708)
     .. controls (334.7919, 737.8813) and (337.1925, 737.8987) .. (338.9762, 737.8487)
     .. controls (340.7599, 737.7987) and (341.9265, 737.6813) .. (343.1979, 737.7557)
     .. controls (344.4692, 737.83) and (345.8452, 738.096) .. (346.6517, 739.7382)
     .. controls (347.4582, 741.3803) and (347.6952, 744.3987) .. (347.6032, 747.7557)
     .. controls (347.5112, 751.1127) and (347.0902, 754.8083) .. (345.7437, 757.7953)
     .. controls (344.3972, 760.7823) and (342.1252, 763.0607) .. (337.8402, 764.422)
     .. controls (333.5552, 765.7833) and (327.2572, 766.2277) .. (322.2167, 767.0097)
     .. controls (317.1762, 767.7917) and (313.3932, 768.9113) .. (311.9615, 769.9152)
     .. controls (310.5299, 770.919) and (311.4495, 771.807) .. (311.793, 773.309)
     .. controls (312.1365, 774.811) and (311.9039, 776.927) .. (311.207, 778.9173)
     .. controls (310.5102, 780.9077) and (309.3492, 782.7723) .. (307.9705, 783.9682)
     .. controls (306.5919, 785.164) and (304.9955, 785.691) .. (303.1467, 785.6835)
     .. controls (301.2979, 785.676) and (299.1965, 785.134) .. (297.6622, 783.983)
     .. controls (296.1279, 782.832) and (295.1605, 781.072) .. (294.8837, 779.0803)
     .. controls (294.6069, 777.0887) and (295.0205, 774.8653) .. (294.0895, 775.547)
     .. controls (293.1585, 776.2287) and (290.8829, 779.8153) .. (288.1457, 781.5605)
     .. controls (285.4085, 783.3057) and (282.2099, 783.2093) .. (279.9577, 782.3537)
     .. controls (277.7055, 781.498) and (276.3999, 779.883) .. (276.2872, 777.4538)
     .. controls (276.1745, 775.0247) and (277.2549, 771.7813) .. (278.5904, 769.7658)
     .. controls (279.9259, 767.7503) and (281.5165, 766.9627) .. (280.3042, 766.2898)
     .. controls (279.0919, 765.617) and (275.0765, 765.059) .. (271.949, 763.977)
     .. controls (268.8215, 762.895) and (266.5819, 761.289) .. (265.5215, 759.3008)
     .. controls (264.4612, 757.3127) and (264.5802, 754.9423) .. (265.8984, 752.5455)
     .. controls (267.2165, 750.1487) and (269.7339, 747.7253) .. (272.3502, 746.4553)
     .. controls (274.9665, 745.1853) and (277.6819, 745.0687) .. (280.2799, 745.9653)
     .. controls (282.8779, 746.862) and (285.3585, 748.772) .. (286.9032, 749.9537)
     .. controls (288.4479, 751.1353) and (289.0565, 751.5887) .. (290.271, 751.3453)
     .. controls (291.4855, 751.102) and (293.3059, 750.162) .. (295.8617, 749.3693)
     .. controls (298.4175, 748.5767) and (301.7089, 747.9313) .. cycle;
  \draw[shift={(255.093, 731.866)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (324.7333, 737.4185)
     .. controls (320.587, 737.1003) and (319.505, 736.6117) .. (318.8093, 735.5497)
     .. controls (318.1137, 734.4877) and (317.8043, 732.8523) .. (317.7137, 731.3213)
     .. controls (317.623, 729.7903) and (317.751, 728.3637) .. (317.8773, 725.847)
     .. controls (318.0037, 723.3303) and (318.1283, 719.7237) .. (318.4882, 716.784)
     .. controls (318.848, 713.8443) and (319.443, 711.5717) .. (320.3528, 709.5565)
     .. controls (321.2627, 707.5413) and (322.4873, 705.7837) .. (324.9542, 704.6922)
     .. controls (327.421, 703.6007) and (331.13, 703.1753) .. (334.0385, 703.4508)
     .. controls (336.947, 703.7263) and (339.055, 704.7027) .. (340.6493, 706.506)
     .. controls (342.2437, 708.3093) and (343.3243, 710.9397) .. (344.0853, 715.6273)
     .. controls (344.8463, 720.315) and (345.2877, 727.06) .. (345.1037, 731.137)
     .. controls (344.9197, 735.214) and (344.1103, 736.623) .. (340.1003, 737.2537)
     .. controls (336.0903, 737.8843) and (328.8797, 737.7367) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (323.67, 719.624)
     -- (324.756, 722.617);
  \node[ipe node]
     at (279.673, 679.033) {$G_{{\frak A}^\star}$};
  \node[ipe node, text=darkmagenta]
     at (349.507, 718.504) {$\darkmagenta{F^\star}$};
  \node[ipe node]
     at (318.932, 691.772) {$V({\bf b}_2^\star)$};
  \draw[darkmagenta, ipe pen heavier]
    (331.857, 723.383)
     -- (331.956, 717.715);
  \draw[darkmagenta, ipe pen heavier]
    (338.361, 722.468)
     -- (339.161, 718.821);
  \draw[darkmagenta, ipe pen heavier]
    (335.451, 718.002)
     -- (336.355, 722.246);
  \draw[darkmagenta, ipe pen heavier]
    (327.735, 722.471)
     -- (329.124, 717.879);
  \filldraw[draw=darkred, fill=orangered]
    (319.8727, 734.7153)
     .. controls (321.1883, 735.5713) and (323.7537, 736.1587) .. (327.5925, 736.434)
     .. controls (331.4313, 736.7093) and (336.5437, 736.6727) .. (339.4283, 736.2318)
     .. controls (342.313, 735.791) and (342.97, 734.946) .. (343.332, 732.763)
     .. controls (343.694, 730.58) and (343.761, 727.059) .. (342.9032, 725.0088)
     .. controls (342.0453, 722.9587) and (340.2627, 722.3793) .. (337.2763, 722.1542)
     .. controls (334.29, 721.929) and (330.1, 722.058) .. (326.7852, 722.3303)
     .. controls (323.4703, 722.6027) and (321.0307, 723.0183) .. (319.7832, 724.5888)
     .. controls (318.5357, 726.1593) and (318.4803, 728.8847) .. (318.4857, 730.8097)
     .. controls (318.491, 732.7347) and (318.557, 733.8593) .. cycle;
  \node[ipe node]
     at (319.067, 726.501) {$V_L ({\bf a})$};
  \filldraw[draw=darkblue, fill=lightblue2]
    (310.1748, 771.0103)
     .. controls (310.4873, 771.5987) and (310.7497, 772.8623) .. (310.5658, 775.2403)
     .. controls (310.382, 777.6183) and (309.752, 781.1107) .. (307.2567, 782.8613)
     .. controls (304.7613, 784.612) and (300.4007, 784.621) .. (298.0845, 782.7928)
     .. controls (295.7683, 780.9647) and (295.4967, 777.2993) .. (295.4918, 775.2662)
     .. controls (295.487, 773.233) and (295.749, 772.832) .. (297.1217, 772.7767)
     .. controls (298.4943, 772.7213) and (300.9777, 773.0117) .. (303.1653, 772.7058)
     .. controls (305.353, 772.4) and (307.245, 771.498) .. (308.3723, 771.0035)
     .. controls (309.4997, 770.509) and (309.8623, 770.422) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (287.5843, 753.5152)
     .. controls (287.2753, 754.8147) and (286.0356, 756.8323) .. (285.5716, 758.7005)
     .. controls (285.1076, 760.5687) and (285.4193, 762.2873) .. (285.4033, 763.4245)
     .. controls (285.3873, 764.5617) and (285.0436, 765.1173) .. (282.0273, 765.0275)
     .. controls (279.011, 764.9377) and (273.322, 764.2023) .. (269.8003, 762.329)
     .. controls (266.2786, 760.4557) and (264.9243, 757.4443) .. (266.228, 754.0997)
     .. controls (267.5316, 750.755) and (271.4933, 747.077) .. (275.34, 746.5137)
     .. controls (279.1866, 745.9503) and (282.9183, 748.5017) .. (285.095, 750.068)
     .. controls (287.2716, 751.6343) and (287.8933, 752.2157) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (290.3738, 752.346)
     .. controls (286.8597, 754.6757) and (286.2463, 758.8773) .. (286.2563, 761.9838)
     .. controls (286.2663, 765.0903) and (286.8997, 767.1017) .. (289.3617, 768.978)
     .. controls (291.8237, 770.8543) and (296.1143, 772.5957) .. (301.3348, 771.9318)
     .. controls (306.5553, 771.268) and (312.7057, 768.199) .. (318.075, 766.7205)
     .. controls (323.4443, 765.242) and (328.0327, 765.354) .. (331.5235, 765.0113)
     .. controls (335.0143, 764.6687) and (337.4077, 763.8713) .. (339.4425, 762.5788)
     .. controls (341.4773, 761.2863) and (343.1537, 759.4987) .. (344.2272, 757.5848)
     .. controls (345.3007, 755.671) and (345.7713, 753.631) .. (346.054, 751.4875)
     .. controls (346.3367, 749.344) and (346.4313, 747.097) .. (346.378, 745.014)
     .. controls (346.3247, 742.931) and (346.1233, 741.012) .. (345.5567, 739.8527)
     .. controls (344.99, 738.6933) and (344.058, 738.2937) .. (341.7943, 738.0925)
     .. controls (339.5307, 737.8913) and (335.9353, 737.8887) .. (332.0583, 737.8793)
     .. controls (328.1813, 737.87) and (324.0227, 737.854) .. (321.473, 737.9217)
     .. controls (318.9233, 737.9893) and (317.9827, 738.1407) .. (315.7917, 740.0178)
     .. controls (313.6007, 741.895) and (310.1593, 745.498) .. (305.2312, 747.5283)
     .. controls (300.303, 749.5587) and (293.888, 750.0163) .. cycle;
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (339.3995, 702.9145)
     .. controls (342.2207, 704.162) and (343.3693, 705.947) .. (344.3445, 710.0343)
     .. controls (345.3197, 714.1217) and (346.1213, 720.5113) .. (346.6335, 725.7903)
     .. controls (347.1457, 731.0693) and (347.3683, 735.2377) .. (347.3987, 738.7757)
     .. controls (347.429, 742.3137) and (347.267, 745.2213) .. (346.9788, 748.2148)
     .. controls (346.6907, 751.2083) and (346.2763, 754.2877) .. (344.9003, 756.9607)
     .. controls (343.5243, 759.6337) and (341.1867, 761.9003) .. (338.6282, 763.1473)
     .. controls (336.0697, 764.3943) and (333.2903, 764.6217) .. (330.6447, 764.5295)
     .. controls (327.999, 764.4373) and (325.487, 764.0257) .. (323.4517, 763.1453)
     .. controls (321.4163, 762.265) and (319.8577, 760.916) .. (318.5777, 759.5467)
     .. controls (317.2977, 758.1773) and (316.2963, 756.7877) .. (315.8343, 754.7302)
     .. controls (315.3723, 752.6727) and (315.4497, 749.9473) .. (315.5025, 746.1673)
     .. controls (315.5553, 742.3873) and (315.5837, 737.5527) .. (315.7872, 732.004)
     .. controls (315.9907, 726.4553) and (316.3693, 720.1927) .. (316.723, 715.6998)
     .. controls (317.0767, 711.207) and (317.4053, 708.484) .. (319.2125, 706.2035)
     .. controls (321.0197, 703.923) and (324.3053, 702.085) .. (328.195, 701.521)
     .. controls (332.0847, 700.957) and (336.5783, 701.667) .. cycle;
 \draw[ipe opacity opaque]
    (339.3995, 702.9145)
     .. controls (342.2207, 704.162) and (343.3693, 705.947) .. (344.3445, 710.0343)
     .. controls (345.3197, 714.1217) and (346.1213, 720.5113) .. (346.6335, 725.7903)
     .. controls (347.1457, 731.0693) and (347.3683, 735.2377) .. (347.3987, 738.7757)
     .. controls (347.429, 742.3137) and (347.267, 745.2213) .. (346.9788, 748.2148)
     .. controls (346.6907, 751.2083) and (346.2763, 754.2877) .. (344.9003, 756.9607)
     .. controls (343.5243, 759.6337) and (341.1867, 761.9003) .. (338.6282, 763.1473)
     .. controls (336.0697, 764.3943) and (333.2903, 764.6217) .. (330.6447, 764.5295)
     .. controls (327.999, 764.4373) and (325.487, 764.0257) .. (323.4517, 763.1453)
     .. controls (321.4163, 762.265) and (319.8577, 760.916) .. (318.5777, 759.5467)
     .. controls (317.2977, 758.1773) and (316.2963, 756.7877) .. (315.8343, 754.7302)
     .. controls (315.3723, 752.6727) and (315.4497, 749.9473) .. (315.5025, 746.1673)
     .. controls (315.5553, 742.3873) and (315.5837, 737.5527) .. (315.7872, 732.004)
     .. controls (315.9907, 726.4553) and (316.3693, 720.1927) .. (316.723, 715.6998)
     .. controls (317.0767, 711.207) and (317.4053, 708.484) .. (319.2125, 706.2035)
     .. controls (321.0197, 703.923) and (324.3053, 702.085) .. (328.195, 701.521)
     .. controls (332.0847, 700.957) and (336.5783, 701.667) .. cycle;
  \draw[navy, ipe dash dotted]
    (304.3938, 746.8793)
     .. controls (307.079, 745.8273) and (309.158, 744.3687) .. (310.7593, 742.9447)
     .. controls (312.3607, 741.5207) and (313.4843, 740.1313) .. (314.684, 739.1885)
     .. controls (315.8837, 738.2457) and (317.1593, 737.7493) .. (320.1232, 737.603)
     .. controls (323.087, 737.4567) and (327.739, 737.6603) .. (331.2653, 737.7708)
     .. controls (334.7917, 737.8813) and (337.1923, 737.8987) .. (338.976, 737.8487)
     .. controls (340.7597, 737.7987) and (341.9263, 737.6813) .. (343.1977, 737.7557)
     .. controls (344.469, 737.83) and (345.845, 738.096) .. (346.6515, 739.7382)
     .. controls (347.458, 741.3803) and (347.695, 744.3987) .. (347.603, 747.7557)
     .. controls (347.511, 751.1127) and (347.09, 754.8083) .. (345.7435, 757.7953)
     .. controls (344.397, 760.7823) and (342.125, 763.0607) .. (337.84, 764.422)
     .. controls (333.555, 765.7833) and (327.257, 766.2277) .. (322.2165, 767.0097)
     .. controls (317.176, 767.7917) and (313.393, 768.9113) .. (311.9613, 769.9152)
     .. controls (310.5297, 770.919) and (311.4493, 771.807) .. (311.7928, 773.309)
     .. controls (312.1363, 774.811) and (311.9037, 776.927) .. (311.2068, 778.9173)
     .. controls (310.51, 780.9077) and (309.349, 782.7723) .. (307.9703, 783.9682)
     .. controls (306.5917, 785.164) and (304.9953, 785.691) .. (303.1465, 785.6835)
     .. controls (301.2977, 785.676) and (299.1963, 785.134) .. (297.662, 783.983)
     .. controls (296.1277, 782.832) and (295.1603, 781.072) .. (294.8835, 779.0803)
     .. controls (294.6067, 777.0887) and (295.0203, 774.8653) .. (294.0893, 775.547)
     .. controls (293.1583, 776.2287) and (290.8827, 779.8153) .. (288.1455, 781.5605)
     .. controls (285.4083, 783.3057) and (282.2097, 783.2093) .. (279.9575, 782.3537)
     .. controls (277.7053, 781.498) and (276.3997, 779.883) .. (276.287, 777.4538)
     .. controls (276.1743, 775.0247) and (277.2547, 771.7813) .. (278.5902, 769.7658)
     .. controls (279.9257, 767.7503) and (281.5163, 766.9627) .. (280.304, 766.2898)
     .. controls (279.0917, 765.617) and (275.0763, 765.059) .. (271.9488, 763.977)
     .. controls (268.8213, 762.895) and (266.5817, 761.289) .. (265.5213, 759.3008)
     .. controls (264.461, 757.3127) and (264.58, 754.9423) .. (265.8982, 752.5455)
     .. controls (267.2163, 750.1487) and (269.7337, 747.7253) .. (272.35, 746.4553)
     .. controls (274.9663, 745.1853) and (277.6817, 745.0687) .. (280.2797, 745.9653)
     .. controls (282.8777, 746.862) and (285.3583, 748.772) .. (286.903, 749.9537)
     .. controls (288.4477, 751.1353) and (289.0563, 751.5887) .. (290.2708, 751.3453)
     .. controls (291.4853, 751.102) and (293.3057, 750.162) .. (295.8615, 749.3693)
     .. controls (298.4173, 748.5767) and (301.7087, 747.9313) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (275.945, 724.364)
     .. controls (289.6637, 733.1573) and (304.33, 744.7313) .. (319.944, 759.086);
  \draw[steelblue4, ipe pen heavier]
    (286.709, 718.715)
     .. controls (291.0783, 729.9463) and (302.0647, 736.685) .. (319.668, 738.931);
  \filldraw[draw=navy, fill=royalblue]
    (316.4003, 753.9668)
     .. controls (315.825, 751.4853) and (315.934, 747.9287) .. (316.2903, 745.1855)
     .. controls (316.6467, 742.4423) and (317.2503, 740.5127) .. (317.954, 739.5488)
     .. controls (318.6577, 738.585) and (319.4613, 738.587) .. (323.2292, 738.5218)
     .. controls (326.997, 738.4567) and (333.729, 738.3243) .. (338.124, 738.3123)
     .. controls (342.519, 738.3003) and (344.577, 738.4087) .. (345.5417, 742.3723)
     .. controls (346.5063, 746.336) and (346.3777, 754.155) .. (342.836, 758.251)
     .. controls (339.2943, 762.347) and (332.3397, 762.72) .. (327.8807, 762.2678)
     .. controls (323.4217, 761.8157) and (321.4583, 760.5383) .. (319.8468, 759.1965)
     .. controls (318.2353, 757.8547) and (316.9757, 756.4483) .. cycle;
  \node[ipe node, font=\small]
     at (315.947, 744.039) {$\partial_{\frak{K}_2} (Z')$};
  \filldraw[draw=darkred, fill=khaki1]
    (339.3457, 720.1052)
     .. controls (341.5787, 719.8277) and (342.8403, 719.0713) .. (343.0603, 716.3008)
     .. controls (343.2803, 713.5303) and (342.4587, 708.7457) .. (338.7463, 706.3513)
     .. controls (335.034, 703.957) and (328.431, 703.953) .. (324.6833, 706.4985)
     .. controls (320.9357, 709.044) and (320.0433, 714.139) .. (319.896, 716.8078)
     .. controls (319.7487, 719.4767) and (320.3463, 719.7193) .. (322.2718, 719.8437)
     .. controls (324.1973, 719.968) and (327.4507, 719.974) .. (330.6795, 720.0777)
     .. controls (333.9083, 720.1813) and (337.1127, 720.3827) .. cycle;
  \node[ipe node]
     at (326.912, 709.766) {$F'$};
  \fill[deepskyblue, ipe opacity 50]
    (278.9942, 724.6222)
     .. controls (279.5383, 724.1323) and (279.8027, 722.7657) .. (280.3442, 722.6557)
     .. controls (280.8857, 722.5457) and (281.7043, 723.6923) .. (282.5663, 724.2713)
     .. controls (283.4283, 724.8503) and (284.3337, 724.8617) .. (284.7105, 724.1705)
     .. controls (285.0873, 723.4793) and (284.9357, 722.0857) .. (285.4423, 720.8)
     .. controls (285.949, 719.5143) and (287.114, 718.3367) .. (286.5458, 717.3805)
     .. controls (285.9777, 716.4243) and (283.6763, 715.6897) .. (282.6372, 715.9047)
     .. controls (281.598, 716.1197) and (281.821, 717.2843) .. (280.719, 717.9428)
     .. controls (279.617, 718.6013) and (277.19, 718.7537) .. (275.6647, 719.0195)
     .. controls (274.1393, 719.2853) and (273.5157, 719.6647) .. (273.7178, 720.19)
     .. controls (273.92, 720.7153) and (274.948, 721.3867) .. (275.2978, 722.0843)
     .. controls (275.6477, 722.782) and (275.3193, 723.506) .. (275.457, 723.886)
     .. controls (275.5947, 724.266) and (276.1983, 724.302) .. (276.9122, 724.5135)
     .. controls (277.626, 724.725) and (278.45, 725.112) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (278.9942, 724.6222)
     .. controls (279.5383, 724.1323) and (279.8027, 722.7657) .. (280.3442, 722.6557)
     .. controls (280.8857, 722.5457) and (281.7043, 723.6923) .. (282.5663, 724.2713)
     .. controls (283.4283, 724.8503) and (284.3337, 724.8617) .. (284.7105, 724.1705)
     .. controls (285.0873, 723.4793) and (284.9357, 722.0857) .. (285.4423, 720.8)
     .. controls (285.949, 719.5143) and (287.114, 718.3367) .. (286.5458, 717.3805)
     .. controls (285.9777, 716.4243) and (283.6763, 715.6897) .. (282.6372, 715.9047)
     .. controls (281.598, 716.1197) and (281.821, 717.2843) .. (280.719, 717.9428)
     .. controls (279.617, 718.6013) and (277.19, 718.7537) .. (275.6647, 719.0195)
     .. controls (274.1393, 719.2853) and (273.5157, 719.6647) .. (273.7178, 720.19)
     .. controls (273.92, 720.7153) and (274.948, 721.3867) .. (275.2978, 722.0843)
     .. controls (275.6477, 722.782) and (275.3193, 723.506) .. (275.457, 723.886)
     .. controls (275.5947, 724.266) and (276.1983, 724.302) .. (276.9122, 724.5135)
     .. controls (277.626, 724.725) and (278.45, 725.112) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (286.6728, 767.1705)
     .. controls (287.093, 768.0473) and (287.809, 768.9147) .. (288.6813, 769.546)
     .. controls (289.5537, 770.1773) and (290.5823, 770.5727) .. (291.9453, 771.1467)
     .. controls (293.3083, 771.7207) and (295.0057, 772.4733) .. (293.618, 774.7548)
     .. controls (292.2303, 777.0363) and (287.7577, 780.8467) .. (284.3787, 781.9422)
     .. controls (280.9997, 783.0377) and (278.7143, 781.4183) .. (277.6427, 779.1113)
     .. controls (276.571, 776.8043) and (276.713, 773.8097) .. (278.3088, 771.2633)
     .. controls (279.9047, 768.717) and (282.9543, 766.619) .. (284.5413, 766.0132)
     .. controls (286.1283, 765.4073) and (286.2527, 766.2937) .. cycle;
  \node[ipe node, text=blue]
     at (317.426, 770.957) {$\blue{Z'}$};
  \draw[darkgreen]
    (301.3485, 736.2171)
     .. controls (296.8034, 736.6933) and (291.466, 737.1749) .. (283.0507, 737.5046)
     .. controls (274.6354, 737.8343) and (263.142, 738.0119) .. (254.2167, 737.2071)
     .. controls (245.2914, 736.4023) and (238.934, 734.6149) .. (235.0972, 731.6478)
     .. controls (231.2604, 728.6806) and (229.944, 724.5336) .. (230.4425, 720.1583)
     .. controls (230.941, 715.7829) and (233.2544, 711.1793) .. (238.1215, 706.4359)
     .. controls (242.9887, 701.6926) and (250.4097, 696.8096) .. (257.836, 694.0974)
     .. controls (265.2624, 691.3853) and (272.694, 690.8439) .. (279.418, 690.9206)
     .. controls (286.142, 690.9973) and (292.1584, 691.6919) .. (297.0749, 692.7131)
     .. controls (301.9914, 693.7343) and (305.808, 695.0819) .. (308.8929, 697.2206)
     .. controls (311.9777, 699.3593) and (314.3307, 702.2889) .. (315.4297, 703.9351)
     .. controls (316.5287, 705.5813) and (316.3737, 705.9439) .. (315.7807, 707.3084)
     .. controls (315.1877, 708.6729) and (314.1567, 711.0393) .. (313.5137, 714.8363)
     .. controls (312.8707, 718.6333) and (312.6157, 723.8609) .. (312.6614, 727.4266)
     .. controls (312.707, 730.9923) and (313.0534, 732.8959) .. (311.35, 734.0831)
     .. controls (309.6467, 735.2703) and (305.8937, 735.7409) .. cycle;
  \node[ipe node]
     at (236.189, 687.204) {$\breve{C}'$};
  \node[ipe node]
     at (296.092, 756.787) {$X'$};
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.15]
  \filldraw[fill=lightyellow]
    (264, 756)
     -- (264, 752)
     -- (252, 752)
     -- (252, 744)
     -- (264, 744)
     -- (264, 740)
     -- (272, 748)
     -- cycle;
  \fill[darkolivegreen1, ipe opacity 50]
    (157.278, 750.6647)
     .. controls (157.4537, 747.9173) and (157.6253, 744.5987) .. (157.8578, 741.488)
     .. controls (158.0903, 738.3773) and (158.3837, 735.4747) .. (158.8822, 733.3735)
     .. controls (159.3807, 731.2723) and (160.0843, 729.9727) .. (160.7588, 728.6703)
     .. controls (161.4333, 727.368) and (162.0787, 726.063) .. (160.1007, 724.054)
     .. controls (158.1227, 722.045) and (153.5213, 719.332) .. (142.1927, 717.9232)
     .. controls (130.864, 716.5143) and (112.808, 716.4097) .. (100.357, 717.4075)
     .. controls (87.906, 718.4053) and (81.06, 720.5057) .. (76.7555, 727.7253)
     .. controls (72.451, 734.945) and (70.688, 747.284) .. (74.4667, 755.5138)
     .. controls (78.2453, 763.7437) and (87.5657, 767.8643) .. (102.2863, 768.3717)
     .. controls (117.007, 768.879) and (137.128, 765.773) .. (147.1042, 763.4028)
     .. controls (157.0803, 761.0327) and (156.9117, 759.3983) .. (156.9172, 757.4932)
     .. controls (156.9227, 755.588) and (157.1023, 753.412) .. cycle;
  \draw[shift={(101.022, 755.201)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \filldraw[draw=darkred, fill=darkorange1]
    (165.875, 760.0153)
     .. controls (161.02, 758.8147) and (161.339, 755.5343) .. (161.7528, 750.474)
     .. controls (162.1667, 745.4137) and (162.6753, 738.5733) .. (163.6118, 734.329)
     .. controls (164.5483, 730.0847) and (165.9127, 728.4363) .. (168.3107, 727.2267)
     .. controls (170.7087, 726.017) and (174.1403, 725.246) .. (177.478, 725.2743)
     .. controls (180.8157, 725.3027) and (184.0593, 726.1303) .. (187.5985, 726.8083)
     .. controls (191.1377, 727.4863) and (194.9723, 728.0147) .. (200.6855, 729.2665)
     .. controls (206.3987, 730.5183) and (213.9903, 732.4937) .. (217.5748, 737.6462)
     .. controls (221.1593, 742.7987) and (220.7367, 751.1283) .. (216.8475, 755.432)
     .. controls (212.9583, 759.7357) and (205.6027, 760.0133) .. (200.6817, 760.0133)
     .. controls (195.7607, 760.0133) and (193.2743, 759.7357) .. (187.0167, 760.0363)
     .. controls (180.759, 760.337) and (170.73, 761.216) .. cycle;
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (169.6339, 760.0745)
     .. controls (165.4876, 759.7563) and (164.4056, 759.2677) .. (163.7099, 758.2057)
     .. controls (163.0143, 757.1437) and (162.7049, 755.5083) .. (162.6143, 753.9773)
     .. controls (162.5236, 752.4463) and (162.6516, 751.0197) .. (162.7779, 748.503)
     .. controls (162.9043, 745.9863) and (163.0289, 742.3797) .. (163.3888, 739.44)
     .. controls (163.7486, 736.5003) and (164.3436, 734.2277) .. (165.2534, 732.2125)
     .. controls (166.1633, 730.1973) and (167.3879, 728.4397) .. (169.8548, 727.3482)
     .. controls (172.3216, 726.2567) and (176.0306, 725.8313) .. (178.9391, 726.1068)
     .. controls (181.8476, 726.3823) and (183.9556, 727.3587) .. (185.5499, 729.162)
     .. controls (187.1443, 730.9653) and (188.2249, 733.5957) .. (188.9859, 738.2833)
     .. controls (189.7469, 742.971) and (190.1883, 749.716) .. (190.0043, 753.793)
     .. controls (189.8203, 757.87) and (189.0109, 759.279) .. (185.0009, 759.9097)
     .. controls (180.9909, 760.5403) and (173.7803, 760.3927) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (168.5706, 742.28)
     -- (169.6566, 745.273);
  \draw[red]
    (93.9205, 860.546)
     -- (93.9205, 860.68);
  \node[ipe node, text=blue]
     at (169.64, 796.016) {$\blue{Z}$};
  \node[ipe node]
     at (163.833, 714.428) {$V({\bf b}_1^\star)$};
  \draw[darkmagenta, ipe pen heavier]
    (176.7576, 746.039)
     -- (176.8566, 740.371);
  \draw[darkmagenta, ipe pen heavier]
    (183.2621, 745.124)
     -- (184.0621, 741.477);
  \draw[darkmagenta, ipe pen heavier]
    (180.3521, 740.658)
     -- (181.2561, 744.902);
  \draw[darkmagenta, ipe pen heavier]
    (172.6356, 745.127)
     -- (174.0246, 740.535);
  \filldraw[draw=darkred, fill=orangered]
    (164.7733, 757.3713)
     .. controls (166.0889, 758.2273) and (168.6543, 758.8147) .. (172.4931, 759.09)
     .. controls (176.3319, 759.3653) and (181.4443, 759.3287) .. (184.3289, 758.8878)
     .. controls (187.2136, 758.447) and (187.8706, 757.602) .. (188.2326, 755.419)
     .. controls (188.5946, 753.236) and (188.6616, 749.715) .. (187.8038, 747.6648)
     .. controls (186.9459, 745.6147) and (185.1633, 745.0353) .. (182.1769, 744.8102)
     .. controls (179.1906, 744.585) and (175.0006, 744.714) .. (171.6858, 744.9863)
     .. controls (168.3709, 745.2587) and (165.9313, 745.6743) .. (164.6838, 747.2448)
     .. controls (163.4363, 748.8153) and (163.3809, 751.5407) .. (163.3863, 753.4657)
     .. controls (163.3916, 755.3907) and (163.4576, 756.5153) .. cycle;
  \node[ipe node]
     at (163.968, 749.157) {$V_L ({\bf a})$};
  \filldraw[draw=darkred, fill=khaki1]
    (184.2463, 742.7612)
     .. controls (186.4793, 742.4837) and (187.7409, 741.7273) .. (187.9609, 738.9568)
     .. controls (188.1809, 736.1863) and (187.3593, 731.4017) .. (183.6469, 729.0073)
     .. controls (179.9346, 726.613) and (173.3316, 726.609) .. (169.5839, 729.1545)
     .. controls (165.8363, 731.7) and (164.9439, 736.795) .. (164.7966, 739.4638)
     .. controls (164.6493, 742.1327) and (165.2469, 742.3753) .. (167.1724, 742.4997)
     .. controls (169.0979, 742.624) and (172.3513, 742.63) .. (175.5801, 742.7337)
     .. controls (178.8089, 742.8373) and (182.0133, 743.0387) .. cycle;
  \node[ipe node]
     at (171.887, 732.422) {$F'$};
  \node[ipe node]
     at (194.805, 742.496) {$X_{\rm out}$};
  \filldraw[draw=darkmagenta, fill=pink]
    (215.2332, 759.0483)
     .. controls (217.4407, 757.8833) and (218.7843, 756.2097) .. (219.4332, 755.0615)
     .. controls (220.082, 753.9133) and (220.036, 753.2907) .. (222.2485, 754.0057)
     .. controls (224.461, 754.7207) and (228.932, 756.7733) .. (231.8228, 760.5082)
     .. controls (234.7137, 764.243) and (236.0243, 769.66) .. (233.8858, 774.0278)
     .. controls (231.7473, 778.3957) and (226.1597, 781.7143) .. (220.8527, 779.5985)
     .. controls (215.5457, 777.4827) and (210.5193, 769.9323) .. (208.2378, 766.0145)
     .. controls (205.9563, 762.0967) and (206.4197, 761.8113) .. (208.187, 761.3405)
     .. controls (209.9543, 760.8697) and (213.0257, 760.2133) .. cycle;
  \filldraw[draw=darkmagenta, fill=pink]
    (221.3265, 741.2698)
     .. controls (222.2323, 743.6997) and (221.9877, 745.9603) .. (222.2113, 747.1372)
     .. controls (222.435, 748.314) and (223.127, 748.407) .. (226.5548, 748.361)
     .. controls (229.9827, 748.315) and (236.1463, 748.13) .. (240.3035, 745.1063)
     .. controls (244.4607, 742.0827) and (246.6113, 736.2203) .. (244.5488, 732.2638)
     .. controls (242.4863, 728.3073) and (236.2107, 726.2567) .. (230.9248, 726.5617)
     .. controls (225.639, 726.8667) and (221.343, 729.5273) .. (219.0718, 731.1)
     .. controls (216.8007, 732.6727) and (216.5543, 733.1573) .. (217.4593, 734.6992)
     .. controls (218.3643, 736.241) and (220.4207, 738.84) .. cycle;
  \draw
    (221.481, 741.637)
     -- (221.481, 741.637);
  \filldraw[draw=navy, ipe dash dotted, fill=paleturquoise, ipe opacity 30]
    (151.9793, 766.4993)
     .. controls (155.3753, 764.0013) and (157.4587, 762.7157) .. (159.1382, 761.8247)
     .. controls (160.8177, 760.9337) and (162.0933, 760.4373) .. (165.0572, 760.291)
     .. controls (168.021, 760.1447) and (172.673, 760.3483) .. (176.1993, 760.4588)
     .. controls (179.7257, 760.5693) and (182.1263, 760.5867) .. (183.91, 760.5367)
     .. controls (185.6937, 760.4867) and (186.8603, 760.3693) .. (188.1317, 760.4437)
     .. controls (189.403, 760.518) and (190.779, 760.784) .. (191.5855, 762.4262)
     .. controls (192.392, 764.0683) and (192.629, 767.0867) .. (192.537, 770.4437)
     .. controls (192.445, 773.8007) and (192.024, 777.4963) .. (190.6775, 780.4833)
     .. controls (189.331, 783.4703) and (187.059, 785.7487) .. (183.7507, 787.3123)
     .. controls (180.4423, 788.876) and (176.0977, 789.725) .. (172.2658, 790.692)
     .. controls (168.434, 791.659) and (165.115, 792.744) .. (163.2388, 793.465)
     .. controls (161.3627, 794.186) and (160.9293, 794.543) .. (160.8868, 795.596)
     .. controls (160.8443, 796.649) and (161.1927, 798.398) .. (161.046, 800.4705)
     .. controls (160.8993, 802.543) and (160.2577, 804.939) .. (159.2523, 806.4547)
     .. controls (158.247, 807.9703) and (156.878, 808.6057) .. (154.8105, 809.0552)
     .. controls (152.743, 809.5047) and (149.977, 809.7683) .. (148.1767, 808.663)
     .. controls (146.3763, 807.5577) and (145.5417, 805.0833) .. (145.1965, 802.8063)
     .. controls (144.8513, 800.5293) and (144.9957, 798.4497) .. (144.055, 799.1927)
     .. controls (143.1143, 799.9357) and (141.0887, 803.5013) .. (137.236, 805.1593)
     .. controls (133.3833, 806.8173) and (127.7037, 806.5677) .. (125.1423, 803.6012)
     .. controls (122.581, 800.6347) and (123.138, 794.9513) .. (125.049, 791.6238)
     .. controls (126.96, 788.2963) and (130.225, 787.3247) .. (132.4047, 786.5542)
     .. controls (134.5843, 785.7837) and (135.6787, 785.2143) .. (136.6247, 783.5585)
     .. controls (137.5707, 781.9027) and (138.3683, 779.1603) .. (141.1215, 775.934)
     .. controls (143.8747, 772.7077) and (148.5833, 768.9973) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (159.6785, 794.8824)
     .. controls (160.068, 795.4917) and (160.505, 796.8593) .. (160.4085, 799.2893)
     .. controls (160.312, 801.7193) and (159.682, 805.2117) .. (157.1867, 806.9623)
     .. controls (154.6913, 808.713) and (150.3307, 808.722) .. (148.0145, 806.8938)
     .. controls (145.6983, 805.0657) and (145.4267, 801.4003) .. (145.4218, 799.3672)
     .. controls (145.417, 797.334) and (145.679, 796.933) .. (147.0517, 796.8777)
     .. controls (148.4243, 796.8223) and (150.9077, 797.1127) .. (153.0184, 796.7859)
     .. controls (155.1291, 796.4592) and (156.8672, 795.5155) .. (157.9072, 794.969)
     .. controls (158.9472, 794.4225) and (159.2891, 794.2732) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (137.5365, 787.0208)
     .. controls (138.3499, 788.0761) and (139.004, 790.3523) .. (140.0706, 791.9547)
     .. controls (141.1372, 793.557) and (142.6163, 794.4856) .. (143.4452, 795.2641)
     .. controls (144.2742, 796.0427) and (144.453, 796.6711) .. (143.117, 798.6393)
     .. controls (141.7809, 800.6074) and (138.9299, 803.9152) .. (135.6752, 805.0473)
     .. controls (132.4204, 806.1795) and (128.7619, 805.1359) .. (126.5629, 802.7606)
     .. controls (124.3638, 800.3853) and (123.6242, 796.6781) .. (125.2365, 793.7122)
     .. controls (126.8489, 790.7463) and (130.8131, 788.5215) .. (133.2817, 787.3263)
     .. controls (135.7502, 786.1311) and (136.7231, 785.9655) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (141.4352, 776.8632)
     .. controls (138.833, 780.3423) and (138.289, 783.4797) .. (138.832, 786.2863)
     .. controls (139.375, 789.093) and (141.005, 791.569) .. (143.2612, 793.3895)
     .. controls (145.5173, 795.21) and (148.3997, 796.375) .. (150.924, 796.3193)
     .. controls (153.4483, 796.2637) and (155.6147, 794.9873) .. (158.7973, 793.7065)
     .. controls (161.98, 792.4257) and (166.179, 791.1403) .. (169.4692, 790.2088)
     .. controls (172.7593, 789.2773) and (175.1407, 788.6997) .. (177.528, 788.0122)
     .. controls (179.9153, 787.3247) and (182.3087, 786.5273) .. (184.3435, 785.2348)
     .. controls (186.3783, 783.9423) and (188.0547, 782.1547) .. (189.1282, 780.2408)
     .. controls (190.2017, 778.327) and (190.6723, 776.287) .. (190.955, 774.1435)
     .. controls (191.2377, 772) and (191.3323, 769.753) .. (191.279, 767.67)
     .. controls (191.2257, 765.587) and (191.0243, 763.668) .. (190.4577, 762.5087)
     .. controls (189.891, 761.3493) and (188.959, 760.9497) .. (186.6953, 760.7485)
     .. controls (184.4317, 760.5473) and (180.8363, 760.5447) .. (176.9593, 760.5353)
     .. controls (173.0823, 760.526) and (168.9237, 760.51) .. (166.374, 760.5777)
     .. controls (163.8243, 760.6453) and (162.8837, 760.7967) .. (160.9825, 761.6713)
     .. controls (159.0813, 762.546) and (156.2197, 764.144) .. (152.4587, 766.8535)
     .. controls (148.6977, 769.563) and (144.0373, 773.384) .. cycle;
  \node[ipe node]
     at (84.213, 706.243) {$\breve{C}$};
  \fill[deepskyblue, ipe opacity 50]
    (123.8952, 747.2782)
     .. controls (124.4393, 746.7883) and (124.7037, 745.4217) .. (125.1907, 744.9252)
     .. controls (125.6777, 744.4287) and (126.3873, 744.8023) .. (126.9923, 744.817)
     .. controls (127.5973, 744.8317) and (128.0977, 744.4873) .. (128.445, 744.1307)
     .. controls (128.7923, 743.774) and (128.9867, 743.405) .. (128.7478, 742.3985)
     .. controls (128.509, 741.392) and (127.837, 739.748) .. (126.3548, 739.2262)
     .. controls (124.8727, 738.7043) and (122.5803, 739.3047) .. (120.832, 739.3047)
     .. controls (119.0837, 739.3047) and (117.8793, 738.7043) .. (117.0557, 739.1967)
     .. controls (116.232, 739.689) and (115.789, 741.274) .. (116.1058, 742.1108)
     .. controls (116.4227, 742.9477) and (117.4993, 743.0363) .. (117.3008, 743.3727)
     .. controls (117.1023, 743.709) and (115.6287, 744.293) .. (115.2887, 745.0198)
     .. controls (114.9487, 745.7467) and (115.7423, 746.6163) .. (116.481, 746.8537)
     .. controls (117.2197, 747.091) and (117.9033, 746.696) .. (118.7645, 746.614)
     .. controls (119.6257, 746.532) and (120.6643, 746.763) .. (121.5957, 747.072)
     .. controls (122.527, 747.381) and (123.351, 747.768) .. cycle;
  \draw[steelblue4, ipe pen heavier, ipe opacity 50]
    (123.895, 747.2782)
     .. controls (124.4391, 746.7883) and (124.7035, 745.4217) .. (125.1905, 744.9252)
     .. controls (125.6775, 744.4287) and (126.3871, 744.8023) .. (126.9921, 744.817)
     .. controls (127.5971, 744.8317) and (128.0975, 744.4873) .. (128.4448, 744.1307)
     .. controls (128.7921, 743.774) and (128.9865, 743.405) .. (128.7476, 742.3985)
     .. controls (128.5088, 741.392) and (127.8368, 739.748) .. (126.3546, 739.2262)
     .. controls (124.8725, 738.7043) and (122.5801, 739.3047) .. (120.8318, 739.3047)
     .. controls (119.0835, 739.3047) and (117.8791, 738.7043) .. (117.0555, 739.1967)
     .. controls (116.2318, 739.689) and (115.7888, 741.274) .. (116.1056, 742.1108)
     .. controls (116.4225, 742.9477) and (117.4991, 743.0363) .. (117.3006, 743.3727)
     .. controls (117.1021, 743.709) and (115.6285, 744.293) .. (115.2885, 745.0198)
     .. controls (114.9485, 745.7467) and (115.7421, 746.6163) .. (116.4808, 746.8537)
     .. controls (117.2195, 747.091) and (117.9031, 746.696) .. (118.7643, 746.614)
     .. controls (119.6255, 746.532) and (120.6641, 746.763) .. (121.5955, 747.072)
     .. controls (122.5268, 747.381) and (123.3508, 747.768) .. cycle;
  \draw[darkgreen, ipe opacity 50]
    (157.2781, 750.6647)
     .. controls (157.4538, 747.9173) and (157.6254, 744.5987) .. (157.8579, 741.488)
     .. controls (158.0904, 738.3773) and (158.3838, 735.4747) .. (158.8823, 733.3735)
     .. controls (159.3808, 731.2723) and (160.0844, 729.9727) .. (160.7589, 728.6703)
     .. controls (161.4334, 727.368) and (162.0788, 726.063) .. (160.1008, 724.054)
     .. controls (158.1228, 722.045) and (153.5214, 719.332) .. (142.1928, 717.9232)
     .. controls (130.8641, 716.5143) and (112.8081, 716.4097) .. (100.3571, 717.4075)
     .. controls (87.9061, 718.4053) and (81.0601, 720.5057) .. (76.7556, 727.7253)
     .. controls (72.4511, 734.945) and (70.6881, 747.284) .. (74.4668, 755.5138)
     .. controls (78.2454, 763.7437) and (87.5658, 767.8643) .. (102.2864, 768.3717)
     .. controls (117.0071, 768.879) and (137.1281, 765.773) .. (147.1043, 763.4028)
     .. controls (157.0804, 761.0327) and (156.9118, 759.3983) .. (156.9173, 757.4932)
     .. controls (156.9228, 755.588) and (157.1024, 753.412) .. cycle;
  \node[ipe node]
     at (143.151, 784.3) {$X_{\rm in}$};
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (184.3001, 725.5705)
     .. controls (187.1213, 726.818) and (188.2699, 728.603) .. (189.2451, 732.6903)
     .. controls (190.2203, 736.7777) and (191.0219, 743.1673) .. (191.5341, 748.4463)
     .. controls (192.0463, 753.7253) and (192.2689, 757.8937) .. (192.2993, 761.4317)
     .. controls (192.3296, 764.9697) and (192.1676, 767.8773) .. (191.8794, 770.8708)
     .. controls (191.5913, 773.8643) and (191.1769, 776.9437) .. (189.8009, 779.6167)
     .. controls (188.4249, 782.2897) and (186.0873, 784.5563) .. (183.5288, 785.8033)
     .. controls (180.9703, 787.0503) and (178.1909, 787.2777) .. (175.5453, 787.1855)
     .. controls (172.8996, 787.0933) and (170.3876, 786.6817) .. (168.3523, 785.8013)
     .. controls (166.3169, 784.921) and (164.7583, 783.572) .. (163.4783, 782.2027)
     .. controls (162.1983, 780.8333) and (161.1969, 779.4437) .. (160.7349, 777.3862)
     .. controls (160.2729, 775.3287) and (160.3503, 772.6033) .. (160.4031, 768.8233)
     .. controls (160.4559, 765.0433) and (160.4843, 760.2087) .. (160.6878, 754.66)
     .. controls (160.8913, 749.1113) and (161.2699, 742.8487) .. (161.6236, 738.3558)
     .. controls (161.9773, 733.863) and (162.3059, 731.14) .. (164.1131, 728.8595)
     .. controls (165.9203, 726.579) and (169.2059, 724.741) .. (173.0956, 724.177)
     .. controls (176.9853, 723.613) and (181.4789, 724.323) .. cycle;
  \draw[navy, ipe dash dotted]
    (151.9791, 766.4993)
     .. controls (155.3751, 764.0013) and (157.4585, 762.7157) .. (159.138, 761.8247)
     .. controls (160.8175, 760.9337) and (162.0931, 760.4373) .. (165.057, 760.291)
     .. controls (168.0208, 760.1447) and (172.6728, 760.3483) .. (176.1991, 760.4588)
     .. controls (179.7255, 760.5693) and (182.1261, 760.5867) .. (183.9098, 760.5367)
     .. controls (185.6935, 760.4867) and (186.8601, 760.3693) .. (188.1315, 760.4437)
     .. controls (189.4028, 760.518) and (190.7788, 760.784) .. (191.5853, 762.4262)
     .. controls (192.3918, 764.0683) and (192.6288, 767.0867) .. (192.5368, 770.4437)
     .. controls (192.4448, 773.8007) and (192.0238, 777.4963) .. (190.6773, 780.4833)
     .. controls (189.3308, 783.4703) and (187.0588, 785.7487) .. (183.7505, 787.3123)
     .. controls (180.4421, 788.876) and (176.0975, 789.725) .. (172.2656, 790.692)
     .. controls (168.4338, 791.659) and (165.1148, 792.744) .. (163.2386, 793.465)
     .. controls (161.3625, 794.186) and (160.9291, 794.543) .. (160.8866, 795.596)
     .. controls (160.8441, 796.649) and (161.1925, 798.398) .. (161.0458, 800.4705)
     .. controls (160.8991, 802.543) and (160.2575, 804.939) .. (159.2521, 806.4547)
     .. controls (158.2468, 807.9703) and (156.8778, 808.6057) .. (154.8103, 809.0552)
     .. controls (152.7428, 809.5047) and (149.9768, 809.7683) .. (148.1765, 808.663)
     .. controls (146.3761, 807.5577) and (145.5415, 805.0833) .. (145.1963, 802.8063)
     .. controls (144.8511, 800.5293) and (144.9955, 798.4497) .. (144.0548, 799.1927)
     .. controls (143.1141, 799.9357) and (141.0885, 803.5013) .. (137.2358, 805.1593)
     .. controls (133.3831, 806.8173) and (127.7035, 806.5677) .. (125.1421, 803.6012)
     .. controls (122.5808, 800.6347) and (123.1378, 794.9513) .. (125.0488, 791.6238)
     .. controls (126.9598, 788.2963) and (130.2248, 787.3247) .. (132.4045, 786.5542)
     .. controls (134.5841, 785.7837) and (135.6785, 785.2143) .. (136.6245, 783.5585)
     .. controls (137.5705, 781.9027) and (138.3681, 779.1603) .. (141.1213, 775.934)
     .. controls (143.8745, 772.7077) and (148.5831, 768.9973) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (118.0074, 746.698)
     .. controls (133.6187, 755.706) and (149.2314, 767.3873) .. (164.8454, 781.742);
  \draw[steelblue4, ipe pen heavier]
    (128.833, 743.984)
     .. controls (135.0537, 753.4733) and (146.9657, 759.341) .. (164.569, 761.587);
  \filldraw[draw=navy, fill=royalblue]
    (161.5073, 775.5695)
     .. controls (161.1383, 772.0347) and (161.6599, 766.3713) .. (162.4308, 763.6198)
     .. controls (163.2016, 760.8683) and (164.2216, 761.0287) .. (168.0849, 761.052)
     .. controls (171.9483, 761.0753) and (178.6549, 760.9617) .. (182.9063, 760.9218)
     .. controls (187.1576, 760.882) and (188.9536, 760.916) .. (189.9183, 764.8797)
     .. controls (190.8829, 768.8433) and (191.0163, 776.7367) .. (187.6056, 780.8698)
     .. controls (184.1949, 785.003) and (177.2403, 785.376) .. (172.7813, 784.9238)
     .. controls (168.3223, 784.4717) and (166.3589, 783.1943) .. (164.7474, 781.8525)
     .. controls (163.1359, 780.5107) and (161.8763, 779.1043) .. cycle;
  \node[ipe node, font=\small]
     at (162.415, 766.737) {$\partial_{\frak{K}_1} (Z)$};
  \draw[red]
    (102.17, 725.517)
     -- (102.17, 725.651);
  \filldraw[draw=darkred, fill=darkorange1]
    (374.3247, 764.8253)
     .. controls (369.4697, 763.6247) and (369.7887, 760.3443) .. (370.2025, 755.284)
     .. controls (370.6164, 750.2237) and (371.125, 743.3833) .. (372.0615, 739.139)
     .. controls (372.998, 734.8947) and (374.3624, 733.2463) .. (376.7604, 732.0367)
     .. controls (379.1584, 730.827) and (382.59, 730.056) .. (385.9277, 730.0843)
     .. controls (389.2654, 730.1127) and (392.509, 730.9403) .. (396.0482, 731.6183)
     .. controls (399.5874, 732.2963) and (403.422, 732.8247) .. (409.1352, 734.0765)
     .. controls (414.8484, 735.3283) and (422.44, 737.3037) .. (426.0245, 742.4562)
     .. controls (429.609, 747.6087) and (429.1864, 755.9383) .. (425.2972, 760.242)
     .. controls (421.408, 764.5457) and (414.0524, 764.8233) .. (409.1314, 764.8233)
     .. controls (404.2104, 764.8233) and (401.724, 764.5457) .. (395.4664, 764.8463)
     .. controls (389.2087, 765.147) and (379.1797, 766.026) .. cycle;
  \node[ipe node]
     at (403.255, 747.306) {$X_{\rm out}$};
  \filldraw[draw=darkmagenta, fill=pink]
    (423.6829, 763.8583)
     .. controls (425.8904, 762.6933) and (427.234, 761.0197) .. (427.8829, 759.8715)
     .. controls (428.5317, 758.7233) and (428.4857, 758.1007) .. (430.6982, 758.8157)
     .. controls (432.9107, 759.5307) and (437.3817, 761.5833) .. (440.2725, 765.3182)
     .. controls (443.1634, 769.053) and (444.474, 774.47) .. (442.3355, 778.8378)
     .. controls (440.197, 783.2057) and (434.6094, 786.5243) .. (429.3024, 784.4085)
     .. controls (423.9954, 782.2927) and (418.969, 774.7423) .. (416.6875, 770.8245)
     .. controls (414.406, 766.9067) and (414.8694, 766.6213) .. (416.6367, 766.1505)
     .. controls (418.404, 765.6797) and (421.4754, 765.0233) .. cycle;
  \filldraw[draw=darkmagenta, fill=pink]
    (429.7762, 746.0798)
     .. controls (430.682, 748.5097) and (430.4374, 750.7703) .. (430.661, 751.9472)
     .. controls (430.8847, 753.124) and (431.5767, 753.217) .. (435.0045, 753.171)
     .. controls (438.4324, 753.125) and (444.596, 752.94) .. (448.7532, 749.9163)
     .. controls (452.9104, 746.8927) and (455.061, 741.0303) .. (452.9985, 737.0738)
     .. controls (450.936, 733.1173) and (444.6604, 731.0667) .. (439.3745, 731.3717)
     .. controls (434.0887, 731.6767) and (429.7927, 734.3373) .. (427.5215, 735.91)
     .. controls (425.2504, 737.4827) and (425.004, 737.9673) .. (425.909, 739.5092)
     .. controls (426.814, 741.051) and (428.8704, 743.65) .. cycle;
  \fill[darkolivegreen1, ipe opacity 50]
    (354.5238, 763.7294)
     .. controls (349.9787, 764.2056) and (344.6413, 764.6872) .. (336.226, 765.0169)
     .. controls (327.8107, 765.3466) and (316.3173, 765.5242) .. (307.392, 764.7194)
     .. controls (298.4667, 763.9146) and (292.1093, 762.1272) .. (288.2725, 759.1601)
     .. controls (284.4357, 756.1929) and (283.1193, 752.0459) .. (283.6178, 747.6706)
     .. controls (284.1163, 743.2952) and (286.4297, 738.6916) .. (291.2968, 733.9482)
     .. controls (296.164, 729.2049) and (303.585, 724.3219) .. (311.0113, 721.6097)
     .. controls (318.4377, 718.8976) and (325.8693, 718.3562) .. (332.5933, 718.4329)
     .. controls (339.3173, 718.5096) and (345.3337, 719.2042) .. (350.2502, 720.2254)
     .. controls (355.1667, 721.2466) and (358.9833, 722.5942) .. (362.0682, 724.7329)
     .. controls (365.153, 726.8716) and (367.506, 729.8012) .. (368.605, 731.4474)
     .. controls (369.704, 733.0936) and (369.549, 733.4562) .. (368.956, 734.8207)
     .. controls (368.363, 736.1852) and (367.332, 738.5516) .. (366.689, 742.3486)
     .. controls (366.046, 746.1456) and (365.791, 751.3732) .. (365.8367, 754.9389)
     .. controls (365.8823, 758.5046) and (366.2287, 760.4082) .. (364.5253, 761.5954)
     .. controls (362.822, 762.7826) and (359.069, 763.2532) .. cycle;
  \fill[paleturquoise, ipe opacity 30]
    (357.5689, 774.3913)
     .. controls (360.2541, 773.3393) and (362.3331, 771.8807) .. (363.9344, 770.4567)
     .. controls (365.5358, 769.0327) and (366.6594, 767.6433) .. (367.8591, 766.7005)
     .. controls (369.0588, 765.7577) and (370.3344, 765.2613) .. (373.2983, 765.115)
     .. controls (376.2621, 764.9687) and (380.9141, 765.1723) .. (384.4404, 765.2828)
     .. controls (387.9668, 765.3933) and (390.3674, 765.4107) .. (392.1511, 765.3607)
     .. controls (393.9348, 765.3107) and (395.1014, 765.1933) .. (396.3728, 765.2677)
     .. controls (397.6441, 765.342) and (399.0201, 765.608) .. (399.8266, 767.2502)
     .. controls (400.6331, 768.8923) and (400.8701, 771.9107) .. (400.7781, 775.2677)
     .. controls (400.6861, 778.6247) and (400.2651, 782.3203) .. (398.9186, 785.3073)
     .. controls (397.5721, 788.2943) and (395.3001, 790.5727) .. (391.0151, 791.934)
     .. controls (386.7301, 793.2953) and (380.4321, 793.7397) .. (375.3916, 794.5217)
     .. controls (370.3511, 795.3037) and (366.5681, 796.4233) .. (365.1364, 797.4272)
     .. controls (363.7048, 798.431) and (364.6244, 799.319) .. (364.9679, 800.821)
     .. controls (365.3114, 802.323) and (365.0788, 804.439) .. (364.3819, 806.4293)
     .. controls (363.6851, 808.4197) and (362.5241, 810.2843) .. (361.1454, 811.4802)
     .. controls (359.7668, 812.676) and (358.1704, 813.203) .. (356.3216, 813.1955)
     .. controls (354.4728, 813.188) and (352.3714, 812.646) .. (350.8371, 811.495)
     .. controls (349.3028, 810.344) and (348.3354, 808.584) .. (348.0586, 806.5923)
     .. controls (347.7818, 804.6007) and (348.1954, 802.3773) .. (347.2644, 803.059)
     .. controls (346.3334, 803.7407) and (344.0578, 807.3273) .. (341.3206, 809.0725)
     .. controls (338.5834, 810.8177) and (335.3848, 810.7213) .. (333.1326, 809.8657)
     .. controls (330.8804, 809.01) and (329.5748, 807.395) .. (329.4621, 804.9658)
     .. controls (329.3494, 802.5367) and (330.4298, 799.2933) .. (331.7653, 797.2778)
     .. controls (333.1008, 795.2623) and (334.6914, 794.4747) .. (333.4791, 793.8018)
     .. controls (332.2668, 793.129) and (328.2514, 792.571) .. (325.1239, 791.489)
     .. controls (321.9964, 790.407) and (319.7568, 788.801) .. (318.6964, 786.8128)
     .. controls (317.6361, 784.8247) and (317.7551, 782.4543) .. (319.0733, 780.0575)
     .. controls (320.3914, 777.6607) and (322.9088, 775.2373) .. (325.5251, 773.9673)
     .. controls (328.1414, 772.6973) and (330.8568, 772.5807) .. (333.4548, 773.4773)
     .. controls (336.0528, 774.374) and (338.5334, 776.284) .. (340.0781, 777.4657)
     .. controls (341.6228, 778.6473) and (342.2314, 779.1007) .. (343.4459, 778.8573)
     .. controls (344.6604, 778.614) and (346.4808, 777.674) .. (349.0366, 776.8813)
     .. controls (351.5924, 776.0887) and (354.8838, 775.4433) .. cycle;
  \draw[shift={(308.268, 759.378)}, cm={0.6755,0,-0.4792,0.7028,(0,0)}, gray61]
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, 0)
     -- (15.999, 0)
    (15.999, 0)
     -- (15.999, -4)
     -- (11.999, -4)
     -- (11.999, -8)
     -- (15.999, -8)
     -- (15.999, -12)
     -- (11.999, -12)
     -- (11.999, -16)
     -- (15.999, -16)
     -- (15.999, -20)
     -- (11.999, -20)
     -- (11.999, -24)
     -- (-28.001, -24)
     -- (-28.001, -20)
     -- (-24.001, -20)
     -- (-24.001, -16)
     -- (-28.001, -16)
     -- (-28.001, -12)
     -- (-24.001, -12)
     -- (-24.001, -8)
     -- (-28.001, -8)
     -- (-28.001, -4)
     -- (-24.001, -4)
     -- (-24.001, 0)
     -- (-24.001, 0)
    (-16.001, 0)
     -- (-16.001, -4)
     -- (-20.001, -4)
     -- (-20.001, -8)
     -- (-16.001, -8)
     -- (-16.001, -12)
     -- (-20.001, -12)
     -- (-20.001, -16)
     -- (-16.001, -16)
     -- (-16.001, -20)
     -- (-20.001, -20)
     -- (-20.001, -24)
    (-8.001, 0)
     -- (-8.001, -4)
     -- (-12.001, -4)
     -- (-12.001, -8)
     -- (-8.001, -8)
     -- (-8.001, -12)
     -- (-12.001, -12)
     -- (-12.001, -16)
     -- (-8.001, -16)
     -- (-8.001, -20)
     -- (-12.001, -20)
     -- (-12.001, -24)
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
    (7.999, 0)
     -- (7.999, -4)
     -- (3.999, -4)
     -- (3.999, -8)
     -- (7.999, -8)
     -- (7.999, -12)
     -- (3.999, -12)
     -- (3.999, -16)
     -- (7.999, -16)
     -- (7.999, -20)
     -- (3.999, -20)
     -- (3.999, -24)
    (-24.001, -4)
     -- (11.999, -4)
    (-24.001, -8)
     -- (11.999, -8)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (0, 0)
     -- (40, 0)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (-4, -24)
     -- (-4, -20)
     -- (0, -20)
     -- (0, -16)
     -- (-4, -16)
     -- (-4, -12)
     -- (0, -12)
     -- (0, -8)
     -- (-4, -8)
     -- (-4, -4)
     -- (0, -4)
     -- (0, 0)
     -- (0, 0)
    (8, 0)
     -- (8, -4)
     -- (4, -4)
     -- (4, -8)
     -- (8, -8)
     -- (8, -12)
     -- (4, -12)
     -- (4, -16)
     -- (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
    (16, 0)
     -- (16, -4)
     -- (12, -4)
     -- (12, -8)
     -- (16, -8)
     -- (16, -12)
     -- (12, -12)
     -- (12, -16)
     -- (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
    (24, 0)
     -- (24, -4)
     -- (20, -4)
     -- (20, -8)
     -- (24, -8)
     -- (24, -12)
     -- (20, -12)
     -- (20, -16)
     -- (24, -16)
     -- (24, -20)
     -- (20, -20)
     -- (20, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (0, -4)
     -- (36, -4)
    (0, -8)
     -- (36, -8)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-24.001, -7.999)
     -- (15.999, -7.999)
    (15.999, -7.999)
     -- (15.999, -11.999)
     -- (11.999, -11.999)
     -- (11.999, -15.999)
     -- (15.999, -15.999)
     -- (15.999, -19.999)
     -- (11.999, -19.999)
     -- (11.999, -23.999)
     -- (15.999, -23.999)
     -- (15.999, -27.999)
     -- (11.999, -27.999)
     -- (11.999, -31.999)
     -- (-28.001, -31.999)
     -- (-28.001, -27.999)
     -- (-24.001, -27.999)
     -- (-24.001, -23.999)
     -- (-28.001, -23.999)
     -- (-28.001, -19.999)
     -- (-24.001, -19.999)
     -- (-24.001, -15.999)
     -- (-28.001, -15.999)
     -- (-28.001, -11.999)
     -- (-24.001, -11.999)
     -- (-24.001, -7.999)
     -- (-24.001, -7.999)
    (-16.001, -7.999)
     -- (-16.001, -11.999)
     -- (-20.001, -11.999)
     -- (-20.001, -15.999)
     -- (-16.001, -15.999)
     -- (-16.001, -19.999)
     -- (-20.001, -19.999)
     -- (-20.001, -23.999)
     -- (-16.001, -23.999)
     -- (-16.001, -27.999)
     -- (-20.001, -27.999)
     -- (-20.001, -31.999)
    (-8.001, -7.999)
     -- (-8.001, -11.999)
     -- (-12.001, -11.999)
     -- (-12.001, -15.999)
     -- (-8.001, -15.999)
     -- (-8.001, -19.999)
     -- (-12.001, -19.999)
     -- (-12.001, -23.999)
     -- (-8.001, -23.999)
     -- (-8.001, -27.999)
     -- (-12.001, -27.999)
     -- (-12.001, -31.999)
    (0, -7.999)
     -- (0, -11.999)
     -- (-4, -11.999)
     -- (-4, -15.999)
     -- (0, -15.999)
     -- (0, -19.999)
     -- (-4, -19.999)
     -- (-4, -23.999)
     -- (0, -23.999)
     -- (0, -27.999)
     -- (-4, -27.999)
     -- (-4, -31.999)
    (7.999, -7.999)
     -- (7.999, -11.999)
     -- (3.999, -11.999)
     -- (3.999, -15.999)
     -- (7.999, -15.999)
     -- (7.999, -19.999)
     -- (3.999, -19.999)
     -- (3.999, -23.999)
     -- (7.999, -23.999)
     -- (7.999, -27.999)
     -- (3.999, -27.999)
     -- (3.999, -31.999)
    (-24.001, -11.999)
     -- (11.999, -11.999)
    (-24.001, -15.999)
     -- (11.999, -15.999)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (0, -7.999)
     -- (40, -7.999)
    (40, -7.999)
     -- (40, -11.999)
     -- (36, -11.999)
     -- (36, -15.999)
     -- (40, -15.999)
     -- (40, -19.999)
     -- (36, -19.999)
     -- (36, -23.999)
     -- (40, -23.999)
     -- (40, -27.999)
     -- (36, -27.999)
     -- (36, -31.999)
     -- (-4, -31.999)
     -- (-4, -27.999)
     -- (0, -27.999)
     -- (0, -23.999)
     -- (-4, -23.999)
     -- (-4, -19.999)
     -- (0, -19.999)
     -- (0, -15.999)
     -- (-4, -15.999)
     -- (-4, -11.999)
     -- (0, -11.999)
     -- (0, -7.999)
     -- (0, -7.999)
    (8, -7.999)
     -- (8, -11.999)
     -- (4, -11.999)
     -- (4, -15.999)
     -- (8, -15.999)
     -- (8, -19.999)
     -- (4, -19.999)
     -- (4, -23.999)
     -- (8, -23.999)
     -- (8, -27.999)
     -- (4, -27.999)
     -- (4, -31.999)
    (16, -7.999)
     -- (16, -11.999)
     -- (12, -11.999)
     -- (12, -15.999)
     -- (16, -15.999)
     -- (16, -19.999)
     -- (12, -19.999)
     -- (12, -23.999)
     -- (16, -23.999)
     -- (16, -27.999)
     -- (12, -27.999)
     -- (12, -31.999)
    (24, -7.999)
     -- (24, -11.999)
     -- (20, -11.999)
     -- (20, -15.999)
     -- (24, -15.999)
     -- (24, -19.999)
     -- (20, -19.999)
     -- (20, -23.999)
     -- (24, -23.999)
     -- (24, -27.999)
     -- (20, -27.999)
     -- (20, -31.999)
    (31.999, -7.999)
     -- (31.999, -11.999)
     -- (27.999, -11.999)
     -- (27.999, -15.999)
     -- (31.999, -15.999)
     -- (31.999, -19.999)
     -- (27.999, -19.999)
     -- (27.999, -23.999)
     -- (31.999, -23.999)
     -- (31.999, -27.999)
     -- (27.999, -27.999)
     -- (27.999, -31.999)
    (0, -11.999)
     -- (36, -11.999)
    (0, -15.999)
     -- (36, -15.999)
    (-0.001, -20)
     -- (35.999, -20)
    (-0.001, -24)
     -- (35.999, -24)
    (-0.001, -27.999)
     -- (35.999, -27.999)
    (15.999, 0)
     -- (55.999, 0)
    (55.999, 0)
     -- (55.999, -4)
     -- (51.999, -4)
     -- (51.999, -8)
     -- (55.999, -8)
     -- (55.999, -12)
     -- (51.999, -12)
     -- (51.999, -16)
     -- (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (11.999, -16)
     -- (11.999, -12)
     -- (15.999, -12)
     -- (15.999, -8)
     -- (11.999, -8)
     -- (11.999, -4)
     -- (15.999, -4)
     -- (15.999, 0)
     -- (15.999, 0)
    (23.999, 0)
     -- (23.999, -4)
     -- (19.999, -4)
     -- (19.999, -8)
     -- (23.999, -8)
     -- (23.999, -12)
     -- (19.999, -12)
     -- (19.999, -16)
     -- (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
    (31.999, 0)
     -- (31.999, -4)
     -- (27.999, -4)
     -- (27.999, -8)
     -- (31.999, -8)
     -- (31.999, -12)
     -- (27.999, -12)
     -- (27.999, -16)
     -- (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
    (40, 0)
     -- (40, -4)
     -- (36, -4)
     -- (36, -8)
     -- (40, -8)
     -- (40, -12)
     -- (36, -12)
     -- (36, -16)
     -- (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
    (47.999, 0)
     -- (47.999, -4)
     -- (43.999, -4)
     -- (43.999, -8)
     -- (47.999, -8)
     -- (47.999, -12)
     -- (43.999, -12)
     -- (43.999, -16)
     -- (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
    (15.999, -4)
     -- (51.999, -4)
    (15.999, -8)
     -- (51.999, -8)
    (15.999, -11.999)
     -- (51.999, -11.999)
    (15.999, -15.999)
     -- (51.999, -15.999)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -16)
     -- (55.999, -16)
    (55.999, -16)
     -- (55.999, -20)
     -- (51.999, -20)
     -- (51.999, -24)
     -- (55.999, -24)
     -- (55.999, -28)
     -- (51.999, -28)
     -- (51.999, -32)
     -- (55.999, -32)
     -- (55.999, -36)
     -- (51.999, -36)
     -- (51.999, -40)
     -- (11.999, -40)
     -- (11.999, -36)
     -- (15.999, -36)
     -- (15.999, -32)
     -- (11.999, -32)
     -- (11.999, -28)
     -- (15.999, -28)
     -- (15.999, -24)
     -- (11.999, -24)
     -- (11.999, -20)
     -- (15.999, -20)
     -- (15.999, -16)
     -- (15.999, -16)
    (23.999, -16)
     -- (23.999, -20)
     -- (19.999, -20)
     -- (19.999, -24)
     -- (23.999, -24)
     -- (23.999, -28)
     -- (19.999, -28)
     -- (19.999, -32)
     -- (23.999, -32)
     -- (23.999, -36)
     -- (19.999, -36)
     -- (19.999, -40)
    (31.999, -16)
     -- (31.999, -20)
     -- (27.999, -20)
     -- (27.999, -24)
     -- (31.999, -24)
     -- (31.999, -28)
     -- (27.999, -28)
     -- (27.999, -32)
     -- (31.999, -32)
     -- (31.999, -36)
     -- (27.999, -36)
     -- (27.999, -40)
    (40, -16)
     -- (40, -20)
     -- (36, -20)
     -- (36, -24)
     -- (40, -24)
     -- (40, -28)
     -- (36, -28)
     -- (36, -32)
     -- (40, -32)
     -- (40, -36)
     -- (36, -36)
     -- (36, -40)
    (47.999, -16)
     -- (47.999, -20)
     -- (43.999, -20)
     -- (43.999, -24)
     -- (47.999, -24)
     -- (47.999, -28)
     -- (43.999, -28)
     -- (43.999, -32)
     -- (47.999, -32)
     -- (47.999, -36)
     -- (43.999, -36)
     -- (43.999, -40)
    (15.999, -20)
     -- (51.999, -20)
    (15.999, -24)
     -- (51.999, -24)
    (15.999, -27.999)
     -- (51.999, -27.999)
    (15.999, -31.999)
     -- (51.999, -31.999)
    (16, -36)
     -- (52, -36)
    (-24, -16)
     -- (16, -16)
    (16, -16)
     -- (16, -20)
     -- (12, -20)
     -- (12, -24)
     -- (16, -24)
     -- (16, -28)
     -- (12, -28)
     -- (12, -32)
     -- (16, -32)
     -- (16, -36)
     -- (12, -36)
     -- (12, -40)
     -- (-28, -40)
     -- (-28, -36)
     -- (-24, -36)
     -- (-24, -32)
     -- (-28, -32)
     -- (-28, -28)
     -- (-24, -28)
     -- (-24, -24)
     -- (-28, -24)
     -- (-28, -20)
     -- (-24, -20)
     -- (-24, -16)
     -- (-24, -16)
    (-16, -16)
     -- (-16, -20)
     -- (-20, -20)
     -- (-20, -24)
     -- (-16, -24)
     -- (-16, -28)
     -- (-20, -28)
     -- (-20, -32)
     -- (-16, -32)
     -- (-16, -36)
     -- (-20, -36)
     -- (-20, -40)
    (-8, -16)
     -- (-8, -20)
     -- (-12, -20)
     -- (-12, -24)
     -- (-8, -24)
     -- (-8, -28)
     -- (-12, -28)
     -- (-12, -32)
     -- (-8, -32)
     -- (-8, -36)
     -- (-12, -36)
     -- (-12, -40)
    (-0.001, -16)
     -- (-0.001, -20)
     -- (-4.001, -20)
     -- (-4.001, -24)
     -- (-0.001, -24)
     -- (-0.001, -28)
     -- (-4.001, -28)
     -- (-4.001, -32)
     -- (-0.001, -32)
     -- (-0.001, -36)
     -- (-4.001, -36)
     -- (-4.001, -40)
    (8, -16)
     -- (8, -20)
     -- (4, -20)
     -- (4, -24)
     -- (8, -24)
     -- (8, -28)
     -- (4, -28)
     -- (4, -32)
     -- (8, -32)
     -- (8, -36)
     -- (4, -36)
     -- (4, -40)
    (-24, -20)
     -- (12, -20)
    (-24, -24)
     -- (12, -24)
    (-24, -27.999)
     -- (12, -27.999)
    (-24, -31.999)
     -- (12, -31.999)
    (-24, -36)
     -- (12, -36);
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (377.9083, 764.9305)
     .. controls (373.762, 764.6123) and (372.68, 764.1237) .. (371.9843, 763.0617)
     .. controls (371.2887, 761.9997) and (370.9793, 760.3643) .. (370.8887, 758.8333)
     .. controls (370.798, 757.3023) and (370.926, 755.8757) .. (371.0523, 753.359)
     .. controls (371.1787, 750.8423) and (371.3033, 747.2357) .. (371.6632, 744.296)
     .. controls (372.023, 741.3563) and (372.618, 739.0837) .. (373.5278, 737.0685)
     .. controls (374.4377, 735.0533) and (375.6623, 733.2957) .. (378.1292, 732.2042)
     .. controls (380.596, 731.1127) and (384.305, 730.6873) .. (387.2135, 730.9628)
     .. controls (390.122, 731.2383) and (392.23, 732.2147) .. (393.8243, 734.018)
     .. controls (395.4187, 735.8213) and (396.4993, 738.4517) .. (397.2603, 743.1393)
     .. controls (398.0213, 747.827) and (398.4627, 754.572) .. (398.2787, 758.649)
     .. controls (398.0947, 762.726) and (397.2853, 764.135) .. (393.2753, 764.7657)
     .. controls (389.2653, 765.3963) and (382.0547, 765.2487) .. cycle;
  \draw[darkmagenta, ipe pen heavier]
    (376.845, 747.136)
     -- (377.931, 750.129);
  \node[ipe node]
     at (372.106, 719.284) {$V({\bf b}_2^\star)$};
  \draw[darkmagenta, ipe pen heavier]
    (385.032, 750.895)
     -- (385.131, 745.227);
  \draw[darkmagenta, ipe pen heavier]
    (391.536, 749.9799)
     -- (392.336, 746.3329);
  \draw[darkmagenta, ipe pen heavier]
    (388.626, 745.5139)
     -- (389.53, 749.7579);
  \draw[darkmagenta, ipe pen heavier]
    (380.91, 749.983)
     -- (382.299, 745.391);
  \filldraw[draw=darkred, fill=orangered]
    (373.0477, 762.2273)
     .. controls (374.3633, 763.0833) and (376.9287, 763.6707) .. (380.7675, 763.946)
     .. controls (384.6063, 764.2213) and (389.7187, 764.1847) .. (392.6033, 763.7438)
     .. controls (395.488, 763.303) and (396.145, 762.458) .. (396.507, 760.275)
     .. controls (396.869, 758.092) and (396.936, 754.571) .. (396.0782, 752.5208)
     .. controls (395.2203, 750.4707) and (393.4377, 749.8913) .. (390.4513, 749.6662)
     .. controls (387.465, 749.441) and (383.275, 749.57) .. (379.9602, 749.8423)
     .. controls (376.6453, 750.1147) and (374.2057, 750.5303) .. (372.9582, 752.1008)
     .. controls (371.7107, 753.6713) and (371.6553, 756.3967) .. (371.6607, 758.3217)
     .. controls (371.666, 760.2467) and (371.732, 761.3713) .. cycle;
  \node[ipe node]
     at (372.242, 754.013) {$V_L ({\bf a})$};
  \filldraw[draw=darkblue, fill=lightblue2]
    (363.3497, 798.5223)
     .. controls (363.6622, 799.1107) and (363.9246, 800.3743) .. (363.7407, 802.7523)
     .. controls (363.5569, 805.1303) and (362.9269, 808.6227) .. (360.4316, 810.3733)
     .. controls (357.9362, 812.124) and (353.5756, 812.133) .. (351.2594, 810.3048)
     .. controls (348.9432, 808.4767) and (348.6716, 804.8113) .. (348.6667, 802.7782)
     .. controls (348.6619, 800.745) and (348.9239, 800.344) .. (350.2966, 800.2887)
     .. controls (351.6692, 800.2333) and (354.1526, 800.5237) .. (356.3402, 800.2178)
     .. controls (358.5279, 799.912) and (360.4199, 799.01) .. (361.5472, 798.5155)
     .. controls (362.6746, 798.021) and (363.0372, 797.934) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (340.7592, 781.0272)
     .. controls (340.4502, 782.3267) and (339.2105, 784.3443) .. (338.7465, 786.2125)
     .. controls (338.2825, 788.0807) and (338.5942, 789.7993) .. (338.5782, 790.9365)
     .. controls (338.5622, 792.0737) and (338.2185, 792.6293) .. (335.2022, 792.5395)
     .. controls (332.1859, 792.4497) and (326.4969, 791.7143) .. (322.9752, 789.841)
     .. controls (319.4535, 787.9677) and (318.0992, 784.9563) .. (319.4029, 781.6117)
     .. controls (320.7065, 778.267) and (324.6682, 774.589) .. (328.5149, 774.0257)
     .. controls (332.3615, 773.4623) and (336.0932, 776.0137) .. (338.2699, 777.58)
     .. controls (340.4465, 779.1463) and (341.0682, 779.7277) .. cycle;
  \filldraw[draw=navy, fill=deepskyblue2]
    (343.5487, 779.858)
     .. controls (340.0346, 782.1877) and (339.4212, 786.3893) .. (339.4312, 789.4958)
     .. controls (339.4412, 792.6023) and (340.0746, 794.6137) .. (342.5366, 796.49)
     .. controls (344.9986, 798.3663) and (349.2892, 800.1077) .. (354.5097, 799.4438)
     .. controls (359.7302, 798.78) and (365.8806, 795.711) .. (371.2499, 794.2325)
     .. controls (376.6192, 792.754) and (381.2076, 792.866) .. (384.6984, 792.5233)
     .. controls (388.1892, 792.1807) and (390.5826, 791.3833) .. (392.6174, 790.0908)
     .. controls (394.6522, 788.7983) and (396.3286, 787.0107) .. (397.4021, 785.0968)
     .. controls (398.4756, 783.183) and (398.9462, 781.143) .. (399.2289, 778.9995)
     .. controls (399.5116, 776.856) and (399.6062, 774.609) .. (399.5529, 772.526)
     .. controls (399.4996, 770.443) and (399.2982, 768.524) .. (398.7316, 767.3647)
     .. controls (398.1649, 766.2053) and (397.2329, 765.8057) .. (394.9692, 765.6045)
     .. controls (392.7056, 765.4033) and (389.1102, 765.4007) .. (385.2332, 765.3913)
     .. controls (381.3562, 765.382) and (377.1976, 765.366) .. (374.6479, 765.4337)
     .. controls (372.0982, 765.5013) and (371.1576, 765.6527) .. (368.9666, 767.5298)
     .. controls (366.7756, 769.407) and (363.3342, 773.01) .. (358.4061, 775.0403)
     .. controls (353.4779, 777.0707) and (347.0629, 777.5283) .. cycle;
  \filldraw[fill=antiquewhite1, ipe opacity 10]
    (392.5745, 730.4265)
     .. controls (395.3957, 731.674) and (396.5443, 733.459) .. (397.5195, 737.5463)
     .. controls (398.4947, 741.6337) and (399.2963, 748.0233) .. (399.8085, 753.3023)
     .. controls (400.3207, 758.5813) and (400.5433, 762.7497) .. (400.5737, 766.2877)
     .. controls (400.604, 769.8257) and (400.442, 772.7333) .. (400.1538, 775.7268)
     .. controls (399.8657, 778.7203) and (399.4513, 781.7997) .. (398.0753, 784.4727)
     .. controls (396.6993, 787.1457) and (394.3617, 789.4123) .. (391.8032, 790.6593)
     .. controls (389.2447, 791.9063) and (386.4653, 792.1337) .. (383.8197, 792.0415)
     .. controls (381.174, 791.9493) and (378.662, 791.5377) .. (376.6267, 790.6573)
     .. controls (374.5913, 789.777) and (373.0327, 788.428) .. (371.7527, 787.0587)
     .. controls (370.4727, 785.6893) and (369.4713, 784.2997) .. (369.0093, 782.2422)
     .. controls (368.5473, 780.1847) and (368.6247, 777.4593) .. (368.6775, 773.6793)
     .. controls (368.7303, 769.8993) and (368.7587, 765.0647) .. (368.9622, 759.516)
     .. controls (369.1657, 753.9673) and (369.5443, 747.7047) .. (369.898, 743.2118)
     .. controls (370.2517, 738.719) and (370.5803, 735.996) .. (372.3875, 733.7155)
     .. controls (374.1947, 731.435) and (377.4803, 729.597) .. (381.37, 729.033)
     .. controls (385.2597, 728.469) and (389.7533, 729.179) .. cycle;
  \draw[navy, ipe dash dotted]
    (357.5687, 774.3913)
     .. controls (360.2539, 773.3393) and (362.3329, 771.8807) .. (363.9342, 770.4567)
     .. controls (365.5356, 769.0327) and (366.6592, 767.6433) .. (367.8589, 766.7005)
     .. controls (369.0586, 765.7577) and (370.3342, 765.2613) .. (373.2981, 765.115)
     .. controls (376.2619, 764.9687) and (380.9139, 765.1723) .. (384.4402, 765.2828)
     .. controls (387.9666, 765.3933) and (390.3672, 765.4107) .. (392.1509, 765.3607)
     .. controls (393.9346, 765.3107) and (395.1012, 765.1933) .. (396.3726, 765.2677)
     .. controls (397.6439, 765.342) and (399.0199, 765.608) .. (399.8264, 767.2502)
     .. controls (400.6329, 768.8923) and (400.8699, 771.9107) .. (400.7779, 775.2677)
     .. controls (400.6859, 778.6247) and (400.2649, 782.3203) .. (398.9184, 785.3073)
     .. controls (397.5719, 788.2943) and (395.2999, 790.5727) .. (391.0149, 791.934)
     .. controls (386.7299, 793.2953) and (380.4319, 793.7397) .. (375.3914, 794.5217)
     .. controls (370.3509, 795.3037) and (366.5679, 796.4233) .. (365.1362, 797.4272)
     .. controls (363.7046, 798.431) and (364.6242, 799.319) .. (364.9677, 800.821)
     .. controls (365.3112, 802.323) and (365.0786, 804.439) .. (364.3817, 806.4293)
     .. controls (363.6849, 808.4197) and (362.5239, 810.2843) .. (361.1452, 811.4802)
     .. controls (359.7666, 812.676) and (358.1702, 813.203) .. (356.3214, 813.1955)
     .. controls (354.4726, 813.188) and (352.3712, 812.646) .. (350.8369, 811.495)
     .. controls (349.3026, 810.344) and (348.3352, 808.584) .. (348.0584, 806.5923)
     .. controls (347.7816, 804.6007) and (348.1952, 802.3773) .. (347.2642, 803.059)
     .. controls (346.3332, 803.7407) and (344.0576, 807.3273) .. (341.3204, 809.0725)
     .. controls (338.5832, 810.8177) and (335.3846, 810.7213) .. (333.1324, 809.8657)
     .. controls (330.8802, 809.01) and (329.5746, 807.395) .. (329.4619, 804.9658)
     .. controls (329.3492, 802.5367) and (330.4296, 799.2933) .. (331.7651, 797.2778)
     .. controls (333.1006, 795.2623) and (334.6912, 794.4747) .. (333.4789, 793.8018)
     .. controls (332.2666, 793.129) and (328.2512, 792.571) .. (325.1237, 791.489)
     .. controls (321.9962, 790.407) and (319.7566, 788.801) .. (318.6962, 786.8128)
     .. controls (317.6359, 784.8247) and (317.7549, 782.4543) .. (319.0731, 780.0575)
     .. controls (320.3912, 777.6607) and (322.9086, 775.2373) .. (325.5249, 773.9673)
     .. controls (328.1412, 772.6973) and (330.8566, 772.5807) .. (333.4546, 773.4773)
     .. controls (336.0526, 774.374) and (338.5332, 776.284) .. (340.0779, 777.4657)
     .. controls (341.6226, 778.6473) and (342.2312, 779.1007) .. (343.4457, 778.8573)
     .. controls (344.6602, 778.614) and (346.4806, 777.674) .. (349.0364, 776.8813)
     .. controls (351.5922, 776.0887) and (354.8836, 775.4433) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (329.1199, 751.876)
     .. controls (342.8386, 760.6693) and (357.5049, 772.2433) .. (373.1189, 786.598);
  \draw[steelblue4, ipe pen heavier]
    (339.8839, 746.227)
     .. controls (344.2532, 757.4583) and (355.2396, 764.197) .. (372.8429, 766.443);
  \filldraw[draw=navy, fill=royalblue]
    (369.5752, 781.4788)
     .. controls (368.9999, 778.9973) and (369.1089, 775.4407) .. (369.4652, 772.6975)
     .. controls (369.8216, 769.9543) and (370.4252, 768.0247) .. (371.1289, 767.0608)
     .. controls (371.8326, 766.097) and (372.6362, 766.099) .. (376.4041, 766.0338)
     .. controls (380.1719, 765.9687) and (386.9039, 765.8363) .. (391.2989, 765.8243)
     .. controls (395.6939, 765.8123) and (397.7519, 765.9207) .. (398.7166, 769.8843)
     .. controls (399.6812, 773.848) and (399.5526, 781.667) .. (396.0109, 785.763)
     .. controls (392.4692, 789.859) and (385.5146, 790.232) .. (381.0556, 789.7798)
     .. controls (376.5966, 789.3277) and (374.6332, 788.0503) .. (373.0217, 786.7085)
     .. controls (371.4102, 785.3667) and (370.1506, 783.9603) .. cycle;
  \node[ipe node, font=\small]
     at (369.122, 771.551) {$\partial_{\frak{K}_2} (Z')$};
  \filldraw[draw=darkred, fill=khaki1]
    (392.5207, 747.6172)
     .. controls (394.7537, 747.3397) and (396.0153, 746.5833) .. (396.2353, 743.8128)
     .. controls (396.4553, 741.0423) and (395.6337, 736.2577) .. (391.9213, 733.8633)
     .. controls (388.209, 731.469) and (381.606, 731.465) .. (377.8583, 734.0105)
     .. controls (374.1107, 736.556) and (373.2183, 741.651) .. (373.071, 744.3198)
     .. controls (372.9237, 746.9887) and (373.5213, 747.2313) .. (375.4468, 747.3557)
     .. controls (377.3723, 747.48) and (380.6257, 747.486) .. (383.8545, 747.5897)
     .. controls (387.0833, 747.6933) and (390.2877, 747.8947) .. cycle;
  \node[ipe node]
     at (380.087, 737.278) {$F'$};
  \fill[deepskyblue, ipe opacity 50]
    (332.1691, 752.1342)
     .. controls (332.7132, 751.6443) and (332.9776, 750.2777) .. (333.5191, 750.1677)
     .. controls (334.0606, 750.0577) and (334.8792, 751.2043) .. (335.7412, 751.7833)
     .. controls (336.6032, 752.3623) and (337.5086, 752.3737) .. (337.8854, 751.6825)
     .. controls (338.2622, 750.9913) and (338.1106, 749.5977) .. (338.6172, 748.312)
     .. controls (339.1239, 747.0263) and (340.2889, 745.8487) .. (339.7207, 744.8925)
     .. controls (339.1526, 743.9363) and (336.8512, 743.2017) .. (335.8121, 743.4167)
     .. controls (334.7729, 743.6317) and (334.9959, 744.7963) .. (333.8939, 745.4548)
     .. controls (332.7919, 746.1133) and (330.3649, 746.2657) .. (328.8396, 746.5315)
     .. controls (327.3142, 746.7973) and (326.6906, 747.1767) .. (326.8927, 747.702)
     .. controls (327.0949, 748.2273) and (328.1229, 748.8987) .. (328.4727, 749.5963)
     .. controls (328.8226, 750.294) and (328.4942, 751.018) .. (328.6319, 751.398)
     .. controls (328.7696, 751.778) and (329.3732, 751.814) .. (330.0871, 752.0255)
     .. controls (330.8009, 752.237) and (331.6249, 752.624) .. cycle;
  \draw[steelblue4, ipe pen heavier]
    (332.1691, 752.1342)
     .. controls (332.7132, 751.6443) and (332.9776, 750.2777) .. (333.5191, 750.1677)
     .. controls (334.0606, 750.0577) and (334.8792, 751.2043) .. (335.7412, 751.7833)
     .. controls (336.6032, 752.3623) and (337.5086, 752.3737) .. (337.8854, 751.6825)
     .. controls (338.2622, 750.9913) and (338.1106, 749.5977) .. (338.6172, 748.312)
     .. controls (339.1239, 747.0263) and (340.2889, 745.8487) .. (339.7207, 744.8925)
     .. controls (339.1526, 743.9363) and (336.8512, 743.2017) .. (335.8121, 743.4167)
     .. controls (334.7729, 743.6317) and (334.9959, 744.7963) .. (333.8939, 745.4548)
     .. controls (332.7919, 746.1133) and (330.3649, 746.2657) .. (328.8396, 746.5315)
     .. controls (327.3142, 746.7973) and (326.6906, 747.1767) .. (326.8927, 747.702)
     .. controls (327.0949, 748.2273) and (328.1229, 748.8987) .. (328.4727, 749.5963)
     .. controls (328.8226, 750.294) and (328.4942, 751.018) .. (328.6319, 751.398)
     .. controls (328.7696, 751.778) and (329.3732, 751.814) .. (330.0871, 752.0255)
     .. controls (330.8009, 752.237) and (331.6249, 752.624) .. cycle;
  \filldraw[draw=darkblue, fill=lightblue2]
    (339.8477, 794.6825)
     .. controls (340.2679, 795.5593) and (340.9839, 796.4267) .. (341.8562, 797.058)
     .. controls (342.7286, 797.6893) and (343.7572, 798.0847) .. (345.1202, 798.6587)
     .. controls (346.4832, 799.2327) and (348.1806, 799.9853) .. (346.7929, 802.2668)
     .. controls (345.4052, 804.5483) and (340.9326, 808.3587) .. (337.5536, 809.4542)
     .. controls (334.1746, 810.5497) and (331.8892, 808.9303) .. (330.8176, 806.6233)
     .. controls (329.7459, 804.3163) and (329.8879, 801.3217) .. (331.4837, 798.7753)
     .. controls (333.0796, 796.229) and (336.1292, 794.131) .. (337.7162, 793.5252)
     .. controls (339.3032, 792.9193) and (339.4276, 793.8057) .. cycle;
  \node[ipe node, text=blue]
     at (370.601, 798.469) {$\blue{Z'}$};
  \draw[darkgreen]
    (354.5238, 763.729)
     .. controls (349.9787, 764.2052) and (344.6413, 764.6868) .. (336.226, 765.0165)
     .. controls (327.8107, 765.3462) and (316.3173, 765.5238) .. (307.392, 764.719)
     .. controls (298.4667, 763.9142) and (292.1093, 762.1268) .. (288.2725, 759.1597)
     .. controls (284.4357, 756.1925) and (283.1193, 752.0455) .. (283.6178, 747.6702)
     .. controls (284.1163, 743.2948) and (286.4297, 738.6912) .. (291.2968, 733.9478)
     .. controls (296.164, 729.2045) and (303.585, 724.3215) .. (311.0113, 721.6093)
     .. controls (318.4377, 718.8972) and (325.8693, 718.3558) .. (332.5933, 718.4325)
     .. controls (339.3173, 718.5092) and (345.3337, 719.2038) .. (350.2502, 720.225)
     .. controls (355.1667, 721.2462) and (358.9833, 722.5938) .. (362.0682, 724.7325)
     .. controls (365.153, 726.8712) and (367.506, 729.8008) .. (368.605, 731.447)
     .. controls (369.704, 733.0932) and (369.549, 733.4558) .. (368.956, 734.8203)
     .. controls (368.363, 736.1848) and (367.332, 738.5512) .. (366.689, 742.3482)
     .. controls (366.046, 746.1452) and (365.791, 751.3728) .. (365.8367, 754.9385)
     .. controls (365.8823, 758.5042) and (366.2287, 760.4078) .. (364.5253, 761.595)
     .. controls (362.822, 762.7822) and (359.069, 763.2528) .. cycle;
  \node[ipe node]
     at (289.363, 714.716) {$\breve{C}'$};
  \node[ipe node]
     at (349.267, 784.299) {$X'$};
  \draw
    (184.3006, 725.5702)
     .. controls (187.1218, 726.8177) and (188.2704, 728.6027) .. (189.2456, 732.69)
     .. controls (190.2208, 736.7774) and (191.0224, 743.167) .. (191.5346, 748.446)
     .. controls (192.0468, 753.725) and (192.2694, 757.8934) .. (192.2998, 761.4314)
     .. controls (192.3301, 764.9694) and (192.1681, 767.877) .. (191.8799, 770.8705)
     .. controls (191.5918, 773.864) and (191.1774, 776.9434) .. (189.8014, 779.6164)
     .. controls (188.4254, 782.2894) and (186.0878, 784.556) .. (183.5293, 785.803)
     .. controls (180.9708, 787.05) and (178.1914, 787.2774) .. (175.5458, 787.1852)
     .. controls (172.9001, 787.093) and (170.3881, 786.6814) .. (168.3528, 785.801)
     .. controls (166.3174, 784.9207) and (164.7588, 783.5717) .. (163.4788, 782.2024)
     .. controls (162.1988, 780.833) and (161.1974, 779.4434) .. (160.7354, 777.3859)
     .. controls (160.2734, 775.3284) and (160.3508, 772.603) .. (160.4036, 768.823)
     .. controls (160.4564, 765.043) and (160.4848, 760.2084) .. (160.6883, 754.6597)
     .. controls (160.8918, 749.111) and (161.2704, 742.8484) .. (161.6241, 738.3555)
     .. controls (161.9778, 733.8627) and (162.3064, 731.1397) .. (164.1136, 728.8592)
     .. controls (165.9208, 726.5787) and (169.2064, 724.7407) .. (173.0961, 724.1767)
     .. controls (176.9858, 723.6127) and (181.4794, 724.3227) .. cycle;
  \draw
    (392.5746, 730.4263)
     .. controls (395.3957, 731.6738) and (396.5444, 733.4588) .. (397.5196, 737.5461)
     .. controls (398.4947, 741.6334) and (399.2964, 748.0231) .. (399.8086, 753.3021)
     .. controls (400.3207, 758.5811) and (400.5434, 762.7494) .. (400.5737, 766.2874)
     .. controls (400.6041, 769.8254) and (400.4421, 772.7331) .. (400.1539, 775.7266)
     .. controls (399.8657, 778.7201) and (399.4514, 781.7994) .. (398.0754, 784.4724)
     .. controls (396.6994, 787.1454) and (394.3617, 789.4121) .. (391.8032, 790.6591)
     .. controls (389.2447, 791.9061) and (386.4654, 792.1334) .. (383.8197, 792.0413)
     .. controls (381.1741, 791.9491) and (378.6621, 791.5374) .. (376.6267, 790.6571)
     .. controls (374.5914, 789.7768) and (373.0327, 788.4278) .. (371.7527, 787.0584)
     .. controls (370.4727, 785.6891) and (369.4714, 784.2994) .. (369.0094, 782.2419)
     .. controls (368.5474, 780.1844) and (368.6247, 777.4591) .. (368.6776, 773.6791)
     .. controls (368.7304, 769.8991) and (368.7587, 765.0644) .. (368.9622, 759.5158)
     .. controls (369.1657, 753.9671) and (369.5444, 747.7044) .. (369.8981, 743.2116)
     .. controls (370.2517, 738.7188) and (370.5804, 735.9958) .. (372.3876, 733.7153)
     .. controls (374.1947, 731.4348) and (377.4804, 729.5968) .. (381.3701, 729.0328)
     .. controls (385.2597, 728.4688) and (389.7534, 729.1788) .. cycle;
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[draw=purple, fill=red, ipe opacity 75]
    (207.3333, 720.6667)
     .. controls (201.3333, 717.3333) and (194.6667, 710.6667) .. (196, 705.3333)
     .. controls (197.3333, 700) and (206.6667, 696) .. (212.6667, 699.3333)
     .. controls (218.6667, 702.6667) and (221.3333, 713.3333) .. (220, 718.6667)
     .. controls (218.6667, 724) and (213.3333, 724) .. cycle;
  \filldraw[draw=purple, fill=red, ipe opacity 75]
    (110, 795.3333)
     .. controls (104, 794.6667) and (100, 793.3333) .. (100, 788.6667)
     .. controls (100, 784) and (104, 776) .. (110, 776.6667)
     .. controls (116, 777.3333) and (124, 786.6667) .. (124, 791.3333)
     .. controls (124, 796) and (116, 796) .. cycle;
  \filldraw[draw=purple, fill=red, ipe opacity 75]
    (178.6667, 737.3333)
     .. controls (173.3333, 734.6667) and (166.6667, 729.3333) .. (167.3333, 724.6667)
     .. controls (168, 720) and (176, 716) .. (181.3333, 718.6667)
     .. controls (186.6667, 721.3333) and (189.3333, 730.6667) .. (188.6667, 735.3333)
     .. controls (188, 740) and (184, 740) .. cycle;
  \filldraw[draw=purple, fill=red, ipe opacity 75]
    (266.2216, 744.3961)
     .. controls (254.8883, 741.7294) and (254.8883, 733.7294) .. (263.555, 727.7294)
     .. controls (272.2216, 721.7294) and (289.555, 717.7294) .. (300.8883, 720.3961)
     .. controls (312.2216, 723.0627) and (317.555, 732.3961) .. (308.8883, 738.3961)
     .. controls (300.2216, 744.3961) and (277.555, 747.0627) .. cycle;
  \filldraw[draw=purple, fill=red, ipe opacity 75]
    (140.6667, 778)
     .. controls (136, 776) and (136, 768) .. (138.6667, 763.3333)
     .. controls (141.3333, 758.6667) and (146.6667, 757.3333) .. (151.3333, 759.3333)
     .. controls (156, 761.3333) and (160, 766.6667) .. (157.3333, 771.3333)
     .. controls (154.6667, 776) and (145.3333, 780) .. cycle;
  \fill[turquoise, ipe opacity 10]
    (64.0354, 750.2262)
     .. controls (58.6666, 718.2523) and (61.3332, 667.5857) .. (93.3332, 637.5857)
     .. controls (125.3333, 607.5857) and (186.6666, 598.2523) .. (260, 590.919)
     .. controls (333.3333, 583.5857) and (418.6667, 578.2523) .. (468, 585.5857)
     .. controls (517.3333, 592.919) and (520.6667, 612.919) .. (520.6667, 635.5857)
     .. controls (520.6667, 658.2523) and (517.3333, 683.5857) .. (504.6667, 700.2523)
     .. controls (492, 716.919) and (480, 724.919) .. (449.3333, 733.5857)
     .. controls (418.6667, 742.2523) and (369.3333, 751.5857) .. (330.6667, 760.919)
     .. controls (292, 770.2523) and (264, 779.5857) .. (246, 785.5857)
     .. controls (228, 791.5857) and (220, 794.2523) .. (213.416, 794.288)
     .. controls (206.832, 794.3237) and (201.664, 791.7283) .. (196.7498, 787.6302)
     .. controls (191.8357, 783.532) and (187.1753, 777.931) .. (181.4043, 776.9733)
     .. controls (175.6333, 776.0157) and (168.7517, 779.7013) .. (161.3498, 783.027)
     .. controls (153.948, 786.3527) and (146.026, 789.3183) .. (138.8937, 793.8398)
     .. controls (131.7613, 798.3613) and (125.4187, 804.4387) .. (121.1437, 808.2077)
     .. controls (116.8687, 811.9767) and (114.6613, 813.2373) .. (110.8508, 813.145)
     .. controls (107.0403, 812.8527) and (101.6266, 810.8073) .. (92.2176, 803.1442)
     .. controls (82.8086, 795.481) and (69.4042, 782.2) .. cycle;
  \draw[darkcyan, ipe dash dashed]
    (159.3333, 740)
     .. controls (144, 722.6667) and (128, 701.3333) .. (120, 686)
     .. controls (112, 670.6667) and (112, 661.3333) .. (122.6667, 651.3333)
     .. controls (133.3333, 641.3333) and (154.6667, 630.6667) .. (183.3333, 622.6667)
     .. controls (212, 614.6667) and (248, 609.3333) .. (289.3333, 605.3333)
     .. controls (330.6667, 601.3333) and (377.3333, 598.6667) .. (413.3333, 597.3333)
     .. controls (449.3333, 596) and (474.6667, 596) .. (488, 601.3333)
     .. controls (501.3333, 606.6667) and (502.6667, 617.3333) .. (504.6667, 628)
     .. controls (506.6667, 638.6667) and (509.3333, 649.3333) .. (508.6667, 661.3333)
     .. controls (508, 673.3333) and (504, 686.6667) .. (497.3333, 696.6667)
     .. controls (490.6667, 706.6667) and (481.3333, 713.3333) .. (453.3333, 722)
     .. controls (425.3333, 730.6667) and (378.6667, 741.3333) .. (344, 749.3333)
     .. controls (309.3333, 757.3333) and (286.6667, 762.6667) .. (268, 768.6667)
     .. controls (249.3333, 774.6667) and (234.6667, 781.3333) .. (224.6667, 784)
     .. controls (214.6667, 786.6667) and (209.3333, 785.3333) .. (199.3333, 778)
     .. controls (189.3333, 770.6667) and (174.6667, 757.3333) .. cycle;
  \fill[orange, ipe opacity 10]
    (241.175, 734.5877)
     .. controls (232.2647, 722.4267) and (221.8193, 704.3283) .. (211.7505, 685.1662)
     .. controls (201.6817, 666.004) and (191.9893, 645.778) .. (197.7323, 634.453)
     .. controls (203.4753, 623.128) and (224.6537, 620.704) .. (243.0735, 618.2353)
     .. controls (261.4933, 615.7667) and (277.1547, 613.2533) .. (298.1038, 609.7672)
     .. controls (319.053, 606.281) and (345.29, 601.822) .. (371.6178, 600.1817)
     .. controls (397.9457, 598.5413) and (424.3643, 599.7197) .. (443.1198, 600.0055)
     .. controls (461.8753, 600.2913) and (472.9677, 599.6847) .. (481.9112, 603.2402)
     .. controls (490.8547, 606.7957) and (497.6493, 614.5133) .. (501.0467, 621.9277)
     .. controls (504.444, 629.342) and (504.444, 636.453) .. (504.444, 644.9862)
     .. controls (504.444, 653.5193) and (504.444, 663.4747) .. (502.6878, 672.2727)
     .. controls (500.9317, 681.0707) and (497.4193, 688.7113) .. (491.6975, 696.1793)
     .. controls (485.9757, 703.6473) and (478.0443, 710.9427) .. (460.8777, 717.0702)
     .. controls (443.711, 723.1977) and (417.309, 728.1573) .. (387.8968, 735.0358)
     .. controls (358.4847, 741.9143) and (326.0623, 750.7117) .. (305.0505, 755.0582)
     .. controls (284.0387, 759.4047) and (274.4373, 759.3003) .. (265.949, 756.1363)
     .. controls (257.4607, 752.9723) and (250.0853, 746.7487) .. cycle;
  \draw[orange, ipe dash dashed]
    (240.6667, 728)
     .. controls (232, 716) and (224, 700) .. (218.841, 689.2438)
     .. controls (213.682, 678.4877) and (211.364, 672.9753) .. (214.0515, 667.0607)
     .. controls (216.739, 661.146) and (224.432, 654.829) .. (230.5352, 649.8352)
     .. controls (236.6383, 644.8413) and (241.1517, 641.1707) .. (252.9507, 635.8165)
     .. controls (264.7497, 630.4623) and (283.8343, 623.4247) .. (306.2235, 617.1747)
     .. controls (328.6127, 610.9247) and (354.3063, 605.4623) .. (378.4865, 603.3978)
     .. controls (402.6667, 601.3333) and (425.3333, 602.6667) .. (442, 602.6667)
     .. controls (458.6667, 602.6667) and (469.3333, 601.3333) .. (478, 604.6667)
     .. controls (486.6667, 608) and (493.3333, 616) .. (496.6667, 623.3333)
     .. controls (500, 630.6667) and (500, 637.3333) .. (500, 645.3333)
     .. controls (500, 653.3333) and (500, 662.6667) .. (498, 671.3333)
     .. controls (496, 680) and (492, 688) .. (486.6667, 695.3333)
     .. controls (481.3333, 702.6667) and (474.6667, 709.3333) .. (459.3333, 715.3333)
     .. controls (444, 721.3333) and (420, 726.6667) .. (392, 732.6667)
     .. controls (364, 738.6667) and (332, 745.3333) .. (310.6667, 749.3333)
     .. controls (289.3333, 753.3333) and (278.6667, 754.6667) .. (268.6667, 751.3333)
     .. controls (258.6667, 748) and (249.3333, 740) .. cycle;
  \filldraw[draw=purple, fill=darkmagenta, ipe opacity 10]
    (207.3333, 720.6667)
     .. controls (201.3333, 717.3333) and (194.6667, 710.6667) .. (196, 705.3333)
     .. controls (197.3333, 700) and (206.6667, 696) .. (212.6667, 699.3333)
     .. controls (218.6667, 702.6667) and (221.3333, 713.3333) .. (220, 718.6667)
     .. controls (218.6667, 724) and (213.3333, 724) .. cycle;
  \filldraw[draw=purple, fill=darkmagenta, ipe opacity 10]
    (110, 795.3333)
     .. controls (104, 794.6667) and (100, 793.3333) .. (100, 788.6667)
     .. controls (100, 784) and (104, 776) .. (110, 776.6667)
     .. controls (116, 777.3333) and (124, 786.6667) .. (124, 791.3333)
     .. controls (124, 796) and (116, 796) .. cycle;
  \filldraw[draw=purple, fill=darkmagenta, ipe opacity 10]
    (140.6667, 778)
     .. controls (136, 776) and (136, 768) .. (138.6667, 763.3333)
     .. controls (141.3333, 758.6667) and (146.6667, 757.3333) .. (151.3333, 759.3333)
     .. controls (156, 761.3333) and (160, 766.6667) .. (157.3333, 771.3333)
     .. controls (154.6667, 776) and (145.3333, 780) .. cycle;
  \filldraw[draw=purple, fill=darkmagenta, ipe opacity 10]
    (178.6667, 737.3333)
     .. controls (173.3333, 734.6667) and (166.6667, 729.3333) .. (167.3333, 724.6667)
     .. controls (168, 720) and (176, 716) .. (181.3333, 718.6667)
     .. controls (186.6667, 721.3333) and (189.3333, 730.6667) .. (188.6667, 735.3333)
     .. controls (188, 740) and (184, 740) .. cycle;
  \filldraw[draw=purple, fill=darkmagenta, ipe opacity 10]
    (266.2216, 744.3961)
     .. controls (254.8883, 741.7294) and (254.8883, 733.7294) .. (263.555, 727.7294)
     .. controls (272.2216, 721.7294) and (289.555, 717.7294) .. (300.8883, 720.3961)
     .. controls (312.2216, 723.0627) and (317.555, 732.3961) .. (308.8883, 738.3961)
     .. controls (300.2216, 744.3961) and (277.555, 747.0627) .. cycle;
  \fill[red, ipe opacity 10]
    (297.3635, 699.3287)
     .. controls (287.9403, 684.6453) and (278.0797, 666.1777) .. (272.8332, 654.756)
     .. controls (267.5867, 643.3343) and (266.9543, 638.9587) .. (274.0677, 633.5342)
     .. controls (281.181, 628.1097) and (296.04, 621.6363) .. (313.8078, 617.4468)
     .. controls (331.5757, 613.2573) and (352.2523, 611.3517) .. (371.7185, 609.752)
     .. controls (391.1847, 608.1523) and (409.4403, 606.8587) .. (424.2822, 605.7272)
     .. controls (439.124, 604.5957) and (450.552, 603.6263) .. (460.213, 604.2342)
     .. controls (469.874, 604.842) and (477.768, 607.027) .. (483.7195, 610.4948)
     .. controls (489.671, 613.9627) and (493.68, 618.7133) .. (496.1028, 626.9405)
     .. controls (498.5257, 635.1677) and (499.3623, 646.8713) .. (499.0383, 655.8662)
     .. controls (498.7143, 664.861) and (497.2297, 671.147) .. (492.2492, 680.2578)
     .. controls (487.2687, 689.3687) and (478.7923, 701.3043) .. (467.6748, 708.0668)
     .. controls (456.5573, 714.8293) and (442.7987, 716.4187) .. (423.7883, 719.8533)
     .. controls (404.778, 723.288) and (380.516, 728.568) .. (363.1357, 731.535)
     .. controls (345.7553, 734.502) and (335.2567, 735.156) .. (325.5145, 730.0335)
     .. controls (315.7723, 724.911) and (306.7867, 714.012) .. cycle;
  \filldraw[draw=darkcyan, fill=turquoise]
    (134, 802)
     .. controls (144, 794.6667) and (164, 785.3333) .. (175.3333, 784)
     .. controls (186.6667, 782.6667) and (189.3333, 789.3333) .. (188, 796)
     .. controls (186.6667, 802.6667) and (181.3333, 809.3333) .. (170, 813.3333)
     .. controls (158.6667, 817.3333) and (141.3333, 818.6667) .. (132.6667, 816.6667)
     .. controls (124, 814.6667) and (124, 809.3333) .. cycle;
  \filldraw[draw=darkred, fill=orange]
    (201.3333, 771.3333)
     .. controls (194.6667, 766.6667) and (189.3333, 757.3333) .. (197.0248, 750.8547)
     .. controls (204.7163, 744.376) and (225.4327, 740.752) .. (236.0993, 745.4187)
     .. controls (246.766, 750.0853) and (247.383, 763.0427) .. (243.6915, 769.5213)
     .. controls (240, 776) and (232, 776) .. (224, 776)
     .. controls (216, 776) and (208, 776) .. cycle;
  \filldraw[draw=darkgreen, fill=green]
    (432, 672.6667)
     .. controls (440, 669.3333) and (456, 674.6667) .. (462.6667, 680)
     .. controls (469.3333, 685.3333) and (466.6667, 690.6667) .. (458.6667, 694)
     .. controls (450.6667, 697.3333) and (437.3333, 698.6667) .. (430.6667, 693.3333)
     .. controls (424, 688) and (424, 676) .. cycle;
  \draw[darkcyan, ipe dash dashed]
    (125.3333, 800.6667)
     .. controls (129.3333, 797.3333) and (134.6667, 794.6667) .. (127.3333, 783.3333)
     .. controls (120, 772) and (100, 752) .. (88.6667, 750)
     .. controls (77.3333, 748) and (74.6667, 764) .. (76.6667, 774.6667)
     .. controls (78.6667, 785.3333) and (85.3333, 790.6667) .. (92.6667, 796)
     .. controls (100, 801.3333) and (108, 806.6667) .. (113.3333, 807.3333)
     .. controls (118.6667, 808) and (121.3333, 804) .. cycle;
  \draw[darkcyan, ipe dash dashed]
    (124, 768.6667)
     .. controls (117.3333, 760) and (106.6667, 752) .. (96.6667, 744)
     .. controls (86.6667, 736) and (77.3333, 728) .. (82.6667, 723.3333)
     .. controls (88, 718.6667) and (108, 717.3333) .. (124, 724)
     .. controls (140, 730.6667) and (152, 745.3333) .. (158.6667, 754.6667)
     .. controls (165.3333, 764) and (166.6667, 768) .. (162, 774)
     .. controls (157.3333, 780) and (146.6667, 788) .. (140, 787.3333)
     .. controls (133.3333, 786.6667) and (130.6667, 777.3333) .. cycle;
  \draw[darkgreen, ipe dash dashed]
    (394.6473, 650.9657)
     .. controls (391.8943, 641.474) and (397.2687, 638.176) .. (403.4918, 635.9907)
     .. controls (409.715, 633.8053) and (416.787, 632.7327) .. (423.0948, 638.185)
     .. controls (429.4027, 643.6373) and (434.9463, 655.6147) .. (435.1987, 660.7583)
     .. controls (435.451, 665.902) and (430.412, 664.212) .. (427.1622, 665.1765)
     .. controls (423.9123, 666.141) and (422.4517, 669.76) .. (421.4163, 674.6443)
     .. controls (420.381, 679.5287) and (419.771, 685.6783) .. (414.0258, 680.9105)
     .. controls (408.2807, 676.1427) and (397.4003, 660.4573) .. cycle;
  \draw[darkmagenta, ipe dash dashed]
    (388.2712, 656.8443)
     .. controls (384.5423, 647.022) and (381.0847, 638.044) .. (391.7327, 631.6588)
     .. controls (402.3807, 625.2737) and (427.1343, 621.4813) .. (445.163, 621.179)
     .. controls (463.1917, 620.8767) and (474.4953, 624.0643) .. (480.6718, 632.1465)
     .. controls (486.8483, 640.2287) and (487.8977, 653.2053) .. (484.9403, 665.2848)
     .. controls (481.983, 677.3643) and (475.019, 688.5467) .. (465.4955, 695.0163)
     .. controls (455.972, 701.486) and (443.889, 703.243) .. (437.2132, 702.6215)
     .. controls (430.5373, 702) and (429.2687, 699) .. (426.6343, 696.1667)
     .. controls (424, 693.3333) and (420, 690.6667) .. (415.3333, 689.3333)
     .. controls (410.6667, 688) and (405.3333, 688) .. (400.6667, 682.6667)
     .. controls (396, 677.3333) and (392, 666.6667) .. cycle;
  \draw[darkmagenta, ipe dash dashed]
    (352.5913, 686.4348)
     .. controls (344.4523, 678.529) and (340.9047, 665.058) .. (345.3677, 655.2423)
     .. controls (349.8307, 645.4267) and (362.3043, 639.2663) .. (370.1208, 642.2007)
     .. controls (377.9373, 645.135) and (381.0967, 657.164) .. (382.9988, 668.15)
     .. controls (384.901, 679.136) and (385.546, 689.079) .. (379.5033, 692.8802)
     .. controls (373.4607, 696.6813) and (360.7303, 694.3407) .. cycle;
  \draw[darkmagenta, ipe dash dashed]
    (314.951, 673.2777)
     .. controls (311.734, 665.4533) and (314.216, 661.2537) .. (318.8393, 658.7812)
     .. controls (323.4627, 656.3087) and (330.2273, 655.5633) .. (335.728, 662.0942)
     .. controls (341.2287, 668.625) and (345.4653, 682.432) .. (345.3, 690.629)
     .. controls (345.1347, 698.826) and (340.5673, 701.413) .. (333.8257, 696.982)
     .. controls (327.084, 692.551) and (318.168, 681.102) .. cycle;
  \fill[purple, ipe opacity 10]
    (307.5015, 645.0568)
     .. controls (318.5117, 629.7303) and (360.2863, 622.8857) .. (392.4605, 619.5537)
     .. controls (424.6347, 616.2217) and (447.2083, 616.4023) .. (460.745, 616.2897)
     .. controls (474.2817, 616.177) and (478.7813, 615.771) .. (482.7618, 622.5752)
     .. controls (486.7423, 629.3793) and (490.2037, 643.3937) .. (489.6248, 658.234)
     .. controls (489.046, 673.0743) and (484.427, 688.7407) .. (472.8162, 697.8393)
     .. controls (461.2053, 706.938) and (442.6027, 709.469) .. (426.6347, 708.7345)
     .. controls (410.6667, 708) and (397.3333, 704) .. (382.6667, 702.6667)
     .. controls (368, 701.3333) and (352, 702.6667) .. (344, 704)
     .. controls (336, 705.3333) and (336, 706.6667) .. (326.1228, 695.4292)
     .. controls (316.2457, 684.1917) and (296.4913, 660.3833) .. cycle;
  \draw[darkgreen, ipe dash dashed]
    (446.431, 643.5297)
     .. controls (448.932, 636.364) and (455.969, 632.685) .. (462.7127, 632.6257)
     .. controls (469.4563, 632.5663) and (475.9067, 636.1267) .. (477.8598, 644.4882)
     .. controls (479.813, 652.8497) and (477.269, 666.0123) .. (474.8762, 672.0645)
     .. controls (472.4833, 678.1167) and (470.2417, 677.0583) .. (467.48, 675.4997)
     .. controls (464.7183, 673.941) and (461.4367, 671.882) .. (458.1033, 671.2153)
     .. controls (454.77, 670.5487) and (451.385, 671.2743) .. (448.675, 666.311)
     .. controls (445.965, 661.3477) and (443.93, 650.6953) .. cycle;
  \draw[red, ipe dash dashed]
    (241.7502, 660.234)
     .. controls (237.857, 646.916) and (244.311, 644.153) .. (250.5955, 644.7215)
     .. controls (256.88, 645.29) and (262.995, 649.19) .. (268.5003, 658.2292)
     .. controls (274.0057, 667.2683) and (278.9013, 681.4467) .. (283.6267, 690.7357)
     .. controls (288.352, 700.0247) and (292.907, 704.4243) .. (293.8272, 707.0455)
     .. controls (294.7473, 709.6667) and (292.0327, 710.5093) .. (288.7783, 710.0033)
     .. controls (285.524, 709.4973) and (281.73, 707.6427) .. (279.1977, 709.3003)
     .. controls (276.6653, 710.958) and (275.3947, 716.128) .. (267.6392, 706.7765)
     .. controls (259.8837, 697.425) and (245.6433, 673.552) .. cycle;
  \draw[red, ipe dash dashed]
    (221.0283, 675.3347)
     .. controls (220.7233, 664.0027) and (229.4467, 660.0053) .. (239.5762, 669.6693)
     .. controls (249.7057, 679.3333) and (261.2413, 702.6587) .. (263.5463, 711.9907)
     .. controls (265.8513, 721.3227) and (258.9257, 716.6613) .. (255.4628, 716.3307)
     .. controls (252, 716) and (252, 720) .. (250, 722)
     .. controls (248, 724) and (244, 724) .. (237.3333, 714.6667)
     .. controls (230.6667, 705.3333) and (221.3333, 686.6667) .. cycle;
  \draw[orange, ipe dash dashed]
    (138, 692.6667)
     .. controls (132, 677.3333) and (140, 670.6667) .. (152.7333, 679.7333)
     .. controls (165.4667, 688.8) and (182.9333, 713.6) .. (188.9333, 726.2667)
     .. controls (194.9333, 738.9333) and (189.4667, 739.4667) .. (186.7333, 742.4)
     .. controls (184, 745.3333) and (184, 750.6667) .. (174, 741.3333)
     .. controls (164, 732) and (144, 708) .. cycle;
  \draw[orange, ipe dash dashed]
    (196.0958, 721.5288)
     .. controls (184.846, 710.6447) and (164.423, 687.3223) .. (164.6093, 676.8232)
     .. controls (164.7957, 666.324) and (185.5913, 668.648) .. (200.4828, 680.2613)
     .. controls (215.3743, 691.8747) and (224.3617, 712.7773) .. (225.2137, 722.4995)
     .. controls (226.0657, 732.2217) and (218.7823, 730.7633) .. (214.1023, 730.8112)
     .. controls (209.4223, 730.859) and (207.3457, 732.413) .. cycle;
  \filldraw[draw=darkmagenta, fill=violet]
    (265.8745, 694.9592)
     .. controls (268.1393, 691.492) and (275.3357, 689.891) .. (280.0023, 691.891)
     .. controls (284.669, 693.891) and (286.806, 699.492) .. (284.5412, 702.9592)
     .. controls (282.2763, 706.4263) and (275.6097, 707.7597) .. (270.943, 705.7597)
     .. controls (266.2763, 703.7597) and (263.6097, 698.4263) .. cycle;
  \filldraw[draw=darkmagenta, fill=violet]
    (234.6667, 698)
     .. controls (236, 694.6667) and (244, 693.3333) .. (249.3333, 695.3333)
     .. controls (254.6667, 697.3333) and (257.3333, 702.6667) .. (256, 706)
     .. controls (254.6667, 709.3333) and (249.3333, 710.6667) .. (244, 708.6667)
     .. controls (238.6667, 706.6667) and (233.3333, 701.3333) .. cycle;
  \draw[red, ipe dash dashed]
    (313.4783, 696.8817)
     .. controls (306.5933, 683.882) and (299.2967, 667.941) .. (296.063, 658.0238)
     .. controls (292.8293, 648.1067) and (293.6587, 644.2133) .. (298.3253, 638.88)
     .. controls (302.992, 633.5467) and (311.496, 626.7733) .. (325.5362, 622.7083)
     .. controls (339.5763, 618.6433) and (359.1527, 617.2867) .. (377.5473, 616.0243)
     .. controls (395.942, 614.762) and (413.155, 613.594) .. (427.149, 612.5725)
     .. controls (441.143, 611.551) and (451.918, 610.676) .. (461.027, 611.2247)
     .. controls (470.136, 611.7733) and (477.579, 613.7457) .. (483.1905, 616.8762)
     .. controls (488.802, 620.0067) and (492.582, 624.2953) .. (494.8665, 631.722)
     .. controls (497.151, 639.1487) and (497.94, 649.7133) .. (497.6345, 657.8328)
     .. controls (497.329, 665.9523) and (495.929, 671.6267) .. (491.233, 679.851)
     .. controls (486.537, 688.0753) and (478.545, 698.8497) .. (468.0627, 704.9542)
     .. controls (457.5803, 711.0587) and (444.6077, 712.4933) .. (426.6833, 715.5938)
     .. controls (408.759, 718.6943) and (385.883, 723.4607) .. (369.4955, 726.139)
     .. controls (353.108, 728.8173) and (343.209, 729.4077) .. (335.0228, 724.6737)
     .. controls (326.8367, 719.9397) and (320.3633, 709.8813) .. cycle;
  \node[ipe node]
     at (156, 800) {$X_5$};
  \node[ipe node]
     at (220, 756) {$X_4$};
  \node[ipe node]
     at (440, 684) {$X_1$};
  \node[ipe node, text=darkmagenta]
     at (326.573, 636.413) {$\darkmagenta{C_2}$};
  \node[ipe node, text=red]
     at (273.551, 638.245) {$\red{C_3}$};
  \node[ipe node, text=darkcyan]
     at (84, 692) {$\darkcyan{C_5}$};
  \draw
    (452, 668)
     -- (452, 648)
     -- (472, 648)
     -- (472, 668)
     -- (452, 668);
  \draw
    (456, 668)
     -- (456, 648);
  \draw
    (460, 668)
     -- (460, 648)
     -- (460, 668);
  \draw
    (464, 668)
     -- (464, 648);
  \draw
    (468, 668)
     -- (468, 648);
  \draw
    (452, 652)
     -- (472, 652)
     -- (452, 652);
  \draw
    (452, 656)
     -- (472, 656);
  \draw
    (472, 660)
     -- (452, 660);
  \draw
    (452, 664)
     -- (472, 664)
     -- (452, 664);
  \node[ipe node, text=darkorange]
     at (202.97, 634.314) {$\darkorange{C_4}$};
  \filldraw[draw=darkmagenta, fill=violet]
    (335.6633, 711.71)
     .. controls (345.9673, 708.971) and (375.9087, 707.493) .. (385.9915, 709.9242)
     .. controls (396.0743, 712.3553) and (386.2987, 718.6957) .. (375.9947, 721.4347)
     .. controls (365.6907, 724.1737) and (354.8583, 723.3113) .. (344.7755, 720.8802)
     .. controls (334.6927, 718.449) and (325.3593, 714.449) .. cycle;
  \node[ipe node]
     at (353.953, 713.53) {$X_2$};
  \fill[green, ipe opacity 10]
    (432.8512, 627.8697)
     .. controls (438.1053, 620.0773) and (456.5157, 621.9917) .. (468.0602, 625.8113)
     .. controls (479.6047, 629.631) and (484.2833, 635.356) .. (484.7273, 646.197)
     .. controls (485.1713, 657.038) and (481.3807, 672.995) .. (476.9297, 678.6908)
     .. controls (472.4787, 684.3867) and (467.3673, 679.8213) .. (462.8117, 676.872)
     .. controls (458.256, 673.9227) and (454.256, 672.5893) .. (451.1135, 671.8233)
     .. controls (447.971, 671.0573) and (445.686, 670.8587) .. (440.5925, 662.0098)
     .. controls (435.499, 653.161) and (427.597, 635.662) .. cycle;
  \node[ipe node]
     at (278.888, 729.729) {$X_3$};
  \node[ipe node, text=darkgreen]
     at (434.511, 630.024) {$\darkgreen{C_1}$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[ipe stylesheet,scale=1.15]
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (301.7258, 435.3283)
     .. controls (300.7317, 433.706) and (300.6623, 431.252) .. (300.7312, 429.1165)
     .. controls (300.8, 426.981) and (301.007, 425.164) .. (301.3855, 424.0088)
     .. controls (301.764, 422.8537) and (302.314, 422.3603) .. (303.5032, 421.8505)
     .. controls (304.6923, 421.3407) and (306.5207, 420.8143) .. (309.8478, 420.5205)
     .. controls (313.175, 420.2267) and (318.001, 420.1653) .. (322.4468, 420.6213)
     .. controls (326.8927, 421.0773) and (330.9583, 422.0507) .. (334.6912, 422.4655)
     .. controls (338.424, 422.8803) and (341.824, 422.7367) .. (343.9548, 423.7385)
     .. controls (346.0857, 424.7403) and (346.9473, 426.8877) .. (347.4017, 429.0587)
     .. controls (347.856, 431.2297) and (347.903, 433.4243) .. (347.2757, 434.7422)
     .. controls (346.6483, 436.06) and (345.3467, 436.501) .. (341.9285, 436.7408)
     .. controls (338.5103, 436.9807) and (332.9757, 437.0193) .. (326.7278, 437.2843)
     .. controls (320.48, 437.5493) and (313.519, 438.0407) .. (309.079, 437.891)
     .. controls (304.639, 437.7413) and (302.72, 436.9507) .. cycle;
  \draw[darkviolet, ipe pen heavier]
    (330.5852, 429.194)
     -- (333.4452, 429.327);
  \fill[shift={(194.176, 394.882)}, xscale=1.2578, yscale=1.3213, lightcoral, ipe opacity 30]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \fill[shift={(320.149, 320.94)}, cm={1.2527,0,-0.0115,1.3182,(0,0)}, aquamarine, ipe opacity 50]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[shift={(223.832, 394.858)}, xscale=1.304, yscale=1.3701, gray73]
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-23.132, 0)
     -- (15.42, 0)
    (15.42, 0)
     -- (15.507, -3.855)
     -- (11.652, -3.855)
     -- (11.74, -7.71)
     -- (15.596, -7.71)
     -- (15.683, -11.566)
     -- (11.827, -11.566)
     -- (11.916, -15.421)
     -- (15.771, -15.421)
     -- (15.859, -19.276)
     -- (12.004, -19.276)
     -- (12.092, -23.131)
     -- (-26.46, -23.131)
     -- (-26.549, -19.276)
     -- (-22.693, -19.276)
     -- (-22.781, -15.421)
     -- (-26.637, -15.421)
     -- (-26.725, -11.566)
     -- (-22.87, -11.566)
     -- (-22.957, -7.71)
     -- (-26.812, -7.71)
     -- (-26.9, -3.855)
     -- (-23.045, -3.855)
     -- (-23.132, 0)
     -- (-23.132, 0)
    (-15.422, 0)
     -- (-15.335, -3.855)
     -- (-19.19, -3.855)
     -- (-19.102, -7.71)
     -- (-15.246, -7.71)
     -- (-15.159, -11.566)
     -- (-19.014, -11.566)
     -- (-18.926, -15.421)
     -- (-15.071, -15.421)
     -- (-14.983, -19.276)
     -- (-18.838, -19.276)
     -- (-18.75, -23.131)
    (-7.711, 0)
     -- (-7.624, -3.855)
     -- (-11.479, -3.855)
     -- (-11.391, -7.71)
     -- (-7.536, -7.71)
     -- (-7.449, -11.566)
     -- (-11.304, -11.566)
     -- (-11.216, -15.421)
     -- (-7.361, -15.421)
     -- (-7.272, -19.276)
     -- (-11.128, -19.276)
     -- (-11.039, -23.131)
    (0, 0)
     -- (0.087, -3.855)
     -- (-3.768, -3.855)
     -- (-3.68, -7.71)
     -- (0.176, -7.71)
     -- (0.263, -11.566)
     -- (-3.593, -11.566)
     -- (-3.504, -15.421)
     -- (0.351, -15.421)
     -- (0.439, -19.276)
     -- (-3.416, -19.276)
     -- (-3.328, -23.131)
    (7.71, 0)
     -- (7.797, -3.855)
     -- (3.942, -3.855)
     -- (4.03, -7.71)
     -- (7.885, -7.71)
     -- (7.972, -11.566)
     -- (4.117, -11.566)
     -- (4.205, -15.421)
     -- (8.06, -15.421)
     -- (8.149, -19.276)
     -- (4.293, -19.276)
     -- (4.381, -23.131)
    (-23.045, -3.855)
     -- (11.652, -3.855)
    (-22.957, -7.71)
     -- (11.74, -7.71)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (0, 0)
     -- (38.553, 0)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (-3.328, -23.131)
     -- (-3.416, -19.276)
     -- (0.439, -19.276)
     -- (0.351, -15.421)
     -- (-3.504, -15.421)
     -- (-3.593, -11.566)
     -- (0.263, -11.566)
     -- (0.176, -7.71)
     -- (-3.68, -7.71)
     -- (-3.768, -3.855)
     -- (0.087, -3.855)
     -- (0, 0)
     -- (0, 0)
    (7.711, 0)
     -- (7.798, -3.855)
     -- (3.943, -3.855)
     -- (4.031, -7.71)
     -- (7.886, -7.71)
     -- (7.973, -11.566)
     -- (4.118, -11.566)
     -- (4.206, -15.421)
     -- (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
    (15.421, 0)
     -- (15.508, -3.855)
     -- (11.653, -3.855)
     -- (11.741, -7.71)
     -- (15.596, -7.71)
     -- (15.684, -11.566)
     -- (11.828, -11.566)
     -- (11.917, -15.421)
     -- (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
    (23.132, 0)
     -- (23.219, -3.855)
     -- (19.364, -3.855)
     -- (19.452, -7.71)
     -- (23.307, -7.71)
     -- (23.394, -11.566)
     -- (19.539, -11.566)
     -- (19.627, -15.421)
     -- (23.482, -15.421)
     -- (23.57, -19.276)
     -- (19.715, -19.276)
     -- (19.803, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (0.087, -3.855)
     -- (34.784, -3.855)
    (0.176, -7.71)
     -- (34.873, -7.71)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (-22.956, -7.709)
     -- (15.596, -7.709)
    (15.596, -7.709)
     -- (15.683, -11.565)
     -- (11.828, -11.565)
     -- (11.916, -15.42)
     -- (15.771, -15.42)
     -- (15.859, -19.275)
     -- (12.004, -19.275)
     -- (12.092, -23.13)
     -- (15.947, -23.13)
     -- (16.035, -26.986)
     -- (12.179, -26.986)
     -- (12.268, -30.841)
     -- (-26.285, -30.841)
     -- (-26.373, -26.986)
     -- (-22.518, -26.986)
     -- (-22.605, -23.13)
     -- (-26.46, -23.13)
     -- (-26.548, -19.275)
     -- (-22.693, -19.275)
     -- (-22.781, -15.42)
     -- (-26.636, -15.42)
     -- (-26.725, -11.565)
     -- (-22.869, -11.565)
     -- (-22.956, -7.709)
     -- (-22.956, -7.709)
    (-15.246, -7.709)
     -- (-15.159, -11.565)
     -- (-19.014, -11.565)
     -- (-18.926, -15.42)
     -- (-15.071, -15.42)
     -- (-14.983, -19.275)
     -- (-18.838, -19.275)
     -- (-18.75, -23.13)
     -- (-14.894, -23.13)
     -- (-14.807, -26.986)
     -- (-18.662, -26.986)
     -- (-18.574, -30.841)
    (-7.536, -7.709)
     -- (-7.448, -11.565)
     -- (-11.304, -11.565)
     -- (-11.215, -15.42)
     -- (-7.36, -15.42)
     -- (-7.272, -19.275)
     -- (-11.127, -19.275)
     -- (-11.039, -23.13)
     -- (-7.184, -23.13)
     -- (-7.097, -26.986)
     -- (-10.952, -26.986)
     -- (-10.864, -30.841)
    (0.176, -7.709)
     -- (0.263, -11.565)
     -- (-3.592, -11.565)
     -- (-3.504, -15.42)
     -- (0.351, -15.42)
     -- (0.439, -19.275)
     -- (-3.416, -19.275)
     -- (-3.328, -23.13)
     -- (0.528, -23.13)
     -- (0.615, -26.986)
     -- (-3.241, -26.986)
     -- (-3.152, -30.841)
    (7.885, -7.709)
     -- (7.973, -11.565)
     -- (4.117, -11.565)
     -- (4.205, -15.42)
     -- (8.061, -15.42)
     -- (8.149, -19.275)
     -- (4.294, -19.275)
     -- (4.382, -23.13)
     -- (8.237, -23.13)
     -- (8.324, -26.986)
     -- (4.469, -26.986)
     -- (4.557, -30.841)
    (-22.869, -11.565)
     -- (11.828, -11.565)
    (-22.781, -15.42)
     -- (11.916, -15.42)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (0.176, -7.709)
     -- (38.728, -7.709)
    (38.728, -7.709)
     -- (38.815, -11.565)
     -- (34.96, -11.565)
     -- (35.048, -15.42)
     -- (38.904, -15.42)
     -- (38.992, -19.275)
     -- (35.136, -19.275)
     -- (35.225, -23.13)
     -- (39.08, -23.13)
     -- (39.167, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.841)
     -- (-3.152, -30.841)
     -- (-3.241, -26.986)
     -- (0.615, -26.986)
     -- (0.528, -23.13)
     -- (-3.328, -23.13)
     -- (-3.416, -19.275)
     -- (0.439, -19.275)
     -- (0.351, -15.42)
     -- (-3.504, -15.42)
     -- (-3.592, -11.565)
     -- (0.263, -11.565)
     -- (0.176, -7.709)
     -- (0.176, -7.709)
    (7.886, -7.709)
     -- (7.973, -11.565)
     -- (4.118, -11.565)
     -- (4.206, -15.42)
     -- (8.062, -15.42)
     -- (8.15, -19.275)
     -- (4.295, -19.275)
     -- (4.383, -23.13)
     -- (8.238, -23.13)
     -- (8.325, -26.986)
     -- (4.47, -26.986)
     -- (4.558, -30.841)
    (15.597, -7.709)
     -- (15.684, -11.565)
     -- (11.829, -11.565)
     -- (11.917, -15.42)
     -- (15.772, -15.42)
     -- (15.86, -19.275)
     -- (12.005, -19.275)
     -- (12.093, -23.13)
     -- (15.948, -23.13)
     -- (16.036, -26.986)
     -- (12.18, -26.986)
     -- (12.269, -30.841)
    (23.307, -7.709)
     -- (23.394, -11.565)
     -- (19.539, -11.565)
     -- (19.627, -15.42)
     -- (23.483, -15.42)
     -- (23.571, -19.275)
     -- (19.716, -19.275)
     -- (19.804, -23.13)
     -- (23.659, -23.13)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.979, -30.841)
    (31.017, -7.709)
     -- (31.104, -11.565)
     -- (27.249, -11.565)
     -- (27.337, -15.42)
     -- (31.192, -15.42)
     -- (31.28, -19.275)
     -- (27.425, -19.275)
     -- (27.513, -23.13)
     -- (31.368, -23.13)
     -- (31.456, -26.986)
     -- (27.6, -26.986)
     -- (27.688, -30.841)
    (0.263, -11.565)
     -- (34.96, -11.565)
    (0.351, -15.42)
     -- (35.048, -15.42)
    (0.438, -19.276)
     -- (35.135, -19.276)
    (0.526, -23.131)
     -- (35.223, -23.131)
    (0.614, -26.986)
     -- (35.311, -26.986)
    (15.42, 0)
     -- (53.973, 0)
    (53.973, 0)
     -- (54.06, -3.855)
     -- (50.204, -3.855)
     -- (50.293, -7.71)
     -- (54.148, -7.71)
     -- (54.235, -11.566)
     -- (50.38, -11.566)
     -- (50.468, -15.421)
     -- (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (11.916, -15.421)
     -- (11.827, -11.566)
     -- (15.683, -11.566)
     -- (15.596, -7.71)
     -- (11.74, -7.71)
     -- (11.652, -3.855)
     -- (15.507, -3.855)
     -- (15.42, 0)
     -- (15.42, 0)
    (23.131, 0)
     -- (23.218, -3.855)
     -- (19.363, -3.855)
     -- (19.451, -7.71)
     -- (23.306, -7.71)
     -- (23.393, -11.566)
     -- (19.538, -11.566)
     -- (19.626, -15.421)
     -- (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
    (30.841, 0)
     -- (30.928, -3.855)
     -- (27.073, -3.855)
     -- (27.161, -7.71)
     -- (31.016, -7.71)
     -- (31.104, -11.566)
     -- (27.248, -11.566)
     -- (27.337, -15.421)
     -- (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
    (38.553, 0)
     -- (38.64, -3.855)
     -- (34.784, -3.855)
     -- (34.873, -7.71)
     -- (38.728, -7.71)
     -- (38.815, -11.566)
     -- (34.96, -11.566)
     -- (35.048, -15.421)
     -- (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
    (46.262, 0)
     -- (46.349, -3.855)
     -- (42.494, -3.855)
     -- (42.582, -7.71)
     -- (46.437, -7.71)
     -- (46.525, -11.566)
     -- (42.669, -11.566)
     -- (42.757, -15.421)
     -- (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
    (15.507, -3.855)
     -- (50.204, -3.855)
    (15.596, -7.71)
     -- (50.293, -7.71)
    (15.683, -11.565)
     -- (50.38, -11.565)
    (15.771, -15.42)
     -- (50.468, -15.42)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.771, -15.421)
     -- (54.323, -15.421)
    (54.323, -15.421)
     -- (54.411, -19.276)
     -- (50.556, -19.276)
     -- (50.644, -23.131)
     -- (54.499, -23.131)
     -- (54.588, -26.986)
     -- (50.732, -26.986)
     -- (50.82, -30.842)
     -- (54.675, -30.842)
     -- (54.763, -34.697)
     -- (50.908, -34.697)
     -- (50.996, -38.552)
     -- (12.444, -38.552)
     -- (12.355, -34.697)
     -- (16.211, -34.697)
     -- (16.122, -30.842)
     -- (12.267, -30.842)
     -- (12.18, -26.986)
     -- (16.035, -26.986)
     -- (15.947, -23.131)
     -- (12.092, -23.131)
     -- (12.004, -19.276)
     -- (15.859, -19.276)
     -- (15.771, -15.421)
     -- (15.771, -15.421)
    (23.481, -15.421)
     -- (23.569, -19.276)
     -- (19.714, -19.276)
     -- (19.802, -23.131)
     -- (23.658, -23.131)
     -- (23.746, -26.986)
     -- (19.891, -26.986)
     -- (19.978, -30.842)
     -- (23.833, -30.842)
     -- (23.921, -34.697)
     -- (20.066, -34.697)
     -- (20.154, -38.552)
    (31.192, -15.421)
     -- (31.28, -19.276)
     -- (27.425, -19.276)
     -- (27.513, -23.131)
     -- (31.368, -23.131)
     -- (31.456, -26.986)
     -- (27.601, -26.986)
     -- (27.688, -30.842)
     -- (31.543, -30.842)
     -- (31.632, -34.697)
     -- (27.776, -34.697)
     -- (27.864, -38.552)
    (38.903, -15.421)
     -- (38.991, -19.276)
     -- (35.136, -19.276)
     -- (35.224, -23.131)
     -- (39.08, -23.131)
     -- (39.168, -26.986)
     -- (35.312, -26.986)
     -- (35.4, -30.842)
     -- (39.255, -30.842)
     -- (39.343, -34.697)
     -- (35.488, -34.697)
     -- (35.576, -38.552)
    (46.613, -15.421)
     -- (46.701, -19.276)
     -- (42.846, -19.276)
     -- (42.934, -23.131)
     -- (46.789, -23.131)
     -- (46.877, -26.986)
     -- (43.022, -26.986)
     -- (43.109, -30.842)
     -- (46.964, -30.842)
     -- (47.052, -34.697)
     -- (43.197, -34.697)
     -- (43.285, -38.552)
    (15.859, -19.276)
     -- (50.556, -19.276)
    (15.947, -23.131)
     -- (50.644, -23.131)
    (16.035, -26.986)
     -- (50.732, -26.986)
    (16.123, -30.841)
     -- (50.82, -30.841)
    (16.212, -34.697)
     -- (50.909, -34.697)
    (-22.781, -15.421)
     -- (15.772, -15.421)
    (15.772, -15.421)
     -- (15.86, -19.276)
     -- (12.005, -19.276)
     -- (12.093, -23.131)
     -- (15.948, -23.131)
     -- (16.036, -26.986)
     -- (12.181, -26.986)
     -- (12.268, -30.842)
     -- (16.123, -30.842)
     -- (16.212, -34.697)
     -- (12.356, -34.697)
     -- (12.445, -38.552)
     -- (-26.108, -38.552)
     -- (-26.196, -34.697)
     -- (-22.341, -34.697)
     -- (-22.429, -30.842)
     -- (-26.284, -30.842)
     -- (-26.371, -26.986)
     -- (-22.516, -26.986)
     -- (-22.604, -23.131)
     -- (-26.459, -23.131)
     -- (-26.548, -19.276)
     -- (-22.692, -19.276)
     -- (-22.781, -15.421)
     -- (-22.781, -15.421)
    (-15.07, -15.421)
     -- (-14.982, -19.276)
     -- (-18.837, -19.276)
     -- (-18.749, -23.131)
     -- (-14.894, -23.131)
     -- (-14.806, -26.986)
     -- (-18.661, -26.986)
     -- (-18.574, -30.842)
     -- (-14.718, -30.842)
     -- (-14.63, -34.697)
     -- (-18.485, -34.697)
     -- (-18.397, -38.552)
    (-7.36, -15.421)
     -- (-7.271, -19.276)
     -- (-11.127, -19.276)
     -- (-11.039, -23.131)
     -- (-7.183, -23.131)
     -- (-7.095, -26.986)
     -- (-10.95, -26.986)
     -- (-10.863, -30.842)
     -- (-7.008, -30.842)
     -- (-6.92, -34.697)
     -- (-10.775, -34.697)
     -- (-10.687, -38.552)
    (0.35, -15.421)
     -- (0.438, -19.276)
     -- (-3.417, -19.276)
     -- (-3.329, -23.131)
     -- (0.526, -23.131)
     -- (0.614, -26.986)
     -- (-3.241, -26.986)
     -- (-3.154, -30.842)
     -- (0.702, -30.842)
     -- (0.79, -34.697)
     -- (-3.066, -34.697)
     -- (-2.977, -38.552)
    (8.061, -15.421)
     -- (8.149, -19.276)
     -- (4.294, -19.276)
     -- (4.382, -23.131)
     -- (8.238, -23.131)
     -- (8.326, -26.986)
     -- (4.471, -26.986)
     -- (4.558, -30.842)
     -- (8.413, -30.842)
     -- (8.501, -34.697)
     -- (4.646, -34.697)
     -- (4.734, -38.552)
    (-22.692, -19.276)
     -- (12.005, -19.276)
    (-22.604, -23.131)
     -- (12.093, -23.131)
    (-22.517, -26.986)
     -- (12.18, -26.986)
    (-22.429, -30.841)
     -- (12.269, -30.841)
    (-22.341, -34.697)
     -- (12.356, -34.697)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (53.98, 0.001)
     -- (92.533, 0.001)
    (92.533, 0.001)
     -- (92.621, -3.854)
     -- (88.766, -3.854)
     -- (88.854, -7.709)
     -- (92.709, -7.709)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.029, -15.42)
     -- (92.884, -15.42)
     -- (92.973, -19.275)
     -- (89.117, -19.275)
     -- (89.205, -23.13)
     -- (50.653, -23.13)
     -- (50.565, -19.275)
     -- (54.42, -19.275)
     -- (54.332, -15.42)
     -- (50.477, -15.42)
     -- (50.39, -11.564)
     -- (54.245, -11.564)
     -- (54.157, -7.709)
     -- (50.301, -7.709)
     -- (50.213, -3.854)
     -- (54.069, -3.854)
     -- (53.98, 0.001)
     -- (53.98, 0.001)
    (61.691, 0.001)
     -- (61.779, -3.854)
     -- (57.924, -3.854)
     -- (58.012, -7.709)
     -- (61.867, -7.709)
     -- (61.955, -11.564)
     -- (58.1, -11.564)
     -- (58.187, -15.42)
     -- (62.042, -15.42)
     -- (62.131, -19.275)
     -- (58.275, -19.275)
     -- (58.364, -23.13)
    (69.401, 0.001)
     -- (69.489, -3.854)
     -- (65.634, -3.854)
     -- (65.722, -7.709)
     -- (69.578, -7.709)
     -- (69.666, -11.564)
     -- (65.811, -11.564)
     -- (65.898, -15.42)
     -- (69.753, -15.42)
     -- (69.841, -19.275)
     -- (65.986, -19.275)
     -- (66.074, -23.13)
    (77.113, 0.001)
     -- (77.201, -3.854)
     -- (73.346, -3.854)
     -- (73.434, -7.709)
     -- (77.289, -7.709)
     -- (77.377, -11.564)
     -- (73.522, -11.564)
     -- (73.609, -15.42)
     -- (77.464, -15.42)
     -- (77.553, -19.275)
     -- (73.697, -19.275)
     -- (73.785, -23.13)
    (84.822, 0.001)
     -- (84.91, -3.854)
     -- (81.055, -3.854)
     -- (81.143, -7.709)
     -- (84.999, -7.709)
     -- (85.087, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.42)
     -- (85.174, -15.42)
     -- (85.262, -19.275)
     -- (81.407, -19.275)
     -- (81.495, -23.13)
    (54.069, -3.854)
     -- (88.766, -3.854)
    (54.157, -7.709)
     -- (88.854, -7.709)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (84.823, 0.001)
     -- (84.911, -3.854)
     -- (81.056, -3.854)
     -- (81.144, -7.709)
     -- (85, -7.709)
     -- (85.088, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.42)
     -- (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
    (92.534, 0.001)
     -- (92.622, -3.854)
     -- (88.767, -3.854)
     -- (88.855, -7.709)
     -- (92.71, -7.709)
     -- (92.798, -11.564)
     -- (88.943, -11.564)
     -- (89.03, -15.42)
     -- (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
    (54.157, -7.708)
     -- (92.709, -7.708)
    (92.709, -7.708)
     -- (92.797, -11.564)
     -- (88.941, -11.564)
     -- (89.029, -15.419)
     -- (92.885, -15.419)
     -- (92.973, -19.274)
     -- (89.118, -19.274)
     -- (89.205, -23.129)
     -- (93.06, -23.129)
     -- (93.148, -26.984)
     -- (89.293, -26.984)
     -- (89.38, -30.84)
     -- (50.828, -30.84)
     -- (50.741, -26.984)
     -- (54.596, -26.984)
     -- (54.508, -23.129)
     -- (50.652, -23.129)
     -- (50.565, -19.274)
     -- (54.421, -19.274)
     -- (54.332, -15.419)
     -- (50.477, -15.419)
     -- (50.389, -11.564)
     -- (54.244, -11.564)
     -- (54.157, -7.708)
     -- (54.157, -7.708)
    (61.867, -7.708)
     -- (61.955, -11.564)
     -- (58.099, -11.564)
     -- (58.188, -15.419)
     -- (62.043, -15.419)
     -- (62.131, -19.274)
     -- (58.276, -19.274)
     -- (58.363, -23.129)
     -- (62.218, -23.129)
     -- (62.306, -26.984)
     -- (58.451, -26.984)
     -- (58.538, -30.84)
    (69.578, -7.708)
     -- (69.665, -11.564)
     -- (65.81, -11.564)
     -- (65.898, -15.419)
     -- (69.753, -15.419)
     -- (69.841, -19.274)
     -- (65.986, -19.274)
     -- (66.073, -23.129)
     -- (69.929, -23.129)
     -- (70.017, -26.984)
     -- (66.162, -26.984)
     -- (66.249, -30.84)
    (77.289, -7.708)
     -- (77.377, -11.564)
     -- (73.521, -11.564)
     -- (73.609, -15.419)
     -- (77.465, -15.419)
     -- (77.553, -19.274)
     -- (73.698, -19.274)
     -- (73.785, -23.129)
     -- (77.64, -23.129)
     -- (77.728, -26.984)
     -- (73.873, -26.984)
     -- (73.96, -30.84)
    (84.999, -7.708)
     -- (85.086, -11.564)
     -- (81.231, -11.564)
     -- (81.319, -15.419)
     -- (85.174, -15.419)
     -- (85.262, -19.274)
     -- (81.407, -19.274)
     -- (81.494, -23.129)
     -- (85.35, -23.129)
     -- (85.438, -26.984)
     -- (81.582, -26.984)
     -- (81.67, -30.84)
    (54.244, -11.564)
     -- (88.941, -11.564)
    (54.332, -15.419)
     -- (89.029, -15.419)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (85, -7.708)
     -- (85.087, -11.564)
     -- (81.232, -11.564)
     -- (81.32, -15.419)
     -- (85.175, -15.419)
     -- (85.263, -19.274)
     -- (81.408, -19.274)
     -- (81.495, -23.129)
     -- (85.35, -23.129)
     -- (85.439, -26.984)
     -- (81.583, -26.984)
     -- (81.671, -30.84)
    (92.71, -7.708)
     -- (92.797, -11.564)
     -- (88.942, -11.564)
     -- (89.03, -15.419)
     -- (92.886, -15.419)
     -- (92.974, -19.274)
     -- (89.119, -19.274)
     -- (89.206, -23.129)
     -- (93.061, -23.129)
     -- (93.149, -26.984)
     -- (89.294, -26.984)
     -- (89.381, -30.84)
    (54.333, -15.42)
     -- (92.885, -15.42)
    (92.885, -15.42)
     -- (92.973, -19.275)
     -- (89.118, -19.275)
     -- (89.206, -23.13)
     -- (93.062, -23.13)
     -- (93.15, -26.985)
     -- (89.295, -26.985)
     -- (89.382, -30.841)
     -- (93.237, -30.841)
     -- (93.325, -34.696)
     -- (89.47, -34.696)
     -- (89.557, -38.551)
     -- (51.005, -38.551)
     -- (50.918, -34.696)
     -- (54.773, -34.696)
     -- (54.685, -30.841)
     -- (50.829, -30.841)
     -- (50.742, -26.985)
     -- (54.597, -26.985)
     -- (54.509, -23.13)
     -- (50.654, -23.13)
     -- (50.566, -19.275)
     -- (54.421, -19.275)
     -- (54.333, -15.42)
     -- (54.333, -15.42)
    (62.043, -15.42)
     -- (62.132, -19.275)
     -- (58.276, -19.275)
     -- (58.365, -23.13)
     -- (62.22, -23.13)
     -- (62.308, -26.985)
     -- (58.453, -26.985)
     -- (58.54, -30.841)
     -- (62.395, -30.841)
     -- (62.483, -34.696)
     -- (58.628, -34.696)
     -- (58.715, -38.551)
    (69.754, -15.42)
     -- (69.842, -19.275)
     -- (65.987, -19.275)
     -- (66.075, -23.13)
     -- (69.93, -23.13)
     -- (70.018, -26.985)
     -- (66.163, -26.985)
     -- (66.25, -30.841)
     -- (70.106, -30.841)
     -- (70.194, -34.696)
     -- (66.338, -34.696)
     -- (66.426, -38.551)
    (77.463, -15.42)
     -- (77.552, -19.275)
     -- (73.696, -19.275)
     -- (73.785, -23.13)
     -- (77.64, -23.13)
     -- (77.728, -26.985)
     -- (73.873, -26.985)
     -- (73.96, -30.841)
     -- (77.815, -30.841)
     -- (77.903, -34.696)
     -- (74.048, -34.696)
     -- (74.135, -38.551)
    (85.175, -15.42)
     -- (85.263, -19.275)
     -- (81.408, -19.275)
     -- (81.496, -23.13)
     -- (85.351, -23.13)
     -- (85.439, -26.985)
     -- (81.584, -26.985)
     -- (81.671, -30.841)
     -- (85.526, -30.841)
     -- (85.615, -34.696)
     -- (81.759, -34.696)
     -- (81.847, -38.551)
    (54.421, -19.275)
     -- (89.118, -19.275)
    (54.509, -23.13)
     -- (89.206, -23.13)
    (54.597, -26.984)
     -- (89.294, -26.984)
    (54.684, -30.84)
     -- (89.381, -30.84)
    (54.773, -34.696)
     -- (89.47, -34.696)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (53.975, -38.55)
     -- (92.527, -38.55)
    (92.527, -38.55)
     -- (92.615, -42.405)
     -- (88.76, -42.405)
     -- (88.848, -46.26)
     -- (92.703, -46.26)
     -- (92.792, -50.115)
     -- (88.936, -50.115)
     -- (89.023, -53.971)
     -- (92.879, -53.971)
     -- (92.967, -57.826)
     -- (89.112, -57.826)
     -- (89.199, -61.681)
     -- (50.646, -61.681)
     -- (50.559, -57.826)
     -- (54.415, -57.826)
     -- (54.326, -53.971)
     -- (50.471, -53.971)
     -- (50.384, -50.115)
     -- (54.239, -50.115)
     -- (54.151, -46.26)
     -- (50.296, -46.26)
     -- (50.208, -42.405)
     -- (54.063, -42.405)
     -- (53.975, -38.55)
     -- (53.975, -38.55)
    (61.685, -38.55)
     -- (61.773, -42.405)
     -- (57.918, -42.405)
     -- (58.006, -46.26)
     -- (61.861, -46.26)
     -- (61.95, -50.115)
     -- (58.094, -50.115)
     -- (58.182, -53.971)
     -- (62.037, -53.971)
     -- (62.125, -57.826)
     -- (58.27, -57.826)
     -- (58.357, -61.681)
    (69.396, -38.55)
     -- (69.484, -42.405)
     -- (65.629, -42.405)
     -- (65.717, -46.26)
     -- (69.572, -46.26)
     -- (69.66, -50.115)
     -- (65.805, -50.115)
     -- (65.892, -53.971)
     -- (69.747, -53.971)
     -- (69.835, -57.826)
     -- (65.98, -57.826)
     -- (66.067, -61.681)
    (77.107, -38.55)
     -- (77.195, -42.405)
     -- (73.34, -42.405)
     -- (73.428, -46.26)
     -- (77.283, -46.26)
     -- (77.372, -50.115)
     -- (73.516, -50.115)
     -- (73.603, -53.971)
     -- (77.459, -53.971)
     -- (77.547, -57.826)
     -- (73.692, -57.826)
     -- (73.779, -61.681)
    (84.817, -38.55)
     -- (84.905, -42.405)
     -- (81.049, -42.405)
     -- (81.138, -46.26)
     -- (84.993, -46.26)
     -- (85.081, -50.115)
     -- (81.226, -50.115)
     -- (81.313, -53.971)
     -- (85.168, -53.971)
     -- (85.256, -57.826)
     -- (81.401, -57.826)
     -- (81.488, -61.681)
    (54.063, -42.405)
     -- (88.76, -42.405)
    (54.151, -46.26)
     -- (88.848, -46.26)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (84.818, -38.55)
     -- (84.906, -42.405)
     -- (81.05, -42.405)
     -- (81.139, -46.26)
     -- (84.994, -46.26)
     -- (85.082, -50.115)
     -- (81.227, -50.115)
     -- (81.314, -53.971)
     -- (85.169, -53.971)
     -- (85.257, -57.826)
     -- (81.402, -57.826)
     -- (81.489, -61.681)
    (92.528, -38.55)
     -- (92.616, -42.405)
     -- (88.761, -42.405)
     -- (88.849, -46.26)
     -- (92.704, -46.26)
     -- (92.792, -50.115)
     -- (88.937, -50.115)
     -- (89.024, -53.971)
     -- (92.88, -53.971)
     -- (92.968, -57.826)
     -- (89.113, -57.826)
     -- (89.2, -61.681)
    (54.15, -46.259)
     -- (92.703, -46.259)
    (54.239, -50.114)
     -- (88.936, -50.114)
    (54.326, -53.97)
     -- (89.023, -53.97)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (54.327, -53.971)
     -- (92.88, -53.971)
    (54.415, -57.826)
     -- (89.113, -57.826)
    (54.503, -61.681)
     -- (89.2, -61.681)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-23.116, -38.551)
     -- (15.436, -38.551)
    (15.436, -38.551)
     -- (15.524, -42.406)
     -- (11.669, -42.406)
     -- (11.757, -46.261)
     -- (15.612, -46.261)
     -- (15.7, -50.117)
     -- (11.844, -50.117)
     -- (11.933, -53.972)
     -- (15.788, -53.972)
     -- (15.876, -57.827)
     -- (12.021, -57.827)
     -- (12.109, -61.682)
     -- (-26.443, -61.682)
     -- (-26.532, -57.827)
     -- (-22.676, -57.827)
     -- (-22.765, -53.972)
     -- (-26.62, -53.972)
     -- (-26.708, -50.117)
     -- (-22.853, -50.117)
     -- (-22.94, -46.261)
     -- (-26.795, -46.261)
     -- (-26.883, -42.406)
     -- (-23.028, -42.406)
     -- (-23.116, -38.551)
     -- (-23.116, -38.551)
    (-15.406, -38.551)
     -- (-15.318, -42.406)
     -- (-19.173, -42.406)
     -- (-19.085, -46.261)
     -- (-15.229, -46.261)
     -- (-15.142, -50.117)
     -- (-18.997, -50.117)
     -- (-18.909, -53.972)
     -- (-15.054, -53.972)
     -- (-14.966, -57.827)
     -- (-18.821, -57.827)
     -- (-18.733, -61.682)
    (0.016, -38.551)
     -- (0.104, -42.406)
     -- (-3.751, -42.406)
     -- (-3.663, -46.261)
     -- (0.192, -46.261)
     -- (0.28, -50.117)
     -- (-3.576, -50.117)
     -- (-3.487, -53.972)
     -- (0.368, -53.972)
     -- (0.456, -57.827)
     -- (-3.399, -57.827)
     -- (-3.311, -61.682)
    (7.726, -38.551)
     -- (7.814, -42.406)
     -- (3.959, -42.406)
     -- (4.047, -46.261)
     -- (7.902, -46.261)
     -- (7.989, -50.117)
     -- (4.134, -50.117)
     -- (4.222, -53.972)
     -- (8.077, -53.972)
     -- (8.165, -57.827)
     -- (4.31, -57.827)
     -- (4.398, -61.682)
    (-23.028, -42.406)
     -- (11.669, -42.406)
    (-22.94, -46.261)
     -- (11.757, -46.261)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.016, -38.551)
     -- (38.568, -38.551)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
     -- (-3.311, -61.682)
     -- (-3.399, -57.827)
     -- (0.456, -57.827)
     -- (0.368, -53.972)
     -- (-3.487, -53.972)
     -- (-3.576, -50.117)
     -- (0.28, -50.117)
     -- (0.192, -46.261)
     -- (-3.663, -46.261)
     -- (-3.751, -42.406)
     -- (0.104, -42.406)
     -- (0.016, -38.551)
     -- (0.016, -38.551)
    (7.727, -38.551)
     -- (7.815, -42.406)
     -- (3.96, -42.406)
     -- (4.048, -46.261)
     -- (7.903, -46.261)
     -- (7.99, -50.117)
     -- (4.135, -50.117)
     -- (4.223, -53.972)
     -- (8.078, -53.972)
     -- (8.166, -57.827)
     -- (4.311, -57.827)
     -- (4.399, -61.682)
    (15.437, -38.551)
     -- (15.525, -42.406)
     -- (11.67, -42.406)
     -- (11.758, -46.261)
     -- (15.613, -46.261)
     -- (15.701, -50.117)
     -- (11.845, -50.117)
     -- (11.934, -53.972)
     -- (15.789, -53.972)
     -- (15.877, -57.827)
     -- (12.022, -57.827)
     -- (12.11, -61.682)
    (23.148, -38.551)
     -- (23.236, -42.406)
     -- (19.38, -42.406)
     -- (19.469, -46.261)
     -- (23.324, -46.261)
     -- (23.411, -50.117)
     -- (19.556, -50.117)
     -- (19.644, -53.972)
     -- (23.499, -53.972)
     -- (23.587, -57.827)
     -- (19.732, -57.827)
     -- (19.82, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (0.104, -42.406)
     -- (34.801, -42.406)
    (0.192, -46.261)
     -- (34.89, -46.261)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (0.368, -53.971)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (-22.94, -46.26)
     -- (15.613, -46.26)
    (-22.852, -50.116)
     -- (11.845, -50.116)
    (0.193, -46.26)
     -- (38.745, -46.26)
    (0.28, -50.116)
     -- (34.977, -50.116)
    (-22.864, -53.973)
     -- (35.065, -53.971)
    (0.455, -57.827)
     -- (35.152, -57.827)
    (0.543, -61.682)
     -- (35.24, -61.682)
    (15.436, -38.551)
     -- (53.988, -38.551)
    (53.988, -38.551)
     -- (54.077, -42.406)
     -- (50.221, -42.406)
     -- (50.31, -46.261)
     -- (54.165, -46.261)
     -- (54.252, -50.117)
     -- (50.397, -50.117)
     -- (50.485, -53.972)
     -- (54.34, -53.972)
     -- (54.428, -57.827)
     -- (50.573, -57.827)
     -- (50.661, -61.682)
     -- (12.109, -61.682)
     -- (12.021, -57.827)
     -- (15.876, -57.827)
     -- (15.788, -53.972)
     -- (11.933, -53.972)
     -- (11.844, -50.117)
     -- (15.7, -50.117)
     -- (15.612, -46.261)
     -- (11.757, -46.261)
     -- (11.669, -42.406)
     -- (15.524, -42.406)
     -- (15.436, -38.551)
     -- (15.436, -38.551)
    (23.147, -38.551)
     -- (23.235, -42.406)
     -- (19.38, -42.406)
     -- (19.468, -46.261)
     -- (23.323, -46.261)
     -- (23.41, -50.117)
     -- (19.555, -50.117)
     -- (19.643, -53.972)
     -- (23.498, -53.972)
     -- (23.586, -57.827)
     -- (19.731, -57.827)
     -- (19.819, -61.682)
    (30.857, -38.551)
     -- (30.945, -42.406)
     -- (27.09, -42.406)
     -- (27.178, -46.261)
     -- (31.033, -46.261)
     -- (31.121, -50.117)
     -- (27.265, -50.117)
     -- (27.353, -53.972)
     -- (31.209, -53.972)
     -- (31.297, -57.827)
     -- (27.442, -57.827)
     -- (27.53, -61.682)
    (38.568, -38.551)
     -- (38.657, -42.406)
     -- (34.801, -42.406)
     -- (34.89, -46.261)
     -- (38.745, -46.261)
     -- (38.832, -50.117)
     -- (34.977, -50.117)
     -- (35.065, -53.972)
     -- (38.92, -53.972)
     -- (39.008, -57.827)
     -- (35.153, -57.827)
     -- (35.241, -61.682)
    (46.278, -38.551)
     -- (46.366, -42.406)
     -- (42.511, -42.406)
     -- (42.599, -46.261)
     -- (46.454, -46.261)
     -- (46.541, -50.117)
     -- (42.686, -50.117)
     -- (42.774, -53.972)
     -- (46.63, -53.972)
     -- (46.718, -57.827)
     -- (42.863, -57.827)
     -- (42.951, -61.682)
    (15.524, -42.406)
     -- (50.221, -42.406)
    (15.612, -46.261)
     -- (50.31, -46.261)
    (15.7, -50.116)
     -- (50.397, -50.116)
    (15.788, -53.971)
     -- (50.485, -53.971)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.788, -53.972)
     -- (54.34, -53.972)
    (15.876, -57.827)
     -- (50.573, -57.827)
    (15.964, -61.682)
     -- (50.661, -61.682)
    (-7.087, -30.85)
     -- (-7, -34.706)
     -- (-10.856, -34.706)
     -- (-10.767, -38.561)
     -- (-6.912, -38.561)
     -- (-6.825, -42.416)
     -- (-10.68, -42.416)
     -- (-10.592, -46.271)
     -- (-6.737, -46.271)
     -- (-6.65, -50.127)
     -- (-10.505, -50.127)
     -- (-10.417, -53.982)
    (-6.867, -38.541)
     -- (-6.78, -42.397)
     -- (-10.636, -42.397)
     -- (-10.547, -46.252)
     -- (-6.692, -46.252)
     -- (-6.604, -50.107)
     -- (-10.459, -50.107)
     -- (-10.371, -53.962)
     -- (-6.516, -53.962)
     -- (-6.429, -57.818)
     -- (-10.284, -57.818)
     -- (-10.196, -61.673)
    (-23.019, -57.824)
     -- (34.91, -57.822);
  \node[ipe node, text=navy]
     at (169.065, 354.261) {$I^{(d)}$};
  \filldraw[draw=blueviolet, fill=darkorchid1]
    (224.8287, 419.1458)
     .. controls (224.1437, 418.8957) and (223.7203, 418.6823) .. (223.358, 418.2075)
     .. controls (222.9957, 417.7327) and (222.6943, 416.9963) .. (222.5162, 415.2268)
     .. controls (222.338, 413.4573) and (222.283, 410.6547) .. (222.2805, 407.7845)
     .. controls (222.278, 404.9143) and (222.328, 401.9767) .. (223.5252, 400.8135)
     .. controls (224.7223, 399.6503) and (227.0667, 400.2617) .. (230.6518, 400.5367)
     .. controls (234.237, 400.8117) and (239.063, 400.7503) .. (243.0642, 400.949)
     .. controls (247.0653, 401.1477) and (250.2417, 401.6063) .. (254.0267, 402.4043)
     .. controls (257.8117, 403.2023) and (262.2053, 404.3397) .. (264.9443, 405.2588)
     .. controls (267.6833, 406.178) and (268.7677, 406.879) .. (269.5125, 407.7915)
     .. controls (270.2573, 408.704) and (270.6627, 409.828) .. (270.809, 411.8927)
     .. controls (270.9553, 413.9573) and (270.8427, 416.9627) .. (269.954, 418.4865)
     .. controls (269.0653, 420.0103) and (267.4007, 420.0527) .. (263.632, 419.786)
     .. controls (259.8633, 419.5193) and (253.9907, 418.9437) .. (247.6025, 418.9228)
     .. controls (241.2143, 418.902) and (234.3107, 419.436) .. (230.3855, 419.5595)
     .. controls (226.4603, 419.683) and (225.5137, 419.396) .. cycle;
  \node[ipe node, text=darkmagenta]
     at (244.417, 421.749) {$\darkmagenta{F_1}$};
  \fill[deepskyblue, ipe opacity 30]
    (226.2342, 367.0325)
     .. controls (227.535, 367.2547) and (226.194, 370.0483) .. (226.4672, 371.8498)
     .. controls (226.7403, 373.6513) and (228.6277, 374.4607) .. (229.946, 374.628)
     .. controls (231.2643, 374.7953) and (232.0137, 374.3207) .. (232.4685, 373.2592)
     .. controls (232.9233, 372.1977) and (233.0837, 370.5493) .. (234.284, 369.1117)
     .. controls (235.4843, 367.674) and (237.7247, 366.447) .. (239.1613, 365.3415)
     .. controls (240.598, 364.236) and (241.231, 363.252) .. (241.7442, 361.87)
     .. controls (242.2573, 360.488) and (242.6507, 358.708) .. (241.8415, 357.5462)
     .. controls (241.0323, 356.3843) and (239.0207, 355.8407) .. (237.724, 356.2887)
     .. controls (236.4273, 356.7367) and (235.8457, 358.1763) .. (234.823, 359.1473)
     .. controls (233.8003, 360.1183) and (232.3367, 360.6207) .. (231.598, 360.1563)
     .. controls (230.8593, 359.692) and (230.8457, 358.261) .. (230.1185, 357.5245)
     .. controls (229.3913, 356.788) and (227.9507, 356.746) .. (226.1555, 357.2957)
     .. controls (224.3603, 357.8453) and (222.2107, 358.9867) .. (222.1305, 360.2003)
     .. controls (222.0503, 361.414) and (224.0397, 362.7) .. (223.5445, 363.0755)
     .. controls (223.0493, 363.451) and (220.0697, 362.916) .. (218.5728, 364.1698)
     .. controls (217.076, 365.4237) and (217.062, 368.4663) .. (219.0263, 368.813)
     .. controls (220.9907, 369.1597) and (224.9333, 366.8103) .. cycle;
  \draw[shift={(320.149, 320.94)}, cm={1.2527,0,-0.0115,1.3182,(0,0)}, aquamarine4, ipe pen heavier]
    (0, 0)
     -- (0, 4)
     -- (4, 4)
     -- (4, 8)
     -- (0, 8)
     -- (0, 12)
     -- (4, 12)
     -- (4, 16)
     -- (0, 16)
     -- (0, 20)
     -- (4, 20)
     -- (4, 24)
     -- (0, 24)
     -- (0, 28)
     -- (4, 28)
     -- (4, 32)
     -- (0, 32)
     -- (0, 36)
     -- (4, 36)
     -- (4, 40)
     -- (0, 40)
     -- (0, 44)
     -- (4, 44)
     -- (4, 48)
     -- (0, 48)
     -- (-84, 48)
     -- (-84, 44)
     -- (-88, 44)
     -- (-88, 40)
     -- (-84, 40)
     -- (-84, 36)
     -- (-88, 36)
     -- (-88, 32)
     -- (-84, 32)
     -- (-84, 28)
     -- (-88, 28)
     -- (-88, 24)
     -- (-84, 24)
     -- (-84, 20)
     -- (-88, 20)
     -- (-88, 16)
     -- (-84, 16)
     -- (-84, 12)
     -- (-88, 12)
     -- (-88, 8)
     -- (-84, 8)
     -- (-84, 4)
     -- (-88, 4)
     -- (-88, 0)
     -- (0, 0);
  \draw[shift={(194.176, 394.882)}, xscale=1.2578, yscale=1.3213, darkorange, ipe pen heavier]
    (0, 0)
     -- (0, -4)
     -- (-4, -4)
     -- (-4, -8)
     -- (0, -8)
     -- (0, -12)
     -- (-4, -12)
     -- (-4, -16)
     -- (0, -16)
     -- (0, -20)
     -- (-4, -20)
     -- (-4, -24)
     -- (0, -24)
     -- (0, -28)
     -- (-4, -28)
     -- (-4, -32)
     -- (0, -32)
     -- (0, -36)
     -- (-4, -36)
     -- (-4, -40)
     -- (0, -40)
     -- (0, -44)
     -- (-4, -44)
     -- (-4, -48)
     -- (0, -48)
     -- (0, -52)
     -- (-4, -52)
     -- (-4, -56)
     -- (0, -56)
     -- (0, -56)
     -- (0, -60)
     -- (-4, -60)
     -- (-4, -64)
     -- (100, -64)
     -- (116, -64)
     -- (116, -60)
     -- (120, -60)
     -- (120, -56)
     -- (116, -56)
     -- (116, -52)
     -- (120, -52)
     -- (120, -48)
     -- (116, -48)
     -- (116, -44)
     -- (120, -44)
     -- (120, -40)
     -- (116, -40)
     -- (116, -36)
     -- (120, -36)
     -- (120, -32)
     -- (116, -32)
     -- (116, -28)
     -- (120, -28)
     -- (120, -24)
     -- (116, -24)
     -- (116, -20)
     -- (120, -20)
     -- (120, -16)
     -- (116, -16)
     -- (116, -12)
     -- (120, -12)
     -- (120, -8)
     -- (116, -8)
     -- (116, -4)
     -- (120, -4)
     -- (120, 0)
     -- (0, 0);
  \draw[steelblue3, ipe pen heavier]
    (187.983, 406.664)
     .. controls (205.745, 396.101) and (218.837, 373.696) .. (217.83, 367.673);
  \draw[darkviolet, ipe pen heavier]
    (251.5237, 414.562)
     -- (254.2327, 414.489);
  \draw[darkviolet, ipe pen heavier]
    (251.5837, 411.31)
     -- (254.4437, 411.443);
  \draw[darkviolet, ipe pen heavier]
    (251.6687, 408.452)
     -- (254.6237, 407.339)
     -- (254.6237, 407.339);
  \draw[darkviolet, ipe pen heavier]
    (251.7727, 405.792)
     -- (254.6297, 406.086);
  \draw
    (241.2435, 401.578)
     -- (243.1775, 373.777);
  \draw
    (235.325, 401.819)
     -- (235.617, 374.135);
  \draw
    (245.41, 402.0536)
     -- (247.781, 382.2886);
  \filldraw[draw=darkred, fill=orangered]
    (222.7555, 406.2647)
     .. controls (222.9373, 403.465) and (223.1477, 402.725) .. (224.8755, 402.3348)
     .. controls (226.6033, 401.9447) and (229.8487, 401.9043) .. (233.7135, 401.847)
     .. controls (237.5783, 401.7897) and (242.0627, 401.7153) .. (245.1443, 401.8758)
     .. controls (248.226, 402.0363) and (249.905, 402.4317) .. (250.8113, 403.5048)
     .. controls (251.7177, 404.578) and (251.8513, 406.329) .. (251.8448, 408.726)
     .. controls (251.8383, 411.123) and (251.6917, 414.166) .. (251.4542, 415.7203)
     .. controls (251.2167, 417.2747) and (250.8883, 417.3403) .. (249.5812, 417.3903)
     .. controls (248.274, 417.4403) and (245.988, 417.4747) .. (242.1792, 417.5503)
     .. controls (238.3703, 417.626) and (233.0387, 417.743) .. (229.4662, 417.9553)
     .. controls (225.8937, 418.1677) and (224.0803, 418.4753) .. (223.2503, 416.1995)
     .. controls (222.4203, 413.9237) and (222.5737, 409.0643) .. cycle;
  \node[ipe node]
     at (222.581, 407.012) {$V_{L_1} ({\bf a})$};
  \draw
    (229.11, 401.757)
     -- (227.804, 390.099);
  \draw[steelblue3, ipe pen heavier]
    (220.088, 406.629)
     .. controls (225.762, 382.953) and (232.67, 372.769) .. (239.51, 365.153);
  \draw[steelblue4, ipe pen heavier]
    (226.2339, 367.0325)
     .. controls (227.5347, 367.2547) and (226.1937, 370.0484) .. (226.4669, 371.8499)
     .. controls (226.7401, 373.6514) and (228.6274, 374.4607) .. (229.9457, 374.628)
     .. controls (231.2641, 374.7954) and (232.0134, 374.3207) .. (232.4682, 373.2592)
     .. controls (232.9231, 372.1977) and (233.0834, 370.5494) .. (234.2837, 369.1117)
     .. controls (235.4841, 367.674) and (237.7244, 366.447) .. (239.1611, 365.3415)
     .. controls (240.5977, 364.236) and (241.2307, 363.252) .. (241.7439, 361.87)
     .. controls (242.2571, 360.488) and (242.6504, 358.708) .. (241.8412, 357.5462)
     .. controls (241.0321, 356.3844) and (239.0204, 355.8407) .. (237.7237, 356.2887)
     .. controls (236.4271, 356.7367) and (235.8454, 358.1764) .. (234.8227, 359.1474)
     .. controls (233.8001, 360.1184) and (232.3364, 360.6207) .. (231.5977, 360.1564)
     .. controls (230.8591, 359.692) and (230.8454, 358.261) .. (230.1182, 357.5245)
     .. controls (229.3911, 356.788) and (227.9504, 356.746) .. (226.1552, 357.2957)
     .. controls (224.3601, 357.8454) and (222.2104, 358.9867) .. (222.1302, 360.2004)
     .. controls (222.0501, 361.414) and (224.0394, 362.7) .. (223.5442, 363.0755)
     .. controls (223.0491, 363.451) and (220.0694, 362.916) .. (218.5726, 364.1699)
     .. controls (217.0757, 365.4237) and (217.0617, 368.4664) .. (219.0261, 368.813)
     .. controls (220.9904, 369.1597) and (224.9331, 366.8104) .. cycle;
  \filldraw[draw=navy, fill=paleturquoise]
    (169.8639, 424.7268)
     .. controls (166.905, 431.8663) and (166.938, 442.0857) .. (170.6457, 450.2845)
     .. controls (174.3533, 458.4833) and (181.7357, 464.6617) .. (189.869, 465.0985)
     .. controls (198.0023, 465.5353) and (206.8867, 460.2307) .. (211.8987, 452.3672)
     .. controls (216.9107, 444.5037) and (218.0503, 434.0813) .. (219.0358, 426.5822)
     .. controls (220.0213, 419.083) and (220.8527, 414.507) .. (221.0538, 410.7363)
     .. controls (221.255, 406.9657) and (220.826, 404.0003) .. (220.5112, 402.1053)
     .. controls (220.1963, 400.2103) and (219.9957, 399.3857) .. (214.2302, 399.8402)
     .. controls (208.4647, 400.2947) and (197.1343, 402.0283) .. (191.2892, 403.8461)
     .. controls (185.4441, 405.6638) and (185.0841, 407.5657) .. (181.9288, 410.5465)
     .. controls (178.7734, 413.5273) and (172.8227, 417.5872) .. cycle;
  \filldraw[draw=navy, fill=royalblue1]
    (182.4233, 414.8444)
     .. controls (183.042, 416.518) and (186.1408, 417.9718) .. (192.4135, 418.6669)
     .. controls (198.6861, 419.362) and (208.1325, 419.2985) .. (213.2154, 418.9386)
     .. controls (218.2983, 418.5787) and (219.0177, 417.9223) .. (219.4787, 415.8725)
     .. controls (219.9397, 413.8227) and (220.1423, 410.3793) .. (220.0947, 407.9742)
     .. controls (220.047, 405.569) and (219.749, 404.202) .. (219.181, 403.1277)
     .. controls (218.613, 402.0533) and (217.775, 401.2717) .. (215.008, 401.1363)
     .. controls (212.241, 401.001) and (207.545, 401.512) .. (202.3335, 402.5618)
     .. controls (197.122, 403.6117) and (191.395, 405.2003) .. (188.508, 406.4272)
     .. controls (185.621, 407.654) and (185.574, 408.519) .. (184.6199, 409.8982)
     .. controls (183.6657, 411.2774) and (181.8045, 413.1709) .. cycle;
  \node[ipe node]
     at (186.298, 408.688) {$\partial_{\frak{K}_1}(Z_1)$};
  \node[ipe node]
     at (191.794, 436.691) {$Z_1$};
  \node[ipe node, text=darkmagenta]
     at (323.354, 441.164) {$\darkmagenta{F_2}$};
  \fill[deepskyblue, ipe opacity 30]
    (282.9907, 377.9272)
     .. controls (283.9293, 379.4463) and (285.8167, 380.2557) .. (287.135, 380.423)
     .. controls (288.4533, 380.5903) and (289.2027, 380.1157) .. (289.6575, 379.0542)
     .. controls (290.1123, 377.9927) and (290.2727, 376.3443) .. (291.6395, 375.5215)
     .. controls (293.0063, 374.6987) and (295.5797, 374.7013) .. (297.213, 372.7058)
     .. controls (298.8463, 370.7103) and (299.5397, 366.7167) .. (298.932, 364.9712)
     .. controls (298.3243, 363.2257) and (296.4157, 363.7283) .. (294.3872, 364.4275)
     .. controls (292.3587, 365.1267) and (290.2103, 366.0223) .. (288.8435, 366.1345)
     .. controls (287.4767, 366.2467) and (286.8913, 365.5753) .. (286.1642, 364.8388)
     .. controls (285.437, 364.1023) and (284.568, 363.3007) .. (283.0587, 363.4705)
     .. controls (281.5493, 363.6403) and (279.3997, 364.7817) .. (279.3195, 365.9953)
     .. controls (279.2393, 367.209) and (281.2287, 368.495) .. (282.0323, 369.4995)
     .. controls (282.836, 370.504) and (282.454, 371.227) .. (282.258, 372.703)
     .. controls (282.062, 374.179) and (282.052, 376.408) .. cycle;
  \draw[steelblue3, ipe pen heavier]
    (266.921, 426.079)
     .. controls (279.014, 410.969) and (285.003, 394.709) .. (282.346, 376.155);
  \draw[darkviolet, ipe pen heavier]
    (329.719, 432.444)
     -- (333.17, 433.904);
  \draw[darkviolet, ipe pen heavier]
    (330.5212, 430.725)
     -- (333.3812, 430.858);
  \draw[darkviolet, ipe pen heavier]
    (330.6062, 427.867)
     -- (333.5612, 426.754)
     -- (333.5612, 426.754);
  \draw[darkviolet, ipe pen heavier]
    (330.7102, 425.207)
     -- (333.5672, 425.501);
  \draw
    (320.181, 420.993)
     -- (315.627, 383.733);
  \draw
    (314.263, 421.234)
     -- (305.697, 375.809);
  \draw
    (324.348, 421.469)
     -- (324.394, 386.485);
  \draw
    (308.3581, 421.5672)
     -- (299.4441, 391.6172);
  \draw[steelblue3, ipe pen heavier]
    (299.026, 426.044)
     .. controls (293.888, 402.51) and (294.485, 393.099) .. (298.408, 370.93);
  \filldraw[draw=navy, fill=paleturquoise]
    (255.9085, 441.7885)
     .. controls (255.6853, 447.08) and (258.3697, 454.102) .. (261.8537, 459.042)
     .. controls (265.3377, 463.982) and (269.6213, 466.84) .. (276.3227, 467.8467)
     .. controls (283.024, 468.8533) and (292.143, 468.0087) .. (296.1382, 463.8653)
     .. controls (300.1333, 459.722) and (299.0047, 452.28) .. (298.898, 445.977)
     .. controls (298.7913, 439.674) and (299.7067, 434.51) .. (300.0813, 430.7483)
     .. controls (300.456, 426.9867) and (300.29, 424.6273) .. (299.88, 423.2722)
     .. controls (299.47, 421.917) and (298.816, 421.566) .. (293.357, 421.7913)
     .. controls (287.898, 422.0167) and (277.634, 422.8183) .. (271.6725, 424.1783)
     .. controls (265.711, 425.5383) and (264.052, 427.4567) .. (261.6572, 430.1963)
     .. controls (259.2623, 432.936) and (256.1317, 436.497) .. cycle;
  \filldraw[draw=navy, fill=royalblue1]
    (262.3291, 434.636)
     .. controls (263.7947, 435.8504) and (267.7504, 436.5852) .. (273.2278, 436.9283)
     .. controls (278.7053, 437.2713) and (285.7047, 437.2227) .. (290.1995, 437.1162)
     .. controls (294.6943, 437.0097) and (296.6847, 436.8453) .. (297.7812, 435.0415)
     .. controls (298.8777, 433.2377) and (299.0803, 429.7943) .. (299.0327, 427.3892)
     .. controls (298.985, 424.984) and (298.687, 423.617) .. (298.1148, 423.07)
     .. controls (297.5427, 422.523) and (296.6963, 422.796) .. (294.1915, 422.9657)
     .. controls (291.6867, 423.1353) and (287.5233, 423.2017) .. (282.4201, 423.7572)
     .. controls (277.3169, 424.3126) and (271.2737, 425.3573) .. (267.8658, 426.4848)
     .. controls (264.4578, 427.6124) and (263.685, 428.8228) .. (262.7864, 430.2751)
     .. controls (261.8879, 431.7274) and (260.8635, 433.4215) .. cycle;
  \node[ipe node]
     at (265.236, 428.103) {$\partial_{\frak{K}_2}(Z_2)$};
  \node[ipe node]
     at (275.342, 447.251) {$Z_2$};
  \draw[steelblue4, ipe pen heavier]
    (282.9548, 377.9629)
     .. controls (283.8934, 379.4821) and (285.7808, 380.2914) .. (287.0991, 380.4587)
     .. controls (288.4174, 380.6261) and (289.1668, 380.1514) .. (289.6216, 379.0899)
     .. controls (290.0764, 378.0284) and (290.2368, 376.3801) .. (291.6036, 375.5572)
     .. controls (292.9704, 374.7344) and (295.5438, 374.7371) .. (297.1771, 372.7416)
     .. controls (298.8104, 370.7461) and (299.5038, 366.7524) .. (298.8961, 365.0069)
     .. controls (298.2884, 363.2614) and (296.3798, 363.7641) .. (294.3513, 364.4632)
     .. controls (292.3228, 365.1624) and (290.1744, 366.0581) .. (288.8076, 366.1702)
     .. controls (287.4408, 366.2824) and (286.8554, 365.6111) .. (286.1283, 364.8746)
     .. controls (285.4011, 364.1381) and (284.5321, 363.3364) .. (283.0228, 363.5062)
     .. controls (281.5134, 363.6761) and (279.3638, 364.8174) .. (279.2836, 366.0311)
     .. controls (279.2034, 367.2447) and (281.1928, 368.5307) .. (281.9964, 369.5352)
     .. controls (282.8001, 370.5397) and (282.4181, 371.2627) .. (282.2221, 372.7387)
     .. controls (282.0261, 374.2147) and (282.0161, 376.4437) .. cycle;
  \draw
    (256.158, 404.327)
     -- (260, 364);
  \draw
    (260.004, 404.774)
     -- (260, 364);
  \draw
    (263.999, 405.736)
     -- (260, 364);
  \draw
    (332, 384)
     -- (336, 424);
  \draw
    (332, 384)
     -- (340, 424);
  \draw
    (332, 384)
     -- (344, 424.624);
  \filldraw[draw=darkred, fill=khaki1]
    (333.3467, 428.0973)
     .. controls (333.417, 426.3585) and (333.3684, 425.1918) .. (334.0314, 424.5)
     .. controls (334.6944, 423.8082) and (336.069, 423.5912) .. (338.3052, 423.518)
     .. controls (340.5414, 423.4448) and (343.639, 423.5155) .. (345.2435, 425.387)
     .. controls (346.848, 427.2585) and (346.9594, 430.9308) .. (346.7087, 433.0297)
     .. controls (346.458, 435.1285) and (345.8454, 435.6538) .. (343.4762, 435.94)
     .. controls (341.107, 436.2262) and (336.9814, 436.2732) .. (334.9255, 435.9863)
     .. controls (332.8697, 435.6995) and (332.8837, 435.0788) .. (332.9854, 433.613)
     .. controls (333.087, 432.1472) and (333.2764, 429.8362) .. cycle;
  \node[ipe node]
     at (334.269, 427.478) {${F_2'}$};
  \filldraw[draw=darkred, fill=orangered]
    (302.291, 425.4772)
     .. controls (303.2987, 423.0053) and (304.9323, 422.3907) .. (306.6602, 422.0005)
     .. controls (308.388, 421.6103) and (310.21, 421.4447) .. (313.3632, 421.3247)
     .. controls (316.5163, 421.2047) and (321.0007, 421.1303) .. (324.0823, 421.2908)
     .. controls (327.164, 421.4513) and (328.843, 421.8467) .. (329.7493, 422.9198)
     .. controls (330.6557, 423.993) and (330.7893, 425.744) .. (330.6503, 428.0667)
     .. controls (330.5113, 430.3893) and (330.0997, 433.2837) .. (328.7192, 434.8552)
     .. controls (327.3387, 436.4267) and (324.9893, 436.6753) .. (322.0912, 436.9472)
     .. controls (319.193, 437.219) and (315.746, 437.514) .. (312.0593, 437.4612)
     .. controls (308.3727, 437.4083) and (304.4463, 437.0077) .. (302.674, 434.6428)
     .. controls (300.9017, 432.278) and (301.2833, 427.949) .. cycle;
  \node[ipe node]
     at (301.519, 426.427) {$V_{L_2} ({\bf a})$};
  \filldraw[draw=darkred, fill=khaki1]
    (254.748, 409.6702)
     .. controls (254.8183, 407.9313) and (254.7697, 406.7647) .. (254.7123, 405.907)
     .. controls (254.655, 405.0493) and (254.589, 404.5007) .. (255.3025, 404.3155)
     .. controls (256.016, 404.1303) and (257.509, 404.3087) .. (259.9373, 404.7693)
     .. controls (262.3657, 405.23) and (265.7293, 405.973) .. (267.5338, 407.995)
     .. controls (269.3383, 410.017) and (269.5837, 413.318) .. (269.1848, 415.4297)
     .. controls (268.786, 417.5413) and (267.743, 418.4637) .. (265.0042, 418.8125)
     .. controls (262.2653, 419.1613) and (257.8307, 418.9367) .. (255.7638, 418.3775)
     .. controls (253.697, 417.8183) and (253.998, 416.9247) .. (254.2432, 415.3223)
     .. controls (254.4883, 413.72) and (254.6777, 411.409) .. cycle;
  \node[ipe node]
     at (255.728, 409.386) {${F_1'}$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[ipe stylesheet]
 \fill[lightgray]
   (288, 608) rectangle (16, 420);
 \fill[white]
   (64, 576)
    .. controls (80, 596) and (88, 586) .. (92, 581)
    .. controls (96, 576) and (96, 576) .. (96, 576)
    .. controls (96, 576) and (96, 576) .. (99.3333, 580)
    .. controls (102.6667, 584) and (109.3333, 592) .. (117.3333, 596.6667)
    .. controls (125.3333, 601.3333) and (134.6667, 602.6667) .. (142.6667, 602)
    .. controls (150.6667, 601.3333) and (157.3333, 598.6667) .. (160, 594)
    .. controls (162.6667, 589.3333) and (161.3333, 582.6667) .. (160.6667, 579.3333)
    .. controls (160, 576) and (160, 576) .. (160, 576)
    .. controls (160, 576) and (160, 576) .. (162, 580)
    .. controls (164, 584) and (168, 592) .. (176, 596.6667)
    .. controls (184, 601.3333) and (196, 602.6667) .. (205.3333, 602)
    .. controls (214.6667, 601.3333) and (221.3333, 598.6667) .. (224, 594)
    .. controls (226.6667, 589.3333) and (225.3333, 582.6667) .. (224.6667, 579.3333)
    .. controls (224, 576) and (224, 576) .. (224, 576)
    .. controls (224, 576) and (224, 576) .. (228.6667, 579.3333)
    .. controls (233.3333, 582.6667) and (242.6667, 589.3333) .. (248, 589.3333)
    .. controls (253.3333, 589.3333) and (254.6667, 582.6667) .. (255.3333, 579.3333)
    .. controls (256, 576) and (256, 576) .. (256, 576)
    .. controls (256, 576) and (256, 576) .. (259.3333, 574.6667)
    .. controls (262.6667, 573.3333) and (269.3333, 570.6667) .. (274.6667, 567.3333)
    .. controls (280, 564) and (284, 560) .. (284.6667, 556.6667)
    .. controls (285.3333, 553.3333) and (282.6667, 550.6667) .. (277.3333, 548.6667)
    .. controls (272, 546.6667) and (264, 545.3333) .. (260, 544.6667)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (256, 541.3333)
    .. controls (256, 538.6667) and (256, 533.3333) .. (256, 530)
    .. controls (256, 526.6667) and (256, 525.3333) .. (250.6667, 522.6667)
    .. controls (245.3333, 520) and (234.6667, 516) .. (229.3333, 514)
    .. controls (224, 512) and (224, 512) .. (224, 512)
    .. controls (224, 512) and (224, 512) .. (230.6667, 514)
    .. controls (237.3333, 516) and (250.6667, 520) .. (256, 520)
    .. controls (261.3333, 520) and (258.6667, 516) .. (257.3333, 514)
    .. controls (256, 512) and (256, 512) .. (256, 512)
    .. controls (256, 512) and (256, 512) .. (258.6667, 509.3333)
    .. controls (261.3333, 506.6667) and (266.6667, 501.3333) .. (266.6667, 496)
    .. controls (266.6667, 490.6667) and (261.3333, 485.3333) .. (258.6667, 482.6667)
    .. controls (256, 480) and (256, 480) .. (256, 480)
    .. controls (256, 480) and (256, 480) .. (254, 478)
    .. controls (252, 476) and (248, 472) .. (242.6667, 472)
    .. controls (237.3333, 472) and (230.6667, 476) .. (227.3333, 478)
    .. controls (224, 480) and (224, 480) .. (224, 480)
    .. controls (224, 480) and (224, 480) .. (224, 480)
    .. controls (224, 480) and (224, 480) .. (227.3333, 476.6667)
    .. controls (230.6667, 473.3333) and (237.3333, 466.6667) .. (237.3333, 461.3333)
    .. controls (237.3333, 456) and (230.6667, 452) .. (227.3333, 450)
    .. controls (224, 448) and (224, 448) .. (224, 448)
    .. controls (224, 448) and (224, 448) .. (222, 446)
    .. controls (220, 444) and (216, 440) .. (210.6667, 440)
    .. controls (205.3333, 440) and (198.6667, 444) .. (195.3333, 446)
    .. controls (192, 448) and (192, 448) .. (192, 448)
    .. controls (192, 448) and (192, 448) .. (191.3333, 444)
    .. controls (190.6667, 440) and (189.3333, 432) .. (179.3333, 428.6667)
    .. controls (169.3333, 425.3333) and (150.6667, 426.6667) .. (140.6667, 430.6667)
    .. controls (130.6667, 434.6667) and (129.3333, 441.3333) .. (128.6667, 444.6667)
    .. controls (128, 448) and (128, 448) .. (128, 448)
    .. controls (128, 448) and (128, 448) .. (126, 444.6667)
    .. controls (124, 441.3333) and (120, 434.6667) .. (111.3333, 430.6667)
    .. controls (102.6667, 426.6667) and (89.3333, 425.3333) .. (81.3333, 426.6667)
    .. controls (73.3333, 428) and (70.6667, 432) .. (68.6667, 436)
    .. controls (66.6667, 440) and (65.3333, 444) .. (64.6667, 446)
    .. controls (64, 448) and (64, 448) .. (64, 448)
    .. controls (64, 448) and (64, 448) .. (62, 444.6667)
    .. controls (60, 441.3333) and (56, 434.6667) .. (51.3333, 432.6667)
    .. controls (46.6667, 430.6667) and (41.3333, 433.3333) .. (38, 436.6667)
    .. controls (34.6667, 440) and (33.3333, 444) .. (32.6667, 446)
    .. controls (32, 448) and (32, 448) .. (32, 448)
    .. controls (32, 448) and (32, 448) .. (30, 448.6667)
    .. controls (28, 449.3333) and (24, 450.6667) .. (24, 453.3333)
    .. controls (24, 456) and (28, 460) .. (30, 462)
    .. controls (32, 464) and (32, 464) .. (32, 464)
    .. controls (32, 464) and (32, 464) .. (30.6667, 465.3333)
    .. controls (29.3333, 466.6667) and (26.6667, 469.3333) .. (26.6667, 472)
    .. controls (26.6667, 474.6667) and (29.3333, 477.3333) .. (30.6667, 478.6667)
    .. controls (32, 480) and (32, 480) .. (32, 480)
    .. controls (32, 480) and (32, 480) .. (37.3333, 485.3333)
    .. controls (42.6667, 490.6667) and (53.3333, 501.3333) .. (58.6667, 506.6667)
    .. controls (64, 512) and (64, 512) .. (64, 512)
    .. controls (64, 512) and (64, 512) .. (58.6667, 508)
    .. controls (53.3333, 504) and (42.6667, 496) .. (36.6667, 494)
    .. controls (30.6667, 492) and (29.3333, 496) .. (29.3333, 500)
    .. controls (29.3333, 504) and (30.6667, 508) .. (31.3333, 510)
    .. controls (32, 512) and (32, 512) .. (30, 514.6667)
    .. controls (28, 517.3333) and (24, 522.6667) .. (24, 528)
    .. controls (24, 533.3333) and (28, 538.6667) .. (30, 541.3333)
    .. controls (32, 544) and (32, 544) .. (33, 551)
    .. controls (34, 558) and (36, 572) .. (64, 576);
 \fill[lightgreen, ipe opacity 75]
   (108, 544)
    .. controls (104, 532) and (100, 532) .. (98, 532)
    .. controls (96, 532) and (96, 532) .. (96, 532)
    .. controls (96, 532) and (96, 532) .. (99.3333, 531.3333)
    .. controls (102.6667, 530.6667) and (109.3333, 529.3333) .. (112.6667, 528.6667)
    .. controls (116, 528) and (116, 528) .. (114, 530)
    .. controls (112, 532) and (108, 536) .. (108, 544);
 \draw[lightgray]
   (288, 608) rectangle (16, 420);
 \fill[lightgreen, ipe opacity 75]
   (172, 544)
    .. controls (176, 528) and (178, 528) .. (179, 528)
    .. controls (180, 528) and (180, 528) .. (180, 528)
    .. controls (180, 528) and (180, 528) .. (180.6667, 528.6667)
    .. controls (181.3333, 529.3333) and (182.6667, 530.6667) .. (182, 532)
    .. controls (181.3333, 533.3333) and (178.6667, 534.6667) .. (177.3333, 535.3333)
    .. controls (176, 536) and (176, 536) .. (172, 544);
 \fill[lightgreen, ipe opacity 75]
   (160, 512)
    .. controls (176, 520) and (178, 524) .. (179, 526)
    .. controls (180, 528) and (180, 528) .. (180, 528)
    .. controls (180, 528) and (180, 528) .. (181.3333, 527.3333)
    .. controls (182.6667, 526.6667) and (185.3333, 525.3333) .. (187.3333, 522.6667)
    .. controls (189.3333, 520) and (190.6667, 516) .. (191.3333, 514)
    .. controls (192, 512) and (192, 512) .. (192, 512)
    .. controls (192, 512) and (192, 512) .. (190.6667, 513.3333)
    .. controls (189.3333, 514.6667) and (186.6667, 517.3333) .. (183.3333, 518.6667)
    .. controls (180, 520) and (176, 520) .. (160, 512);
 \fill[lightgreen, ipe opacity 75]
   (180, 528)
    .. controls (188, 532) and (190, 532) .. (193.6667, 534)
    .. controls (197.3333, 536) and (202.6667, 540) .. (205.3333, 542)
    .. controls (208, 544) and (208, 544) .. (208, 544)
    .. controls (208, 544) and (208, 544) .. (205.3333, 541.3333)
    .. controls (202.6667, 538.6667) and (197.3333, 533.3333) .. (194.6667, 530.6667)
    .. controls (192, 528) and (192, 528) .. (192, 525.3333)
    .. controls (192, 522.6667) and (192, 517.3333) .. (192, 514.6667)
    .. controls (192, 512) and (192, 512) .. (192, 512)
    .. controls (192, 512) and (192, 512) .. (191.3333, 514.6667)
    .. controls (190.6667, 517.3333) and (189.3333, 522.6667) .. (187.6667, 525.3333)
    .. controls (186, 528) and (184, 528) .. (180, 528);
 \pic[ipe mark small]
    at (163.4669, 563.212) {ipe disk};
 \fill[pink]
   (148, 512)
    .. controls (163.367, 500.86) and (167.6835, 500.43) .. (169.8418, 500.215)
    .. controls (172, 500) and (172, 500) .. (171.1185, 499.1087)
    .. controls (170.237, 498.2173) and (168.474, 496.4347) .. (165.102, 496.3017)
    .. controls (161.73, 496.1687) and (156.749, 497.6853) .. (153.6305, 500.5767)
    .. controls (150.512, 503.468) and (149.256, 507.734) .. (148.628, 509.867)
    .. controls (148, 512) and (148, 512) .. (148, 512);
 \fill[pink]
   (128, 496)
    .. controls (124, 488) and (126, 484) .. (127, 482)
    .. controls (128, 480) and (128, 480) .. (128, 480)
    .. controls (128, 480) and (128, 480) .. (129.2252, 481.4118)
    .. controls (130.4503, 482.8237) and (132.9007, 485.6473) .. (132.9007, 488.314)
    .. controls (132.9007, 490.9807) and (130.4503, 493.4903) .. (129.2252, 494.7452)
    .. controls (128, 496) and (128, 496) .. (128, 496);
 \fill[pink]
   (96, 488)
    .. controls (108, 496) and (112, 496) .. (114.6667, 498.6667)
    .. controls (117.3333, 501.3333) and (118.6667, 506.6667) .. (119.3333, 509.3333)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (120.6667, 509.3333)
    .. controls (121.3333, 506.6667) and (122.6667, 501.3333) .. (123.3333, 496.6667)
    .. controls (124, 492) and (124, 488) .. (124.6667, 485.3333)
    .. controls (125.3333, 482.6667) and (126.6667, 481.3333) .. (127.3333, 480.6667)
    .. controls (128, 480) and (128, 480) .. (128, 480)
    .. controls (128, 480) and (128, 480) .. (124, 482)
    .. controls (120, 484) and (112, 488) .. (96, 488);
 \fill[lightgreen, ipe opacity 75]
   (144, 544)
    .. controls (120, 524) and (120, 518) .. (120, 515)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (122, 514)
    .. controls (124, 516) and (128, 520) .. (132, 522)
    .. controls (136, 524) and (140, 524) .. (142.6667, 522.6667)
    .. controls (145.3333, 521.3333) and (146.6667, 518.6667) .. (147.3333, 516.6667)
    .. controls (148, 514.6667) and (148, 513.3333) .. (148, 512.6667)
    .. controls (148, 512) and (148, 512) .. (148, 512)
    .. controls (148, 512) and (148, 512) .. (148.6667, 512.6667)
    .. controls (149.3333, 513.3333) and (150.6667, 514.6667) .. (149.3333, 518.3333)
    .. controls (148, 522) and (144, 528) .. (144, 544);
 \fill[pink]
   (160, 576)
    .. controls (172, 596) and (180, 596) .. (189.3333, 596)
    .. controls (198.6667, 596) and (209.3333, 596) .. (215.3333, 592.6667)
    .. controls (221.3333, 589.3333) and (222.6667, 582.6667) .. (223.3333, 579.3333)
    .. controls (224, 576) and (224, 576) .. (224, 576)
    .. controls (224, 576) and (224, 576) .. (223.3333, 578)
    .. controls (222.6667, 580) and (221.3333, 584) .. (219.3333, 586)
    .. controls (217.3333, 588) and (214.6667, 588) .. (211.3333, 588)
    .. controls (208, 588) and (204, 588) .. (198.6667, 588)
    .. controls (193.3333, 588) and (186.6667, 588) .. (182.6667, 586)
    .. controls (178.6667, 584) and (177.3333, 580) .. (176.6667, 578)
    .. controls (176, 576) and (176, 576) .. (176, 578)
    .. controls (176, 580) and (176, 584) .. (175, 586)
    .. controls (174, 588) and (172, 588) .. (160, 576);
 \fill[pink]
   (256, 576)
    .. controls (276, 560) and (272, 556) .. (268, 552.6667)
    .. controls (264, 549.3333) and (260, 546.6667) .. (258, 545.3333)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (259.3333, 545.3333)
    .. controls (262.6667, 546.6667) and (269.3333, 549.3333) .. (273.6667, 553.6667)
    .. controls (278, 558) and (280, 564) .. (256, 576);
 \fill[pink]
   (96, 576)
    .. controls (116, 584) and (124, 586) .. (130, 587)
    .. controls (136, 588) and (140, 588) .. (142, 586)
    .. controls (144, 584) and (144, 580) .. (144, 578)
    .. controls (144, 576) and (144, 576) .. (146, 578)
    .. controls (148, 580) and (152, 584) .. (154.6667, 584)
    .. controls (157.3333, 584) and (158.6667, 580) .. (159.3333, 578)
    .. controls (160, 576) and (160, 576) .. (160, 579.3333)
    .. controls (160, 582.6667) and (160, 589.3333) .. (149, 592.6667)
    .. controls (138, 596) and (116, 596) .. (96, 576);
 \fill[pink]
   (64, 480)
    .. controls (80, 484) and (88, 482) .. (92, 481)
    .. controls (96, 480) and (96, 480) .. (96, 480)
    .. controls (96, 480) and (96, 480) .. (94.6667, 478)
    .. controls (93.3333, 476) and (90.6667, 472) .. (88, 468.6667)
    .. controls (85.3333, 465.3333) and (82.6667, 462.6667) .. (81.3333, 461.3333)
    .. controls (80, 460) and (80, 460) .. (81, 464)
    .. controls (82, 468) and (84, 476) .. (64, 480);
 \fill[pink]
   (96, 488)
    .. controls (100, 484) and (98, 482) .. (97, 481)
    .. controls (96, 480) and (96, 480) .. (96, 480)
    .. controls (96, 480) and (96, 480) .. (94, 482)
    .. controls (92, 484) and (88, 488) .. (82.6667, 488)
    .. controls (77.3333, 488) and (70.6667, 484) .. (67.3333, 482)
    .. controls (64, 480) and (64, 480) .. (64, 480)
    .. controls (64, 480) and (64, 480) .. (69, 484)
    .. controls (74, 488) and (84, 496) .. (96, 488);
 \fill[pink]
   (96, 512)
    .. controls (100, 496) and (98, 492) .. (97, 490)
    .. controls (96, 488) and (96, 488) .. (95.3333, 490)
    .. controls (94.6667, 492) and (93.3333, 496) .. (92.6667, 498)
    .. controls (92, 500) and (92, 500) .. (96, 512);
 \fill[pink]
   (224, 512)
    .. controls (240, 516) and (248, 514) .. (252, 513)
    .. controls (256, 512) and (256, 512) .. (256, 512)
    .. controls (256, 512) and (256, 512) .. (253, 509)
    .. controls (250, 506) and (244, 500) .. (224, 512);
 \fill[pink]
   (224, 480)
    .. controls (244, 488) and (250, 484) .. (253, 482)
    .. controls (256, 480) and (256, 480) .. (256, 480)
    .. controls (256, 480) and (256, 480) .. (257.3333, 482.6667)
    .. controls (258.6667, 485.3333) and (261.3333, 490.6667) .. (261.3333, 496)
    .. controls (261.3333, 501.3333) and (258.6667, 506.6667) .. (257.3333, 509.3333)
    .. controls (256, 512) and (256, 512) .. (256, 512)
    .. controls (256, 512) and (256, 512) .. (254, 508)
    .. controls (252, 504) and (248, 496) .. (224, 480);
 \fill[pink]
   (192, 480)
    .. controls (196, 460) and (194, 454) .. (193, 451)
    .. controls (192, 448) and (192, 448) .. (194.6667, 450)
    .. controls (197.3333, 452) and (202.6667, 456) .. (208, 461.3333)
    .. controls (213.3333, 466.6667) and (218.6667, 473.3333) .. (221.3333, 476.6667)
    .. controls (224, 480) and (224, 480) .. (224, 480)
    .. controls (224, 480) and (224, 480) .. (221.3333, 478)
    .. controls (218.6667, 476) and (213.3333, 472) .. (207.6667, 471)
    .. controls (202, 470) and (196, 472) .. (192, 480);
 \fill[pink]
   (192, 448)
    .. controls (208, 440) and (216, 444) .. (220, 446)
    .. controls (224, 448) and (224, 448) .. (226, 450.6667)
    .. controls (228, 453.3333) and (232, 458.6667) .. (232, 464)
    .. controls (232, 469.3333) and (228, 474.6667) .. (226, 477.3333)
    .. controls (224, 480) and (224, 480) .. (222, 474)
    .. controls (220, 468) and (216, 456) .. (192, 448);
 \fill[pink]
   (160, 460)
    .. controls (184, 464) and (188, 472) .. (190, 476)
    .. controls (192, 480) and (192, 480) .. (191.3333, 476.6667)
    .. controls (190.6667, 473.3333) and (189.3333, 466.6667) .. (189.3333, 461.3333)
    .. controls (189.3333, 456) and (190.6667, 452) .. (191.3333, 450)
    .. controls (192, 448) and (192, 448) .. (189, 450)
    .. controls (186, 452) and (180, 456) .. (160, 460);
 \fill[pink]
   (64, 448)
    .. controls (88, 432) and (102, 434) .. (108.3333, 437)
    .. controls (114.6667, 440) and (113.3333, 444) .. (112.6667, 446)
    .. controls (112, 448) and (112, 448) .. (112, 448)
    .. controls (112, 448) and (112, 448) .. (110.6667, 446.6667)
    .. controls (109.3333, 445.3333) and (106.6667, 442.6667) .. (104, 442.6667)
    .. controls (101.3333, 442.6667) and (98.6667, 445.3333) .. (97.3333, 446.6667)
    .. controls (96, 448) and (96, 448) .. (96, 448)
    .. controls (96, 448) and (96, 448) .. (96, 445)
    .. controls (96, 442) and (96, 436) .. (64, 448);
 \fill[pink]
   (128, 480)
    .. controls (124, 464) and (124, 464) .. (124.6667, 461.3333)
    .. controls (125.3333, 458.6667) and (126.6667, 453.3333) .. (127.3333, 450.6667)
    .. controls (128, 448) and (128, 448) .. (129.3333, 449.3333)
    .. controls (130.6667, 450.6667) and (133.3333, 453.3333) .. (135.3333, 455.3333)
    .. controls (137.3333, 457.3333) and (138.6667, 458.6667) .. (142.6667, 459.3333)
    .. controls (146.6667, 460) and (153.3333, 460) .. (156.6667, 460)
    .. controls (160, 460) and (160, 460) .. (154, 462)
    .. controls (148, 464) and (136, 468) .. (128, 480);
 \fill[pink]
   (96, 480)
    .. controls (108, 460) and (110, 454) .. (111, 451)
    .. controls (112, 448) and (112, 448) .. (113.3333, 446.6667)
    .. controls (114.6667, 445.3333) and (117.3333, 442.6667) .. (120, 442.6667)
    .. controls (122.6667, 442.6667) and (125.3333, 445.3333) .. (126.6667, 446.6667)
    .. controls (128, 448) and (128, 448) .. (128, 448)
    .. controls (128, 448) and (128, 448) .. (125, 450)
    .. controls (122, 452) and (116, 456) .. (96, 480);
 \fill[pink]
   (160, 460)
    .. controls (168, 456) and (164, 452) .. (162, 450)
    .. controls (160, 448) and (160, 448) .. (158.6667, 447.3333)
    .. controls (157.3333, 446.6667) and (154.6667, 445.3333) .. (149.3333, 445.3333)
    .. controls (144, 445.3333) and (136, 446.6667) .. (132, 447.3333)
    .. controls (128, 448) and (128, 448) .. (128, 448)
    .. controls (128, 448) and (128, 448) .. (132, 450)
    .. controls (136, 452) and (144, 456) .. (160, 460);
 \fill[pink]
   (128, 480)
    .. controls (160, 488) and (176, 484) .. (184, 482)
    .. controls (192, 480) and (192, 480) .. (192, 480)
    .. controls (192, 480) and (192, 480) .. (186.6667, 476.6667)
    .. controls (181.3333, 473.3333) and (170.6667, 466.6667) .. (165.3333, 463.3333)
    .. controls (160, 460) and (160, 460) .. (160, 460)
    .. controls (160, 460) and (160, 460) .. (128, 480);
 \fill[pink]
   (160, 448)
    .. controls (176.155, 445.377) and (184.0775, 446.6885) .. (188.0388, 447.3443)
    .. controls (192, 448) and (192, 448) .. (188, 450)
    .. controls (184, 452) and (176, 456) .. (160, 448);
 \fill[pink]
   (160, 448)
    .. controls (175.176, 437.84) and (175.588, 438.92) .. (178.4607, 440.7933)
    .. controls (181.3333, 442.6667) and (186.6667, 445.3333) .. (189.3333, 446.6667)
    .. controls (192, 448) and (192, 448) .. (189.3333, 447.3333)
    .. controls (186.6667, 446.6667) and (181.3333, 445.3333) .. (178.6667, 444.6667)
    .. controls (176, 444) and (176, 444) .. (160, 448);
 \fill[pink]
   (128, 448)
    .. controls (160, 436) and (160, 442) .. (160, 445)
    .. controls (160, 448) and (160, 448) .. (161.3333, 446)
    .. controls (162.6667, 444) and (165.3333, 440) .. (168.6667, 438)
    .. controls (172, 436) and (176, 436) .. (180, 438)
    .. controls (184, 440) and (188, 444) .. (190, 446)
    .. controls (192, 448) and (192, 448) .. (192, 448)
    .. controls (192, 448) and (192, 448) .. (190, 444.6667)
    .. controls (188, 441.3333) and (184, 434.6667) .. (171, 432.3333)
    .. controls (158, 430) and (136, 432) .. (128, 448);
 \fill[pink]
   (96, 480)
    .. controls (92, 468) and (86, 464) .. (83, 462)
    .. controls (80, 460) and (80, 460) .. (82, 459.3333)
    .. controls (84, 458.6667) and (88, 457.3333) .. (90.6667, 455.3333)
    .. controls (93.3333, 453.3333) and (94.6667, 450.6667) .. (95.3333, 449.3333)
    .. controls (96, 448) and (96, 448) .. (96, 448)
    .. controls (96, 448) and (96, 448) .. (98, 452)
    .. controls (100, 456) and (104, 464) .. (96, 480);
 \fill[pink]
   (64, 448)
    .. controls (80, 460) and (80, 460) .. (80, 460)
    .. controls (80, 460) and (80, 460) .. (82.6667, 458)
    .. controls (85.3333, 456) and (90.6667, 452) .. (93.3333, 450)
    .. controls (96, 448) and (96, 448) .. (96, 448)
    .. controls (96, 448) and (96, 448) .. (94, 447)
    .. controls (92, 446) and (88, 444) .. (64, 448);
 \fill[pink]
   (32, 464)
    .. controls (60, 472) and (62, 476) .. (63, 478)
    .. controls (64, 480) and (64, 480) .. (64, 480)
    .. controls (64, 480) and (64, 480) .. (66, 478)
    .. controls (68, 476) and (72, 472) .. (72, 466.6667)
    .. controls (72, 461.3333) and (68, 454.6667) .. (66, 451.3333)
    .. controls (64, 448) and (64, 448) .. (64, 448)
    .. controls (64, 448) and (64, 448) .. (63, 452)
    .. controls (62, 456) and (60, 464) .. (32, 464);
 \fill[pink]
   (32, 464)
    .. controls (24, 452) and (28, 450) .. (30, 449)
    .. controls (32, 448) and (32, 448) .. (34, 446.6667)
    .. controls (36, 445.3333) and (40, 442.6667) .. (44, 441.3333)
    .. controls (48, 440) and (52, 440) .. (55.3333, 441.3333)
    .. controls (58.6667, 442.6667) and (61.3333, 445.3333) .. (62.6667, 446.6667)
    .. controls (64, 448) and (64, 448) .. (61, 451)
    .. controls (58, 454) and (52, 460) .. (32, 464);
 \fill[pink]
   (32, 480)
    .. controls (36, 468) and (34, 466) .. (33, 465)
    .. controls (32, 464) and (32, 464) .. (32, 464)
    .. controls (32, 464) and (32, 464) .. (31, 465)
    .. controls (30, 466) and (28, 468) .. (32, 480);
 \fill[pink]
   (32, 480)
    .. controls (48, 488) and (56, 484) .. (60, 482)
    .. controls (64, 480) and (64, 480) .. (64, 480)
    .. controls (64, 480) and (64, 480) .. (60, 478)
    .. controls (56, 476) and (48, 472) .. (32, 480);
 \draw[darkgreen]
   (224, 480)
    -- (224, 448);
 \draw[darkgreen]
   (160, 480)
    -- (160, 448);
 \draw[darkgreen]
   (32, 480)
    -- (96, 480);
 \draw[darkgreen]
   (96, 480)
    -- (96, 448);
 \fill[pink]
   (64, 576)
    .. controls (80, 584) and (88, 580) .. (92, 578)
    .. controls (96, 576) and (96, 576) .. (96, 576)
    .. controls (96, 576) and (96, 576) .. (94, 574.6667)
    .. controls (92, 573.3333) and (88, 570.6667) .. (84.6667, 565.3333)
    .. controls (81.3333, 560) and (78.6667, 552) .. (77.3333, 548)
    .. controls (76, 544) and (76, 544) .. (76, 544)
    .. controls (76, 544) and (76, 544) .. (77, 551)
    .. controls (78, 558) and (80, 572) .. (64, 576);
 \fill[pink]
   (71.3333, 546.6667)
    .. controls (73.3333, 546.6667) and (74.6667, 545.3333) .. (75.3333, 544.6667)
    .. controls (76, 544) and (76, 544) .. (76, 544)
    .. controls (76, 544) and (76, 544) .. (75.3333, 543.3333)
    .. controls (74.6667, 542.6667) and (73.3333, 541.3333) .. (71.3333, 541.3333)
    .. controls (69.3333, 541.3333) and (66.6667, 542.6667) .. (65.3333, 543.3333)
    .. controls (64, 544) and (64, 544) .. (65.3333, 544.6667)
    .. controls (66.6667, 545.3333) and (69.3333, 546.6667) .. cycle;
 \fill[pink]
   (96, 544)
    .. controls (100, 564) and (98, 570) .. (97, 573)
    .. controls (96, 576) and (96, 576) .. (92.6667, 570.6667)
    .. controls (89.3333, 565.3333) and (82.6667, 554.6667) .. (79.3333, 549.3333)
    .. controls (76, 544) and (76, 544) .. (76, 544)
    .. controls (76, 544) and (76, 544) .. (78, 543)
    .. controls (80, 542) and (84, 540) .. (96, 544);
 \fill[pink]
   (96, 576)
    .. controls (112, 580) and (120, 578) .. (124, 577)
    .. controls (128, 576) and (128, 576) .. (128, 576)
    .. controls (128, 576) and (128, 576) .. (125.3333, 574)
    .. controls (122.6667, 572) and (117.3333, 568) .. (114, 562.6667)
    .. controls (110.6667, 557.3333) and (109.3333, 550.6667) .. (108.6667, 547.3333)
    .. controls (108, 544) and (108, 544) .. (107, 550)
    .. controls (106, 556) and (104, 568) .. (96, 576);
 \fill[pink]
   (32, 544)
    .. controls (52, 536) and (58, 540) .. (61, 542)
    .. controls (64, 544) and (64, 544) .. (66, 546.6667)
    .. controls (68, 549.3333) and (72, 554.6667) .. (72, 560)
    .. controls (72, 565.3333) and (68, 570.6667) .. (66, 573.3333)
    .. controls (64, 576) and (64, 576) .. (64, 576)
    .. controls (64, 576) and (64, 576) .. (60, 570)
    .. controls (56, 564) and (48, 552) .. (32, 544);
 \fill[pink]
   (64, 512)
    .. controls (60, 532) and (62, 538) .. (63, 541)
    .. controls (64, 544) and (64, 544) .. (64, 544)
    .. controls (64, 544) and (64, 544) .. (65.3333, 542.6667)
    .. controls (66.6667, 541.3333) and (69.3333, 538.6667) .. (74.6667, 536.6667)
    .. controls (80, 534.6667) and (88, 533.3333) .. (92, 532.6667)
    .. controls (96, 532) and (96, 532) .. (96, 532)
    .. controls (96, 532) and (96, 532) .. (90, 531)
    .. controls (84, 530) and (72, 528) .. (64, 512);
 \fill[pink]
   (64, 512)
    .. controls (40, 496) and (36, 504) .. (34, 508)
    .. controls (32, 512) and (32, 512) .. (30.6667, 514.6667)
    .. controls (29.3333, 517.3333) and (26.6667, 522.6667) .. (26.6667, 528)
    .. controls (26.6667, 533.3333) and (29.3333, 538.6667) .. (30.6667, 541.3333)
    .. controls (32, 544) and (32, 544) .. (39, 539)
    .. controls (46, 534) and (60, 524) .. (64, 512);
 \fill[pink]
   (64, 480)
    .. controls (72, 504) and (82, 508) .. (87.6667, 510)
    .. controls (93.3333, 512) and (94.6667, 512) .. (95.3333, 512)
    .. controls (96, 512) and (96, 512) .. (92.6667, 514.6667)
    .. controls (89.3333, 517.3333) and (82.6667, 522.6667) .. (77.3333, 522.6667)
    .. controls (72, 522.6667) and (68, 517.3333) .. (66, 514.6667)
    .. controls (64, 512) and (64, 512) .. (62, 509)
    .. controls (60, 506) and (56, 500) .. (64, 480);
 \fill[pink]
   (192, 512)
    .. controls (200, 492) and (196, 486) .. (194, 483)
    .. controls (192, 480) and (192, 480) .. (192, 480)
    .. controls (192, 480) and (192, 480) .. (190, 482)
    .. controls (188, 484) and (184, 488) .. (192, 512);
 \fill[pink]
   (224, 480)
    .. controls (232, 492) and (228, 502) .. (226, 507)
    .. controls (224, 512) and (224, 512) .. (224, 512)
    .. controls (224, 512) and (224, 512) .. (222.6667, 508.6667)
    .. controls (221.3333, 505.3333) and (218.6667, 498.6667) .. (213.3333, 493.3333)
    .. controls (208, 488) and (200, 484) .. (196, 482)
    .. controls (192, 480) and (192, 480) .. (192, 480)
    .. controls (192, 480) and (192, 480) .. (195, 477)
    .. controls (198, 474) and (204, 468) .. (224, 480);
 \fill[pink]
   (224, 480)
    .. controls (240, 484) and (248, 482) .. (252, 481)
    .. controls (256, 480) and (256, 480) .. (256, 480)
    .. controls (256, 480) and (256, 480) .. (252, 478)
    .. controls (248, 476) and (240, 472) .. (224, 480);
 \draw[darkorange]
   (224, 576)
    -- (160, 576);
 \draw[darkorange]
   (160, 576)
    -- (96, 576);
 \draw[darkgreen]
   (32, 544)
    -- (96, 544);
 \draw[darkorange]
   (96, 544)
    -- (96, 512);
 \draw[darkgreen]
   (96, 512)
    -- (32, 512);
 \draw[darkgreen]
   (64, 480)
    -- (64, 512);
 \draw[darkgreen]
   (192, 512)
    -- (256, 512);
 \draw[darkgreen]
   (256, 480)
    -- (192, 480);
 \draw[darkgreen]
   (64, 576)
    -- (128, 576);
 \draw[darkgreen]
   (64, 512)
    -- (128, 512);
 \draw[darkorange]
   (128, 512)
    -- (128, 480);
 \draw[darkorange]
   (128, 512)
    -- (192, 512);
 \draw[darkgreen]
   (192, 512)
    -- (192, 480);
 \draw[darkgreen]
   (192, 480)
    -- (128, 480);
 \draw[darkgreen]
   (128, 480)
    -- (128, 512);
 \draw[darkorange]
   (128, 576)
    -- (128, 544);
 \draw[darkgreen]
   (128, 544)
    -- (64, 544);
 \draw[darkgreen]
   (64, 544)
    -- (64, 576);
 \draw
   (128, 556)
    -- (108, 544);
 \draw
   (128, 556)
    -- (144, 544);
 \fill[lightgreen, ipe opacity 75]
   (208, 544)
    .. controls (196, 532) and (194, 528) .. (193, 524)
    .. controls (192, 520) and (192, 516) .. (192, 514)
    .. controls (192, 512) and (192, 512) .. (193.3333, 515.3333)
    .. controls (194.6667, 518.6667) and (197.3333, 525.3333) .. (199.3333, 525.3333)
    .. controls (201.3333, 525.3333) and (202.6667, 518.6667) .. (203.3333, 515.3333)
    .. controls (204, 512) and (204, 512) .. (204, 512)
    .. controls (204, 512) and (204, 512) .. (205, 518)
    .. controls (206, 524) and (208, 536) .. (208, 544);
 \filldraw[draw=darkgreen, ipe dash dashed, fill=lightgreen, ipe opacity 75]
   (160, 544)
    .. controls (164, 552) and (168, 552) .. (170, 550.6667)
    .. controls (172, 549.3333) and (172, 546.6667) .. (172.6667, 541.3333)
    .. controls (173.3333, 536) and (174.6667, 528) .. (172.6667, 522.6667)
    .. controls (170.6667, 517.3333) and (165.3333, 514.6667) .. (162.6667, 513.3333)
    .. controls (160, 512) and (160, 512) .. (158.6667, 514)
    .. controls (157.3333, 516) and (154.6667, 520) .. (152, 523.3333)
    .. controls (149.3333, 526.6667) and (146.6667, 529.3333) .. (148.3333, 531.6667)
    .. controls (150, 534) and (156, 536) .. (160, 544);
 \filldraw[draw=darkgreen, ipe dash dashed, fill=lightgreen, ipe opacity 75]
   (192, 544)
    .. controls (206.61, 556.774) and (207.305, 550.387) .. (207.6525, 547.1935)
    .. controls (208, 544) and (208, 544) .. (205.3333, 542)
    .. controls (202.6667, 540) and (197.3333, 536) .. (192, 534.6667)
    .. controls (186.6667, 533.3333) and (181.3333, 534.6667) .. (178, 536.6667)
    .. controls (174.6667, 538.6667) and (173.3333, 541.3333) .. (172.6667, 542.6667)
    .. controls (172, 544) and (172, 544) .. (172.6667, 545.3333)
    .. controls (173.3333, 546.6667) and (174.6667, 549.3333) .. (177.3333, 550.6667)
    .. controls (180, 552) and (184, 552) .. (192, 544);
 \fill[lightgreen, ipe opacity 75]
   (144, 576)
    .. controls (140, 552) and (142, 548) .. (143, 546)
    .. controls (144, 544) and (144, 544) .. (145.3333, 542.6667)
    .. controls (146.6667, 541.3333) and (149.3333, 538.6667) .. (152, 538.6667)
    .. controls (154.6667, 538.6667) and (157.3333, 541.3333) .. (158.6667, 542.6667)
    .. controls (160, 544) and (160, 544) .. (158, 551)
    .. controls (156, 558) and (152, 572) .. (144, 576);
 \draw[darkgreen, ipe pen ultrafat]
   (128, 576)
    -- (256, 576)
    -- (256, 544)
    -- (224, 544)
    -- (224, 512)
    -- (96, 512)
    -- (96, 544)
    -- (128, 544)
    -- (128, 576);
 \pic[ipe mark small]
    at (240.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (120.0469, 544.062) {ipe disk};
 \draw[darkgreen, ipe pen heavier]
   (192, 544)
    -- (128, 544);
 \pic[ipe mark small]
    at (144.0469, 544.062) {ipe disk};
 \draw[darkgreen, ipe pen heavier]
   (192, 544)
    -- (224, 544);
 \pic[ipe mark small]
    at (96.0316, 512.0467) {ipe disk};
 \pic[ipe mark small]
    at (96.0309, 512.0425) {ipe disk};
 \pic[ipe mark small]
    at (204.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (212.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (112.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (148.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0316, 576.0467) {ipe disk};
 \pic[ipe mark small]
    at (128.0309, 576.0425) {ipe disk};
 \pic[ipe mark small]
    at (208.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 576.062) {ipe disk};
 \draw[darkgreen, ipe pen heavier]
   (160, 544)
    -- (160, 512);
 \draw[darkgreen, ipe pen heavier]
   (192, 576)
    -- (192, 544);
 \pic
    at (192, 544) {ipe disk};
 \pic
    at (192, 576) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 536.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 528.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 520.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 568.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 556.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 568.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 552.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 560.062) {ipe disk};
 \pic[ipe mark small]
    at (208.0469, 544.062) {ipe disk};
 \pic
    at (128, 544) {ipe disk};
 \pic
    at (224, 544) {ipe disk};
 \draw
   (144, 544)
    -- (144, 576)
    -- (152, 552);
 \draw
   (152, 552)
    -- (160, 544);
 \draw
   (144, 544)
    -- (152, 552);
 \draw
   (160, 544)
    -- (168, 548)
    -- (172, 544);
 \draw
   (172, 544)
    -- (184, 548)
    -- (192, 544)
    -- (188, 540)
    -- (172, 544);
 \draw
   (188, 540)
    -- (196, 540);
 \draw
   (196, 540)
    -- (192, 544);
 \draw
   (196, 540)
    -- (208, 544);
 \draw
   (196, 540)
    -- (200, 548);
 \draw
   (200, 548)
    -- (208, 544);
 \draw
   (184, 548)
    -- (188, 540);
 \draw
   (208, 544)
    -- (224, 528);
 \draw
   (216, 536)
    -- (224, 544);
 \draw
   (224, 544)
    -- (220, 560);
 \draw
   (220, 560)
    -- (224, 576);
 \draw
   (208, 576)
    -- (220, 560);
 \draw
   (192, 576)
    -- (200, 564);
 \draw
   (192, 568)
    -- (200, 564);
 \draw
   (200, 564)
    -- (192, 552);
 \draw
   (192, 560)
    -- (176, 576);
 \draw
   (208, 576)
    -- (200, 564);
 \draw
   (96, 532)
    -- (112, 512);
 \draw
   (96, 524)
    -- (112, 512);
 \draw
   (96, 524)
    -- (120, 512);
 \draw
   (160, 536)
    -- (168, 532);
 \draw
   (160, 520)
    -- (168, 532);
 \draw
   (160, 528)
    -- (168, 532);
 \draw
   (160, 576)
    -- (164, 572);
 \draw
   (164, 572)
    -- (176, 576);
 \draw
   (164, 572)
    -- (144, 576);
 \draw
   (240, 576)
    -- (256, 564);
 \pic[ipe mark small]
    at (256.0469, 564.062) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 556.062) {ipe disk};
 \draw
   (224, 576)
    -- (256, 556);
 \draw
   (240, 576)
    -- (256, 544);
 \draw
   (236, 564)
    -- (256, 576);
 \draw
   (240, 576)
    -- (236, 564);
 \draw
   (236, 564)
    -- (256, 556);
 \draw
   (236, 564)
    -- (256, 564);
 \draw
   (256, 564)
    -- (248, 552);
 \draw
   (236, 564)
    -- (248, 552);
 \draw
   (248, 552)
    -- (256, 544);
 \draw
   (236, 564)
    -- (224, 576);
 \draw
   (224, 544)
    -- (236, 548);
 \draw
   (236, 548)
    -- (256, 544);
 \draw
   (236, 548)
    -- (240, 544);
 \draw
   (256, 544)
    -- (248, 532);
 \draw
   (248, 532)
    -- (232, 528);
 \draw
   (224, 528)
    -- (232, 520);
 \draw
   (232, 528)
    -- (232, 520);
 \draw
   (224, 512)
    -- (232, 520);
 \draw
   (232, 520)
    -- (248, 532);
 \draw
   (212, 520)
    -- (212, 512);
 \draw
   (212, 520)
    -- (224, 512);
 \draw
   (200, 516)
    -- (192, 512);
 \draw
   (200, 516)
    -- (204, 512);
 \draw
   (128, 576)
    -- (132, 572);
 \draw
   (128, 568)
    -- (132, 572);
 \draw
   (132, 572)
    -- (144, 576);
 \draw
   (128, 568)
    -- (120, 544);
 \draw
   (108, 544)
    -- (128, 556);
 \draw
   (128, 556)
    -- (144, 544);
 \draw
   (96, 532)
    -- (108, 544);
 \draw
   (96, 544)
    -- (104, 540);
 \draw
   (96, 544)
    -- (100, 536);
 \draw
   (140, 512)
    -- (144, 500);
 \draw
   (148, 512)
    -- (144, 500);
 \draw
   (144, 500)
    -- (164, 492);
 \draw
   (164, 492)
    -- (176, 496);
 \draw
   (176, 496)
    -- (184, 500)
    -- (192, 512);
 \pic[ipe mark small]
    at (200.0469, 564.062) {ipe disk};
 \pic[ipe mark small]
    at (104.0469, 540.062) {ipe disk};
 \pic[ipe mark small, red]
    at (100.0469, 536.062) {ipe disk};
 \pic[ipe mark small]
    at (232.0469, 528.062) {ipe disk};
 \pic[ipe mark small]
    at (248.0469, 532.062) {ipe disk};
 \pic[ipe mark small]
    at (216.0469, 536.062) {ipe disk};
 \pic[ipe mark small]
    at (200.0469, 548.062) {ipe disk};
 \pic[ipe mark small]
    at (196.0469, 540.062) {ipe disk};
 \pic[ipe mark small]
    at (188.0469, 540.062) {ipe disk};
 \pic[ipe mark small]
    at (184.0469, 548.062) {ipe disk};
 \pic[ipe mark small]
    at (168.0469, 548.062) {ipe disk};
 \pic[ipe mark small]
    at (152.0469, 552.062) {ipe disk};
 \pic[ipe mark small]
    at (236.0469, 564.062) {ipe disk};
 \pic[ipe mark small]
    at (248.0469, 552.062) {ipe disk};
 \pic[ipe mark small]
    at (164.0469, 492.062) {ipe disk};
 \pic[ipe mark small]
    at (184.0469, 500.062) {ipe disk};
 \pic[ipe mark small]
    at (176.0469, 496.062) {ipe disk};
 \pic[ipe mark small]
    at (168.0469, 532.062) {ipe disk};
 \draw
   (160, 536)
    .. controls (154.6667, 530.6667) and (154.6667, 525.3333) .. (160, 520);
 \pic[ipe mark small]
    at (156.0469, 528.062) {ipe disk};
 \draw
   (208, 544)
    -- (196, 528)
    -- (192, 512);
 \pic[ipe mark small]
    at (220.0469, 560.062) {ipe disk};
 \draw
   (204, 512)
    -- (208, 504);
 \draw
   (208, 504)
    -- (212, 512);
 \draw
   (200, 516)
    -- (204, 512);
 \pic[ipe mark small]
    at (208.0469, 504.062) {ipe disk};
 \pic[ipe mark small]
    at (124.0469, 536.062) {ipe disk};
 \draw
   (108, 544)
    -- (124, 536);
 \draw
   (124, 536)
    -- (120, 544);
 \draw
   (124, 536)
    -- (144, 544);
 \draw
   (256, 576)
    -- (264, 560);
 \draw
   (264, 560)
    -- (256, 544);
 \draw
   (264, 560)
    -- (236, 564);
 \pic[ipe mark small]
    at (264.0469, 560.062) {ipe disk};
 \draw
   (168, 532)
    -- (168, 548);
 \pic[ipe mark small]
    at (232.0469, 520.062) {ipe disk};
 \pic[ipe mark small]
    at (212.0469, 520.062) {ipe disk};
 \pic[ipe mark small]
    at (200.0469, 516.062) {ipe disk};
 \pic[ipe mark small]
    at (116.0469, 540.062) {ipe disk};
 \pic[ipe mark small]
    at (144.0469, 556.062) {ipe disk};
 \pic[ipe mark small]
    at (236.0469, 548.062) {ipe disk};
 \draw
   (96, 532)
    -- (108, 504);
 \draw
   (108, 504)
    -- (108, 524);
 \draw
   (108, 524)
    -- (112, 512);
 \draw
   (112, 512)
    -- (108, 504);
 \draw
   (96, 524)
    -- (108, 524);
 \draw
   (108, 504)
    -- (96, 512);
 \pic[ipe mark small]
    at (108.0469, 504.062) {ipe disk};
 \pic[ipe mark small]
    at (108.0469, 524.062) {ipe disk};
 \draw[darkgreen]
   (256, 512)
    -- (256, 480);
 \draw[darkgreen]
   (32, 512)
    -- (32, 544);
 \pic[ipe mark small]
    at (256.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (32.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (32.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 480.062) {ipe disk};
 \fill[pink]
   (100, 500)
    -- (100, 500);
 \draw[darkgreen]
   (32, 480)
    -- (32, 448);
 \draw[darkgreen]
   (32, 448)
    -- (96, 448);
 \draw[darkgreen]
   (96, 448)
    -- (160, 448);
 \draw[darkgreen]
   (160, 448)
    -- (224, 448);
 \filldraw[draw=red, ipe pen fat, fill=lightblue, ipe opacity 50]
   (64, 580)
    -- (60, 576)
    -- (64, 572)
    -- (68, 576)
    -- cycle;
 \pic[ipe mark small]
    at (32.0469, 448.062) {ipe disk};
 \filldraw[draw=red, ipe pen fat, fill=lightblue, ipe opacity 50]
   (32, 452)
    -- (28, 448)
    -- (32, 444)
    -- (36, 448)
    -- cycle;
 \pic[ipe mark small]
    at (224.0469, 448.062) {ipe disk};
 \filldraw[draw=red, ipe pen fat, fill=lightblue, ipe opacity 50]
   (224, 452)
    -- (220, 448)
    -- (224, 444)
    -- (228, 448)
    -- cycle;
 \pic[ipe mark small]
    at (32.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 448.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (64, 452)
    -- (60, 448)
    -- (64, 444)
    -- (68, 448)
    -- cycle;
 \pic[ipe mark small]
    at (160.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 448.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (192, 452)
    -- (188, 448)
    -- (192, 444)
    -- (196, 448)
    -- cycle;
 \pic[ipe mark small]
    at (32.0469, 480.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (32, 484)
    -- (28, 480)
    -- (32, 476)
    -- (36, 480)
    -- cycle;
 \pic[ipe mark small]
    at (32.0469, 512.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (32, 516)
    -- (28, 512)
    -- (32, 508)
    -- (36, 512)
    -- cycle;
 \pic[ipe mark small]
    at (32.0469, 544.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (32, 548)
    -- (28, 544)
    -- (32, 540)
    -- (36, 544)
    -- cycle;
 \pic[ipe mark small]
    at (256.0469, 512.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (256, 516)
    -- (252, 512)
    -- (256, 508)
    -- (260, 512)
    -- cycle;
 \pic[ipe mark small]
    at (256.0469, 480.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (256, 484)
    -- (252, 480)
    -- (256, 476)
    -- (260, 480)
    -- cycle;
 \pic[ipe mark small, darkgray]
    at (76.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (32.0469, 464.062) {ipe disk};
 \fill[pink]
   (52, 460)
    -- (52, 460);
 \pic[ipe mark small]
    at (80.0469, 460.062) {ipe disk};
 \fill[pink]
   (176, 440)
    .. controls (176, 440) and (176, 440) .. (176, 440);
 \pic[ipe mark small]
    at (160.0469, 460.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 488.062) {ipe disk};
 \fill[pink]
   (272, 556)
    -- (272, 556);
 \pic[ipe mark small]
    at (112.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 544.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 576.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (32.0469, 544.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (32.0469, 512.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 512.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (96.0469, 488.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (32.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (32.0469, 464.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (32.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (80.0469, 460.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (96.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (112.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (128.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (160.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 460.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (160.0469, 460.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (160.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (192.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (192.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (224.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (224.0469, 448.062) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (256.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 512.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (256.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 496.062) {ipe disk};
 \pic[ipe mark small]
    at (140.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (144.0469, 512.062) {ipe disk};
 \draw
   (144, 512)
    -- (144, 500)
    -- (144, 500);
 \draw
   (120, 512)
    .. controls (122.6667, 520) and (128, 525.3333) .. (136, 528);
 \draw
   (136, 528)
    -- (144, 544);
 \draw
   (136, 528)
    .. controls (148, 524) and (148, 520) .. (148, 517)
    .. controls (148, 514) and (148, 512) .. (148, 512);
 \draw
   (140, 536)
    -- (144, 524);
 \draw
   (140, 536)
    .. controls (134.6667, 533.3333) and (130.6667, 529.3333) .. (128, 524);
 \draw
   (144, 544)
    .. controls (142.7667, 536.3387) and (142.7667, 529.672) .. (144, 524);
 \pic[ipe mark small]
    at (139.9029, 535.902) {ipe disk};
 \pic[ipe mark small]
    at (143.8769, 524.462) {ipe disk};
 \pic[ipe mark small]
    at (136.1029, 528.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0819, 524.022) {ipe disk};
 \fill[pink]
   (96, 480)
    .. controls (108, 488) and (118, 484) .. (123, 482)
    .. controls (128, 480) and (128, 480) .. (128, 480)
    .. controls (128, 480) and (128, 480) .. (126, 478.6667)
    .. controls (124, 477.3333) and (120, 474.6667) .. (117.3333, 473.3333)
    .. controls (114.6667, 472) and (113.3333, 472) .. (112.6667, 472)
    .. controls (112, 472) and (112, 472) .. (112, 472)
    .. controls (112, 472) and (112, 472) .. (96, 480);
 \pic[ipe mark small]
    at (96.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (96.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (128.0469, 480.062) {ipe disk};
 \fill[pink]
   (112, 472)
    .. controls (116, 460) and (122, 454) .. (125, 451)
    .. controls (128, 448) and (128, 448) .. (128, 448)
    .. controls (128, 448) and (128, 448) .. (126, 453)
    .. controls (124, 458) and (120, 468) .. (112, 472);
 \pic[ipe mark small]
    at (112.0469, 472.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (112.0469, 472.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 448.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (128.0469, 448.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (128, 452)
    -- (124, 448)
    -- (128, 444)
    -- (132, 448)
    -- cycle;
 \draw[darkgreen]
   (128, 480)
    -- (64, 480);
 \pic[ipe mark small]
    at (128.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (128.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (96.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (64.0469, 480.062) {ipe disk};
 \pic[ipe mark small, darkgray]
    at (64.0469, 480.062) {ipe disk};
 \pic[ipe mark small]
    at (132.0819, 512.022) {ipe disk};
 \pic[ipe mark small, red]
    at (128.0819, 504.022) {ipe disk};
 \draw
   (120, 512)
    -- (128, 504)
    -- (128, 504);
 \draw
   (128, 504)
    -- (140, 512);
 \draw
   (212, 520)
    -- (204, 512);
 \draw
   (196, 528)
    -- (204, 528);
 \draw
   (204, 528)
    -- (204, 512);
 \draw
   (204, 528)
    -- (208, 544);
 \pic[ipe mark small]
    at (204.0469, 528.062) {ipe disk};
 \pic[ipe mark small]
    at (196.0469, 528.062) {ipe disk};
 \draw
   (200, 516)
    .. controls (197.3333, 508) and (200, 504) .. (208, 504);
 \pic[ipe mark small]
    at (148.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (172.0469, 504.062) {ipe disk};
 \pic[ipe mark small]
    at (180.0469, 508.062) {ipe disk};
 \draw
   (160, 512)
    -- (180, 516);
 \draw
   (180, 516)
    -- (192, 512);
 \draw
   (180, 516)
    -- (172, 504);
 \draw
   (172, 504)
    -- (172, 500);
 \draw
   (172, 500)
    -- (180, 508);
 \draw
   (180, 508)
    -- (172, 504);
 \draw
   (172, 504)
    -- (160, 512);
 \draw
   (180, 508)
    -- (192, 512);
 \draw
   (180, 516)
    -- (180, 508);
 \draw
   (180, 516)
    -- (172, 500);
 \draw
   (160, 512)
    -- (180, 508);
 \pic[ipe mark small]
    at (240.0469, 540.062) {ipe disk};
 \draw
   (236, 548)
    -- (240, 540);
 \draw
   (240, 540)
    -- (256, 544);
 \pic[ipe mark small]
    at (153.6659, 496.242) {ipe disk};
 \draw
   (143.891, 499.921)
    .. controls (152.175, 492.969) and (152.6275, 492.626) .. (153.2175, 492.2823)
    .. controls (153.8075, 491.9385) and (154.535, 491.594) .. (164.001, 491.874);
 \pic[ipe mark small]
    at (153.5859, 492.102) {ipe disk};
 \pic[ipe mark small]
    at (172.4149, 490.862) {ipe disk};
 \draw
   (164.079, 492.007)
    -- (172.38, 490.807);
 \draw
   (172.38, 490.807)
    -- (176.147, 496.031);
 \pic[ipe mark small]
    at (171.8209, 499.632) {ipe disk};
 \pic[ipe mark small]
    at (171.8209, 499.632) {ipe disk};
 \pic[ipe mark small]
    at (171.8209, 499.632) {ipe disk};
 \fill[lightgreen, ipe opacity 75]
   (144, 576)
    .. controls (164, 564) and (168, 568) .. (170.6667, 570.6667)
    .. controls (173.3333, 573.3333) and (174.6667, 574.6667) .. (175.3333, 575.3333)
    .. controls (176, 576) and (176, 576) .. (176, 576)
    .. controls (176, 576) and (176, 576) .. (176, 574)
    .. controls (176, 572) and (176, 568) .. (174, 565.3333)
    .. controls (172, 562.6667) and (168, 561.3333) .. (166, 560.6667)
    .. controls (164, 560) and (164, 560) .. (162, 562)
    .. controls (160, 564) and (156, 568) .. (144, 576);
 \fill[lightgreen, ipe opacity 75]
   (160, 544)
    .. controls (160, 556) and (162, 558) .. (163, 559)
    .. controls (164, 560) and (164, 560) .. (164, 560)
    .. controls (164, 560) and (164, 560) .. (164.6667, 560)
    .. controls (165.3333, 560) and (166.6667, 560) .. (169.2195, 559.8388)
    .. controls (171.7723, 559.6777) and (175.5447, 559.3553) .. (176.2113, 556.6887)
    .. controls (176.878, 554.022) and (174.439, 549.011) .. (173.2195, 546.5055)
    .. controls (172, 544) and (172, 544) .. (172, 544)
    .. controls (172, 544) and (172, 544) .. (172.3037, 545.4387)
    .. controls (172.6073, 546.8773) and (173.2147, 549.7547) .. (172.548, 551.7547)
    .. controls (171.8813, 553.7547) and (169.9407, 554.8773) .. (167.9703, 554.4387)
    .. controls (166, 554) and (164, 552) .. (160, 544);
 \pic
    at (160, 544) {ipe disk};
 \pic[ipe mark small]
    at (172.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (164.0469, 560.062) {ipe disk};
 \pic[ipe mark small]
    at (176.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (144.0469, 576.062) {ipe disk};
 \draw
   (144.25, 575.972)
    -- (163.387, 563.282);
 \draw
   (163.565, 563.159)
    -- (164.002, 560.113);
 \draw
   (163.518, 563.199)
    -- (170.985, 565.69);
 \draw
   (171.011, 565.717)
    -- (176.058, 575.875);
 \pic[ipe mark small]
    at (163.4379, 563.262) {ipe disk};
 \pic[ipe mark small]
    at (170.9339, 565.752) {ipe disk};
 \pic[ipe mark small]
    at (158.6479, 566.452) {ipe disk};
 \draw
   (158.298, 566.721)
    -- (171.09, 565.737);
 \draw
   (164.159, 559.91)
    -- (170.362, 557.231);
 \draw
   (170.336, 557.258)
    -- (162.932, 553.984);
 \draw
   (162.945, 553.997)
    -- (164.157, 559.757);
 \draw
   (170.285, 557.457)
    .. controls (173.105, 554.769) and (174.4983, 553.3707) .. (174.465, 553.262);
 \draw
   (174.549, 553.405)
    -- (172.193, 544.201);
 \draw
   (162.961, 554.153)
    -- (160.005, 543.879);
 \pic[ipe mark small]
    at (162.9829, 554.082) {ipe disk};
 \pic[ipe mark small]
    at (170.2579, 557.262) {ipe disk};
 \pic[ipe mark small]
    at (174.3459, 553.332) {ipe disk};
 \pic[ipe mark small]
    at (180.0469, 528.062) {ipe disk};
 \draw
   (172.012, 543.982)
    .. controls (174.9647, 536.5967) and (177.5557, 531.276) .. (179.785, 528.02);
 \draw
   (179.871, 528.407)
    .. controls (181.003, 526.0157) and (181.7377, 524.388) .. (182.075, 523.524);
 \draw
   (182.111, 523.695)
    -- (160.006, 512.024);
 \pic
    at (160, 512) {ipe disk};
 \draw
   (181.909, 523.962)
    .. controls (186.6317, 520.2293) and (190.0157, 516.172) .. (192.061, 511.79);
 \pic[ipe mark small]
    at (181.9599, 523.842) {ipe disk};
 \pic[ipe mark small]
    at (185.6159, 520.652) {ipe disk};
 \pic[ipe mark small]
    at (177.8749, 521.522) {ipe disk};
 \draw
   (208.15, 544.006)
    -- (189.029, 528.665);
 \draw
   (189.029, 528.665)
    -- (192.012, 511.898);
 \draw
   (189.113, 528.708)
    -- (179.944, 528.19);
 \pic[ipe mark small]
    at (188.9489, 528.722) {ipe disk};
 \pic[ipe mark small]
    at (192.9269, 531.882) {ipe disk};
 \pic[ipe mark small]
    at (189.8909, 523.582) {ipe disk};
 \draw
   (177.912, 521.334)
    .. controls (179.1527, 523.604) and (179.8313, 525.8373) .. (179.948, 528.034);
 \draw
   (177.871, 521.602)
    -- (185.527, 520.469);
 \fill[lightgreen, ipe opacity 75]
   (116, 528)
    .. controls (120, 528) and (120, 526) .. (120, 523)
    .. controls (120, 520) and (120, 516) .. (120, 514)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (119, 515)
    .. controls (118, 518) and (116, 524) .. (116, 528);
 \fill[lightgreen, ipe opacity 75]
   (116, 528)
    .. controls (115.701, 533.581) and (121.958, 533.476) .. (125.1655, 532.584)
    .. controls (128.373, 531.692) and (128.531, 530.013) .. (126.4378, 529.09)
    .. controls (124.3445, 528.167) and (120, 528) .. (116, 528);
 \pic[ipe mark small]
    at (116.0819, 528.022) {ipe disk};
 \draw
   (108, 544)
    -- (108, 536);
 \draw
   (104, 532)
    -- (96, 532);
 \draw
   (104, 532)
    .. controls (106.6667, 532) and (110.6667, 530.6667) .. (116, 528);
 \draw
   (108, 536)
    -- (106.528, 531.766);
 \draw
   (108.239, 535.864)
    -- (111.434, 530.095);
 \draw
   (116.371, 528.157)
    .. controls (118.4797, 530.0637) and (119.5103, 531.0283) .. (119.463, 531.051);
 \draw
   (115.991, 528.005)
    .. controls (117.661, 525.081) and (118.5007, 523.5923) .. (118.51, 523.539);
 \draw
   (118.538, 523.459)
    -- (119.928, 512.198);
 \pic[ipe mark small]
    at (118.3999, 523.462) {ipe disk};
 \pic[ipe mark small]
    at (119.3519, 531.022) {ipe disk};
 \pic[ipe mark small]
    at (111.2749, 530.232) {ipe disk};
 \pic[ipe mark small]
    at (107.9699, 535.932) {ipe disk};
 \pic[ipe mark small]
    at (106.4809, 531.692) {ipe disk};
 \pic[ipe mark small]
    at (103.0359, 531.992) {ipe disk};
 \draw
   (108.106, 535.93)
    -- (102.93, 531.921);
 \pic[ipe mark small]
    at (124.8079, 530.722) {ipe disk};
 \draw
   (119.406, 531.054)
    -- (124.899, 530.675);
 \draw
   (116.254, 528.073)
    -- (124.723, 530.499);
 \pic[ipe mark small]
    at (108.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (120.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (242.1549, 557.772) {ipe disk};
 \pic[ipe mark small]
    at (172.7289, 511.982) {ipe disk};
 \pic[ipe mark small, red]
    at (240.0469, 576.062) {ipe disk};
 \draw
   (224, 576)
    -- (240, 576);
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (224, 580)
    -- (220, 576)
    -- (224, 572)
    -- (228, 576)
    -- cycle;
 \pic[ipe mark small]
    at (224.0469, 576.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (96, 580)
    -- (92, 576)
    -- (96, 572)
    -- (100, 576)
    -- cycle;
 \draw
   (96, 532)
    -- (96, 524);
 \pic[ipe mark small]
    at (96.0469, 532.062) {ipe disk};
 \pic[ipe mark small, red]
    at (96.0469, 524.062) {ipe disk};
 \pic[ipe mark small, red]
    at (144.0469, 500.062) {ipe disk};
 \pic[ipe mark small]
    at (182.3579, 512.002) {ipe disk};
 \pic[ipe mark small]
    at (175.1999, 515.052) {ipe disk};
 \pic[ipe mark small]
    at (172.9709, 509.452) {ipe disk};
 \pic[ipe mark small, red]
    at (180.0469, 516.062) {ipe disk};
 \pic[ipe mark small]
    at (192.0469, 512.062) {ipe disk};
 \draw
   (224, 528)
    -- (224, 512);
 \pic[ipe mark small]
    at (224.0316, 512.0467) {ipe disk};
 \pic[ipe mark small]
    at (224.0309, 512.0425) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 528.062) {ipe disk};
 \pic[ipe mark small]
    at (100.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 536.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (256, 548)
    -- (252, 544)
    -- (256, 540)
    -- (260, 544)
    -- cycle;
 \filldraw[fill=orange]
   (224.063, 521.162)
    -- (232.064, 520.004);
 \pic[ipe mark small]
    at (223.9459, 521.202) {ipe disk};
 \pic[ipe mark small]
    at (216.0469, 576.062) {ipe disk};
 \draw
   (216, 576)
    -- (220, 560);
 \pic[ipe mark small]
    at (168.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (152.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (136.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 572.062) {ipe disk};
 \draw
   (128, 572)
    -- (132, 572);
 \draw
   (132, 572)
    -- (136, 576);
 \draw
   (152, 576)
    -- (164, 572);
 \draw
   (164, 572)
    -- (168, 576);
 \pic[ipe mark small, red]
    at (132.0469, 572.062) {ipe disk};
 \pic[ipe mark small, red]
    at (164.0469, 572.062) {ipe disk};
 \pic[ipe mark small]
    at (152.0469, 544.062) {ipe disk};
 \draw
   (152, 552)
    -- (152, 544);
 \draw
   (144, 556)
    -- (152, 552);
 \pic[ipe mark small]
    at (164.0469, 544.062) {ipe disk};
 \draw
   (164, 544)
    -- (168, 532);
 \pic[ipe mark small]
    at (180.0469, 544.062) {ipe disk};
 \draw
   (180, 544)
    -- (184, 548);
 \pic[ipe mark small]
    at (200.0469, 544.062) {ipe disk};
 \draw
   (200, 548)
    -- (200, 544);
 \pic[ipe mark small]
    at (196.0469, 512.062) {ipe disk};
 \pic[ipe mark small]
    at (216.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (224.0469, 536.062) {ipe disk};
 \draw
   (216, 544)
    -- (224, 536);
 \draw
   (216, 544)
    -- (216, 536);
 \draw[line cap=round]
   (216, 536)
    -- (216, 536);
 \pic[ipe mark small]
    at (232.0469, 544.062) {ipe disk};
 \pic[ipe mark small]
    at (248.0469, 544.062) {ipe disk};
 \draw
   (232, 544)
    -- (236, 548);
 \draw
   (240, 540)
    -- (248, 544);
 \draw
   (196, 512)
    -- (208, 504);
 \draw
   (182.431, 512.06)
    -- (180.036, 508.035);
 \draw
   (173.029, 512.078)
    -- (180.108, 507.95);
 \draw
   (120, 544)
    -- (128, 556);
 \pic[ipe mark small]
    at (132.0469, 572.062) {ipe disk};
 \pic[ipe mark small]
    at (164.0469, 572.062) {ipe disk};
 \pic[ipe mark small]
    at (240.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (180.0469, 516.062) {ipe disk};
 \pic[ipe mark small]
    at (96.0469, 524.062) {ipe disk};
 \pic[ipe mark small]
    at (100.0469, 536.062) {ipe disk};
 \pic[ipe mark small]
    at (128.0469, 504.062) {ipe disk};
 \pic[ipe mark small]
    at (144.0469, 500.062) {ipe disk};
 \fill[black, ipe opacity 30]
   (148, 512)
    .. controls (160, 504) and (160, 506) .. (160, 507.6667)
    .. controls (160, 509.3333) and (160, 510.6667) .. (160, 511.3333)
    .. controls (160, 512) and (160, 512) .. (159.4, 512.6)
    .. controls (158.8, 513.2) and (157.6, 514.4) .. (155.9, 515.1)
    .. controls (154.2, 515.8) and (152, 516) .. (148, 512);
 \filldraw[draw=darkgray, fill=black, ipe opacity 30]
   (192, 512)
    .. controls (208, 496) and (210, 498) .. (213, 501)
    .. controls (216, 504) and (220, 508) .. (222, 510)
    .. controls (224, 512) and (224, 512) .. (224, 512)
    .. controls (224, 512) and (224, 512) .. (222.6667, 513.3333)
    .. controls (221.3333, 514.6667) and (218.6667, 517.3333) .. (216.6667, 519.3333)
    .. controls (214.6667, 521.3333) and (213.3333, 522.6667) .. (212, 522.6667)
    .. controls (210.6667, 522.6667) and (209.3333, 521.3333) .. (208, 519.3333)
    .. controls (206.6667, 517.3333) and (205.3333, 514.6667) .. (204.6667, 513.3333)
    .. controls (204, 512) and (204, 512) .. (204, 512)
    .. controls (204, 512) and (204, 512) .. (204, 512.6667)
    .. controls (204, 513.3333) and (204, 514.6667) .. (203, 516.3333)
    .. controls (202, 518) and (200, 520) .. (192, 512);
 \filldraw[fill=darkgray, ipe opacity 30]
   (140, 512)
    .. controls (140, 512) and (140, 512) .. (140, 512)
    .. controls (140, 512) and (140, 512) .. (138, 509.3333)
    .. controls (136, 506.6667) and (132, 501.3333) .. (130, 498.6667)
    .. controls (128, 496) and (128, 496) .. (128, 496)
    .. controls (128, 496) and (128, 496) .. (126.6667, 498.6667)
    .. controls (125.3333, 501.3333) and (122.6667, 506.6667) .. (121.3333, 509.3333)
    .. controls (120, 512) and (120, 512) .. (123, 514)
    .. controls (126, 516) and (132, 520) .. (140, 512);
 \fill[black, ipe opacity 30]
   (144, 576)
    .. controls (156, 572) and (158, 570) .. (160.3333, 569.6667)
    .. controls (162.6667, 569.3333) and (165.3333, 570.6667) .. (168, 572)
    .. controls (170.6667, 573.3333) and (173.3333, 574.6667) .. (174.6667, 575.3333)
    .. controls (176, 576) and (176, 576) .. (175.3333, 577.3333)
    .. controls (174.6667, 578.6667) and (173.3333, 581.3333) .. (170.6667, 581.3333)
    .. controls (168, 581.3333) and (164, 578.6667) .. (162, 577.3333)
    .. controls (160, 576) and (160, 576) .. (158.7, 577.8)
    .. controls (157.4, 579.6) and (154.8, 583.2) .. (144, 576);
 \filldraw[fill=darkgray, ipe opacity 30]
   (160, 512)
    .. controls (160, 512) and (160, 512) .. (160, 512)
    .. controls (160, 512) and (160, 512) .. (162.6667, 512.6667)
    .. controls (165.3333, 513.3333) and (170.6667, 514.6667) .. (174, 516)
    .. controls (177.3333, 517.3333) and (178.6667, 518.6667) .. (181.3333, 518)
    .. controls (184, 517.3333) and (188, 514.6667) .. (190, 513.3333)
    .. controls (192, 512) and (192, 512) .. (188.6667, 510)
    .. controls (185.3333, 508) and (178.6667, 504) .. (175.2667, 502)
    .. controls (171.8667, 500) and (171.7333, 500) .. (171.7667, 500)
    .. controls (171.8, 500) and (172, 500) .. (160, 512);
 \filldraw[fill=darkgray, ipe opacity 30]
   (148, 512)
    .. controls (146.68, 501.027) and (152.436, 497.6585) .. (158.282, 496.2592)
    .. controls (164.128, 494.86) and (170.064, 495.43) .. (175.6987, 498.3817)
    .. controls (181.3333, 501.3333) and (186.6667, 506.6667) .. (189.3333, 509.3333)
    .. controls (192, 512) and (192, 512) .. (192, 512)
    .. controls (192, 512) and (192, 512) .. (190.1315, 507.9258)
    .. controls (188.263, 503.8517) and (184.526, 495.7033) .. (178.673, 491.5507)
    .. controls (172.82, 487.398) and (164.851, 487.241) .. (158.0528, 488.6485)
    .. controls (151.2547, 490.056) and (145.6273, 493.028) .. (142.147, 495.8473)
    .. controls (138.6667, 498.6667) and (137.3333, 501.3333) .. (137.3333, 504)
    .. controls (137.3333, 506.6667) and (138.6667, 509.3333) .. (139.3333, 510.6667)
    .. controls (140, 512) and (140, 512) .. (140, 512)
    .. controls (140, 512) and (140, 512) .. (140.6667, 513.3333)
    .. controls (141.3333, 514.6667) and (142.6667, 517.3333) .. (144.3333, 517.6667)
    .. controls (146, 518) and (148, 516) .. (148, 512);
 \fill[black, ipe opacity 30]
   (224, 544)
    .. controls (232, 556) and (244, 550) .. (250, 547)
    .. controls (256, 544) and (256, 544) .. (252, 541)
    .. controls (248, 538) and (240, 532) .. (224, 544);
 \fill[black, ipe opacity 30]
   (224, 576)
    .. controls (244, 588) and (246, 586) .. (248.3333, 583.6667)
    .. controls (250.6667, 581.3333) and (253.3333, 578.6667) .. (254.6667, 577.3333)
    .. controls (256, 576) and (256, 576) .. (257.3333, 574.6667)
    .. controls (258.6667, 573.3333) and (261.3333, 570.6667) .. (264, 568)
    .. controls (266.6667, 565.3333) and (269.3333, 562.6667) .. (268, 558.6667)
    .. controls (266.6667, 554.6667) and (261.3333, 549.3333) .. (258.6667, 546.6667)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (250, 548)
    .. controls (244, 552) and (232, 560) .. (224, 576);
 \fill[black, ipe opacity 30]
   (208, 576)
    .. controls (216, 584) and (218, 584) .. (219.6667, 582.6667)
    .. controls (221.3333, 581.3333) and (222.6667, 578.6667) .. (223.3333, 577.3333)
    .. controls (224, 576) and (224, 576) .. (224, 576)
    .. controls (224, 576) and (224, 576) .. (224.6667, 572.6667)
    .. controls (225.3333, 569.3333) and (226.6667, 562.6667) .. (226.6667, 557.3333)
    .. controls (226.6667, 552) and (225.3333, 548) .. (224.6667, 546)
    .. controls (224, 544) and (224, 544) .. (220, 550)
    .. controls (216, 556) and (208, 568) .. (208, 576);
 \fill[black, ipe opacity 30]
   (176, 576)
    .. controls (192, 584) and (194, 584) .. (197, 582.6667)
    .. controls (200, 581.3333) and (204, 578.6667) .. (206, 577.3333)
    .. controls (208, 576) and (208, 576) .. (208, 576)
    .. controls (208, 576) and (208, 576) .. (207.3333, 572.6667)
    .. controls (206.6667, 569.3333) and (205.3333, 562.6667) .. (202.6667, 557.3333)
    .. controls (200, 552) and (196, 548) .. (194, 546)
    .. controls (192, 544) and (192, 544) .. (188, 549)
    .. controls (184, 554) and (176, 564) .. (176, 576);
 \fill[black, ipe opacity 30]
   (96, 532)
    .. controls (116, 524) and (118, 518) .. (119, 515)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (118.6667, 510.6667)
    .. controls (117.3333, 509.3333) and (114.6667, 506.6667) .. (111.3333, 504)
    .. controls (108, 501.3333) and (104, 498.6667) .. (101.3333, 500)
    .. controls (98.6667, 501.3333) and (97.3333, 506.6667) .. (96.6667, 509.3333)
    .. controls (96, 512) and (96, 512) .. (96, 512)
    .. controls (96, 512) and (96, 512) .. (94.6667, 513.3333)
    .. controls (93.3333, 514.6667) and (90.6667, 517.3333) .. (88.3333, 520.6667)
    .. controls (86, 524) and (84, 528) .. (96, 532);
 \fill[black, ipe opacity 30]
   (108, 544)
    .. controls (100, 556) and (98, 550) .. (97, 547)
    .. controls (96, 544) and (96, 544) .. (94.6667, 542.6667)
    .. controls (93.3333, 541.3333) and (90.6667, 538.6667) .. (90.6667, 536.6667)
    .. controls (90.6667, 534.6667) and (93.3333, 533.3333) .. (94.6667, 532.6667)
    .. controls (96, 532) and (96, 532) .. (97.2, 532.3)
    .. controls (98.4, 532.6) and (100.8, 533.2) .. (108, 544);
 \fill[black, ipe opacity 30]
   (208, 544)
    .. controls (212, 552) and (216, 550) .. (218.6667, 548.3333)
    .. controls (221.3333, 546.6667) and (222.6667, 545.3333) .. (224.6667, 543.3333)
    .. controls (226.6667, 541.3333) and (229.3333, 538.6667) .. (230.6667, 536.6667)
    .. controls (232, 534.6667) and (232, 533.3333) .. (230.6667, 532)
    .. controls (229.3333, 530.6667) and (226.6667, 529.3333) .. (225.3333, 528.6667)
    .. controls (224, 528) and (224, 528) .. (221, 528)
    .. controls (218, 528) and (212, 528) .. (208, 544);
 \filldraw[fill=darkgray, ipe opacity 30]
   (224, 512)
    .. controls (216, 520) and (220, 524) .. (222, 526)
    .. controls (224, 528) and (224, 528) .. (227.3333, 528.6667)
    .. controls (230.6667, 529.3333) and (237.3333, 530.6667) .. (242.6667, 533.3333)
    .. controls (248, 536) and (252, 540) .. (254, 542)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (254, 538)
    .. controls (252, 532) and (248, 520) .. (224, 512);
 \fill[black, ipe opacity 30]
   (128, 568)
    .. controls (136, 552) and (140, 548) .. (142, 546)
    .. controls (144, 544) and (144, 544) .. (144, 544)
    .. controls (144, 544) and (144, 544) .. (142.6667, 542.6667)
    .. controls (141.3333, 541.3333) and (138.6667, 538.6667) .. (134, 536.6667)
    .. controls (129.3333, 534.6667) and (122.6667, 533.3333) .. (118, 534)
    .. controls (113.3333, 534.6667) and (110.6667, 537.3333) .. (109.3333, 539.3333)
    .. controls (108, 541.3333) and (108, 542.6667) .. (108, 543.3333)
    .. controls (108, 544) and (108, 544) .. (108.6667, 545.3333)
    .. controls (109.3333, 546.6667) and (110.6667, 549.3333) .. (112.3333, 552.6667)
    .. controls (114, 556) and (116, 560) .. (128, 568);
 \fill[black, ipe opacity 30]
   (128, 576)
    .. controls (140, 584) and (142, 580) .. (143, 578)
    .. controls (144, 576) and (144, 576) .. (143.3333, 574.6667)
    .. controls (142.6667, 573.3333) and (141.3333, 570.6667) .. (138.6667, 569.3333)
    .. controls (136, 568) and (132, 568) .. (129.8667, 568)
    .. controls (127.7333, 568) and (127.4667, 568) .. (125.5333, 568)
    .. controls (123.6, 568) and (120, 568) .. (128, 576);
 \draw[ipe dash dashed, ipe opacity 30]
   (192, 512)
    .. controls (208, 496) and (210, 498) .. (213, 501)
    .. controls (216, 504) and (220, 508) .. (222, 510)
    .. controls (224, 512) and (224, 512) .. (224, 512)
    .. controls (224, 512) and (224, 512) .. (222.6667, 513.3333)
    .. controls (221.3333, 514.6667) and (218.6667, 517.3333) .. (216.6667, 519.3333)
    .. controls (214.6667, 521.3333) and (213.3333, 522.6667) .. (212, 522.6667)
    .. controls (210.6667, 522.6667) and (209.3333, 521.3333) .. (208, 519.3333)
    .. controls (206.6667, 517.3333) and (205.3333, 514.6667) .. (204.6667, 513.3333)
    .. controls (204, 512) and (204, 512) .. (204, 512)
    .. controls (204, 512) and (204, 512) .. (204, 512.6667)
    .. controls (204, 513.3333) and (204, 514.6667) .. (203, 516.3333)
    .. controls (202, 518) and (200, 520) .. (192, 512);
 \draw[ipe dash dashed, ipe opacity 30]
   (208, 544)
    .. controls (212, 552) and (216, 550) .. (218.6667, 548.3333)
    .. controls (221.3333, 546.6667) and (222.6667, 545.3333) .. (224.6667, 543.3333)
    .. controls (226.6667, 541.3333) and (229.3333, 538.6667) .. (230.6667, 536.6667)
    .. controls (232, 534.6667) and (232, 533.3333) .. (230.6667, 532)
    .. controls (229.3333, 530.6667) and (226.6667, 529.3333) .. (225.3333, 528.6667)
    .. controls (224, 528) and (224, 528) .. (221, 528)
    .. controls (218, 528) and (212, 528) .. (208, 544);
 \draw[ipe dash dashed, ipe opacity 30]
   (224, 576)
    .. controls (244, 588) and (246, 586) .. (248.3333, 583.6667)
    .. controls (250.6667, 581.3333) and (253.3333, 578.6667) .. (254.6667, 577.3333)
    .. controls (256, 576) and (256, 576) .. (257.3333, 574.6667)
    .. controls (258.6667, 573.3333) and (261.3333, 570.6667) .. (264, 568)
    .. controls (266.6667, 565.3333) and (269.3333, 562.6667) .. (268, 558.6667)
    .. controls (266.6667, 554.6667) and (261.3333, 549.3333) .. (258.6667, 546.6667)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (250, 548)
    .. controls (244, 552) and (232, 560) .. (224, 576);
 \draw[black, ipe dash dashed, ipe opacity 30]
   (128, 576)
    .. controls (140, 584) and (142, 580) .. (143, 578)
    .. controls (144, 576) and (144, 576) .. (143.3333, 574.6667)
    .. controls (142.6667, 573.3333) and (141.3333, 570.6667) .. (138.6667, 569.3333)
    .. controls (136, 568) and (132, 568) .. (129.8667, 568)
    .. controls (127.7333, 568) and (127.4667, 568) .. (125.5333, 568)
    .. controls (123.6, 568) and (120, 568) .. (128, 576);
 \draw[black, ipe dash dashed, ipe opacity 30]
   (144, 576)
    .. controls (156, 572) and (158, 570) .. (160.3333, 569.6667)
    .. controls (162.6667, 569.3333) and (165.3333, 570.6667) .. (168, 572)
    .. controls (170.6667, 573.3333) and (173.3333, 574.6667) .. (174.6667, 575.3333)
    .. controls (176, 576) and (176, 576) .. (175.3333, 577.3333)
    .. controls (174.6667, 578.6667) and (173.3333, 581.3333) .. (170.6667, 581.3333)
    .. controls (168, 581.3333) and (164, 578.6667) .. (162, 577.3333)
    .. controls (160, 576) and (160, 576) .. (158.7, 577.8)
    .. controls (157.4, 579.6) and (154.8, 583.2) .. (144, 576);
 \draw[ipe dash dashed, ipe opacity 30]
   (108, 544)
    .. controls (100, 556) and (98, 550) .. (97, 547)
    .. controls (96, 544) and (96, 544) .. (94.6667, 542.6667)
    .. controls (93.3333, 541.3333) and (90.6667, 538.6667) .. (90.6667, 536.6667)
    .. controls (90.6667, 534.6667) and (93.3333, 533.3333) .. (94.6667, 532.6667)
    .. controls (96, 532) and (96, 532) .. (97.2, 532.3)
    .. controls (98.4, 532.6) and (100.8, 533.2) .. (108, 544);
 \draw[ipe dash dashed, ipe opacity 30]
   (96, 532)
    .. controls (116, 524) and (118, 518) .. (119, 515)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (118.6667, 510.6667)
    .. controls (117.3333, 509.3333) and (114.6667, 506.6667) .. (111.3333, 504)
    .. controls (108, 501.3333) and (104, 498.6667) .. (101.3333, 500)
    .. controls (98.6667, 501.3333) and (97.3333, 506.6667) .. (96.6667, 509.3333)
    .. controls (96, 512) and (96, 512) .. (96, 512)
    .. controls (96, 512) and (96, 512) .. (94.6667, 513.3333)
    .. controls (93.3333, 514.6667) and (90.6667, 517.3333) .. (88.3333, 520.6667)
    .. controls (86, 524) and (84, 528) .. (96, 532);
 \pic[ipe mark small, darkgray]
    at (96.0469, 576.062) {ipe disk};
 \fill[pink]
   (96, 576)
    -- (96, 576);
 \pic[ipe mark small, darkgray]
    at (96.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 544.062) {ipe disk};
 \filldraw[draw=red, ipe pen fat, fill=lightblue, ipe opacity 50]
   (256, 580)
    -- (252, 576)
    -- (256, 572)
    -- (260, 576)
    -- cycle;
 \pic[ipe mark small]
    at (256.0316, 576.0467) {ipe disk};
 \pic[ipe mark small]
    at (256.0309, 576.0425) {ipe disk};
 \pic[ipe mark small]
    at (256.0469, 576.062) {ipe disk};
 \filldraw[draw=red, fill=lightblue, ipe opacity 50]
   (160, 580)
    -- (156, 576)
    -- (160, 572)
    -- (164, 576)
    -- cycle;
 \pic[ipe mark small]
    at (160.0469, 576.062) {ipe disk};
 \pic[ipe mark small]
    at (160.0469, 576.062) {ipe disk};
 \draw[darkorange, ipe pen fat]
   (96, 532)
    .. controls (92, 524) and (92, 522) .. (92.6667, 519.6667)
    .. controls (93.3333, 517.3333) and (94.6667, 514.6667) .. (95.3333, 513.3333)
    .. controls (96, 512) and (96, 512) .. (97.3333, 510.6667)
    .. controls (98.6667, 509.3333) and (101.3333, 506.6667) .. (104, 506)
    .. controls (106.6667, 505.3333) and (109.3333, 506.6667) .. (112, 508)
    .. controls (114.6667, 509.3333) and (117.3333, 510.6667) .. (118.6667, 511.3333)
    .. controls (120, 512) and (120, 512) .. (120, 512)
    .. controls (120, 512) and (120, 512) .. (120.6667, 511.3333)
    .. controls (121.3333, 510.6667) and (122.6667, 509.3333) .. (124, 509.3333)
    .. controls (125.3333, 509.3333) and (126.6667, 510.6667) .. (127.3333, 511.3333)
    .. controls (128, 512) and (128, 512) .. (128, 512)
    .. controls (128, 512) and (128, 512) .. (128.6667, 511.3333)
    .. controls (129.3333, 510.6667) and (130.6667, 509.3333) .. (132.6667, 509.3333)
    .. controls (134.6667, 509.3333) and (137.3333, 510.6667) .. (138.6667, 511.3333)
    .. controls (140, 512) and (140, 512) .. (140.6667, 511.3333)
    .. controls (141.3333, 510.6667) and (142.6667, 509.3333) .. (144, 509.3333)
    .. controls (145.3333, 509.3333) and (146.6667, 510.6667) .. (147.3333, 511.3333)
    .. controls (148, 512) and (148, 512) .. (149.3333, 511.3333)
    .. controls (150.6667, 510.6667) and (153.3333, 509.3333) .. (155.3333, 509.3333)
    .. controls (157.3333, 509.3333) and (158.6667, 510.6667) .. (159.3333, 511.3333)
    .. controls (160, 512) and (160, 512) .. (160, 512)
    .. controls (160, 512) and (160, 512) .. (162, 511.3333)
    .. controls (164, 510.6667) and (168, 509.3333) .. (173.3333, 509.3333)
    .. controls (178.6667, 509.3333) and (185.3333, 510.6667) .. (188.6667, 511.3333)
    .. controls (192, 512) and (192, 512) .. (192, 512)
    .. controls (192, 512) and (192, 512) .. (194, 511.3333)
    .. controls (196, 510.6667) and (200, 509.3333) .. (202, 509.3333)
    .. controls (204, 509.3333) and (204, 510.6667) .. (204, 511.3333)
    .. controls (204, 512) and (204, 512) .. (204, 512)
    .. controls (204, 512) and (204, 512) .. (206.6667, 511.3333)
    .. controls (209.3333, 510.6667) and (214.6667, 509.3333) .. (218, 509.3333)
    .. controls (221.3333, 509.3333) and (222.6667, 510.6667) .. (223.3333, 511.3333)
    .. controls (224, 512) and (224, 512) .. (225.1045, 513.3375)
    .. controls (226.209, 514.675) and (228.418, 517.35) .. (228.418, 520.0167)
    .. controls (228.418, 522.6833) and (226.209, 525.3417) .. (225.1045, 526.6708)
    .. controls (224, 528) and (224, 528) .. (224.54, 529.62)
    .. controls (225.08, 531.24) and (226.16, 534.48) .. (226.16, 537.1467)
    .. controls (226.16, 539.8133) and (225.08, 541.9067) .. (224.54, 542.9533)
    .. controls (224, 544) and (224, 544) .. (226.6667, 542.6667)
    .. controls (229.3333, 541.3333) and (234.6667, 538.6667) .. (240, 538.6667)
    .. controls (245.3333, 538.6667) and (250.6667, 541.3333) .. (253.3333, 542.6667)
    .. controls (256, 544) and (256, 544) .. (256, 544)
    .. controls (256, 544) and (256, 544) .. (256.6667, 547.3333)
    .. controls (257.3333, 550.6667) and (258.6667, 557.3333) .. (258.6667, 562.6667)
    .. controls (258.6667, 568) and (257.3333, 572) .. (256.6667, 574)
    .. controls (256, 576) and (256, 576) .. (256, 576)
    .. controls (256, 576) and (256, 576) .. (254, 577.3333)
    .. controls (252, 578.6667) and (248, 581.3333) .. (242.6667, 581.3333)
    .. controls (237.3333, 581.3333) and (230.6667, 578.6667) .. (227.3333, 577.3333)
    .. controls (224, 576) and (224, 576) .. (224, 576)
    .. controls (224, 576) and (224, 576) .. (223.3333, 576.6667)
    .. controls (222.6667, 577.3333) and (221.3333, 578.6667) .. (218.6667, 578.6667)
    .. controls (216, 578.6667) and (212, 577.3333) .. (210, 576.6667)
    .. controls (208, 576) and (208, 576) .. (208, 576)
    .. controls (208, 576) and (208, 576) .. (205.3333, 576.6667)
    .. controls (202.6667, 577.3333) and (197.3333, 578.6667) .. (194.6667, 579.3333)
    .. controls (192, 580) and (192, 580) .. (189.3333, 579.3333)
    .. controls (186.6667, 578.6667) and (181.3333, 577.3333) .. (178.6667, 576.6667)
    .. controls (176, 576) and (176, 576) .. (176, 576)
    .. controls (176, 576) and (176, 576) .. (175.3333, 576.6667)
    .. controls (174.6667, 577.3333) and (173.3333, 578.6667) .. (170.6667, 578.6667)
    .. controls (168, 578.6667) and (164, 577.3333) .. (162, 576.6667)
    .. controls (160, 576) and (160, 576) .. (160, 576)
    .. controls (160, 576) and (160, 576) .. (159.3333, 576.6667)
    .. controls (158.6667, 577.3333) and (157.3333, 578.6667) .. (154.6667, 578.6667)
    .. controls (152, 578.6667) and (148, 577.3333) .. (146, 576.6667)
    .. controls (144, 576) and (144, 576) .. (143.3333, 576.6667)
    .. controls (142.6667, 577.3333) and (141.3333, 578.6667) .. (138.6667, 578.6667)
    .. controls (136, 578.6667) and (132, 577.3333) .. (130, 576.6667)
    .. controls (128, 576) and (128, 576) .. (127.3333, 575.3333)
    .. controls (126.6667, 574.6667) and (125.3333, 573.3333) .. (125.3333, 572)
    .. controls (125.3333, 570.6667) and (126.6667, 569.3333) .. (127.3333, 568.6667)
    .. controls (128, 568) and (128, 568) .. (128, 568)
    .. controls (128, 568) and (128, 568) .. (128, 568)
    .. controls (128, 568) and (128, 568) .. (126.6667, 565.3333)
    .. controls (125.3333, 562.6667) and (122.6667, 557.3333) .. (119.3333, 553.3333)
    .. controls (116, 549.3333) and (112, 546.6667) .. (110, 545.3333)
    .. controls (108, 544) and (108, 544) .. (108, 544)
    .. controls (108, 544) and (108, 544) .. (107.3333, 544.6667)
    .. controls (106.6667, 545.3333) and (105.3333, 546.6667) .. (103.3333, 546.6667)
    .. controls (101.3333, 546.6667) and (98.6667, 545.3333) .. (97.3333, 544.6667)
    .. controls (96, 544) and (96, 544) .. (95, 542)
    .. controls (94, 540) and (92, 536) .. (96, 532);
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[ipe stylesheet]
  \fill[rgb color={fill=1 0.604 0.208}]
    (120.925, 794.5502)
     .. controls (121.1583, 788.2522) and (121.8583, 782.8872) .. (121.3918, 779.3883)
     .. controls (120.9253, 775.8895) and (119.2923, 774.2568) .. (115.2103, 773.4405)
     .. controls (111.1283, 772.6242) and (104.5972, 772.6242) .. (99.8155, 772.8573)
     .. controls (95.0338, 773.0905) and (92.0015, 773.5568) .. (89.9022, 771.924)
     .. controls (87.8029, 770.2912) and (86.6366, 766.5592) .. (86.2867, 762.244)
     .. controls (85.9369, 757.9288) and (86.4034, 753.0305) .. (86.52, 748.5987)
     .. controls (86.6367, 744.1668) and (86.4034, 740.2015) .. (86.4034, 736.4693)
     .. controls (86.4034, 732.7372) and (86.6367, 729.2382) .. (88.736, 727.722)
     .. controls (90.8353, 726.2058) and (94.8006, 726.6725) .. (98.766, 727.1392)
     .. controls (102.7314, 727.6058) and (106.6969, 728.0725) .. (109.9624, 727.9558)
     .. controls (113.228, 727.8392) and (115.7937, 727.1392) .. (117.543, 725.273)
     .. controls (119.2923, 723.4068) and (120.2253, 720.3745) .. (120.6918, 717.9253)
     .. controls (121.1583, 715.4762) and (121.1583, 713.6102) .. (119.992, 712.444)
     .. controls (118.8257, 711.2778) and (116.493, 710.8115) .. (112.5277, 710.5783)
     .. controls (108.5624, 710.3452) and (102.9644, 710.3452) .. (98.5326, 710.5783)
     .. controls (94.1008, 710.8115) and (90.8352, 711.2778) .. (88.5027, 710.3447)
     .. controls (86.1701, 709.4115) and (84.7706, 707.0788) .. (84.3041, 704.1632)
     .. controls (83.8376, 701.2475) and (84.3041, 697.7488) .. (84.5374, 693.9002)
     .. controls (84.7706, 690.0515) and (84.7706, 685.8528) .. (84.7706, 682.5873)
     .. controls (84.7706, 679.3218) and (84.7706, 676.9895) .. (85.0039, 674.7737)
     .. controls (85.2371, 672.5578) and (85.7036, 670.4585) .. (86.52, 668.5923)
     .. controls (87.3364, 666.7262) and (88.5027, 665.0932) .. (91.4184, 664.3933)
     .. controls (94.3341, 663.6935) and (98.9992, 663.9268) .. (103.6643, 664.2768)
     .. controls (108.3293, 664.6268) and (112.9943, 665.0935) .. (120.5752, 665.2102)
     .. controls (128.156, 665.3268) and (138.6527, 665.0935) .. (148.916, 664.8602)
     .. controls (159.1793, 664.6268) and (169.2093, 664.3935) .. (181.5718, 663.6937)
     .. controls (193.9343, 662.9938) and (208.6293, 661.8275) .. (220.642, 661.7108)
     .. controls (232.6547, 661.5942) and (241.985, 662.5272) .. (252.1317, 663.1103)
     .. controls (262.2783, 663.6935) and (273.2413, 663.9268) .. (285.1373, 663.577)
     .. controls (297.0333, 663.2272) and (309.8623, 662.2942) .. (320.8253, 661.8277)
     .. controls (331.7883, 661.3612) and (340.8853, 661.3612) .. (347.5332, 662.1775)
     .. controls (354.181, 662.9938) and (358.3797, 664.6265) .. (360.9455, 666.959)
     .. controls (363.5113, 669.2915) and (364.4443, 672.3238) .. (364.211, 676.7557)
     .. controls (363.9777, 681.1875) and (362.578, 687.0188) .. (362.1115, 690.6343)
     .. controls (361.645, 694.2498) and (362.1117, 695.6495) .. (365.9603, 696.3493)
     .. controls (369.809, 697.0492) and (377.0397, 697.0492) .. (382.6377, 697.2825)
     .. controls (388.2357, 697.5158) and (392.201, 697.9825) .. (395.1167, 698.6823)
     .. controls (398.0323, 699.3822) and (399.8983, 700.3152) .. (400.7148, 703.1142)
     .. controls (401.5313, 705.9132) and (401.2983, 710.5782) .. (400.3653, 714.5435)
     .. controls (399.4323, 718.5088) and (397.7993, 721.7745) .. (396.3997, 725.9732)
     .. controls (395, 730.1718) and (393.8337, 735.3035) .. (392.9007, 738.9188)
     .. controls (391.9677, 742.5342) and (391.268, 744.6332) .. (388.8188, 745.916)
     .. controls (386.3697, 747.1988) and (382.171, 747.6655) .. (378.089, 747.6655)
     .. controls (374.007, 747.6655) and (370.0417, 747.1988) .. (366.7762, 746.3825)
     .. controls (363.5107, 745.5662) and (360.945, 744.4002) .. (359.3123, 745.9163)
     .. controls (357.6797, 747.4325) and (356.98, 751.6308) .. (358.1463, 754.6632)
     .. controls (359.3127, 757.6955) and (362.345, 759.5618) .. (366.6602, 760.495)
     .. controls (370.9753, 761.4282) and (376.5733, 761.4282) .. (381.7048, 761.4282)
     .. controls (386.8363, 761.4282) and (391.5013, 761.4282) .. (394.6503, 761.6613)
     .. controls (397.7993, 761.8945) and (399.4323, 762.3608) .. (400.0155, 764.3435)
     .. controls (400.5987, 766.3262) and (400.132, 769.8252) .. (399.4322, 773.324)
     .. controls (398.7323, 776.8228) and (397.7993, 780.3215) .. (397.2162, 783.4703)
     .. controls (396.633, 786.6192) and (396.3997, 789.4182) .. (396.0498, 791.984)
     .. controls (395.7, 794.5498) and (395.2337, 796.8825) .. (394.534, 799.6817)
     .. controls (393.8343, 802.4808) and (392.9013, 805.7465) .. (391.9683, 807.7292)
     .. controls (391.0353, 809.7118) and (390.1023, 810.4115) .. (386.137, 810.7613)
     .. controls (382.1717, 811.1112) and (375.174, 811.1112) .. (335.5205, 811.1112)
     .. controls (295.867, 811.1112) and (223.5577, 811.1112) .. (182.388, 811.811)
     .. controls (141.2183, 812.5108) and (131.1883, 813.9105) .. (126.0567, 810.9948)
     .. controls (120.925, 808.0792) and (120.6917, 800.8482) .. cycle;
  \fill[white]
    (377.1569, 780.5546)
     .. controls (377.0404, 777.5223) and (376.8074, 776.1226) .. (375.5246, 775.4228)
     .. controls (374.2417, 774.7229) and (371.9091, 774.7229) .. (368.7601, 774.7229)
     .. controls (365.6111, 774.7229) and (361.6457, 774.7229) .. (358.9632, 774.7229)
     .. controls (356.2807, 774.7229) and (354.8811, 774.7229) .. (353.3649, 774.7229)
     .. controls (351.8487, 774.7229) and (350.2161, 774.7229) .. (348.9332, 772.9736)
     .. controls (347.6504, 771.2243) and (346.7174, 767.7256) .. (347.1839, 763.7603)
     .. controls (347.6504, 759.7949) and (349.5164, 755.3629) .. (349.0499, 751.7474)
     .. controls (348.5834, 748.1319) and (345.7844, 745.3329) .. (342.9854, 743.9334)
     .. controls (340.1864, 742.5339) and (337.3874, 742.5339) .. (336.4544, 741.4843)
     .. controls (335.5214, 740.4346) and (336.4544, 738.3353) .. (337.1541, 736.3526)
     .. controls (337.8537, 734.3699) and (338.3201, 732.5039) .. (340.0694, 730.8711)
     .. controls (341.8187, 729.2383) and (344.8511, 727.8386) .. (350.6826, 727.8386)
     .. controls (356.5141, 727.8386) and (365.1447, 729.2383) .. (370.2764, 729.9381)
     .. controls (375.4081, 730.6379) and (377.0407, 730.6379) .. (377.8571, 729.4716)
     .. controls (378.6734, 728.3053) and (378.6734, 725.9726) .. (378.5567, 723.8733)
     .. controls (378.4401, 721.7739) and (378.2067, 719.9079) .. (377.9734, 718.3918)
     .. controls (377.7401, 716.8756) and (377.5067, 715.7093) .. (376.8071, 714.4264)
     .. controls (376.1074, 713.1436) and (374.9414, 711.7443) .. (373.3087, 711.0446)
     .. controls (371.6761, 710.3449) and (369.5767, 710.3449) .. (367.8272, 710.3449)
     .. controls (366.0777, 710.3449) and (364.6781, 710.3449) .. (362.5787, 710.6948)
     .. controls (360.4794, 711.0446) and (357.6804, 711.7443) .. (355.1146, 712.2108)
     .. controls (352.5487, 712.6773) and (350.2161, 712.9106) .. (348.5832, 712.5608)
     .. controls (346.9504, 712.2109) and (346.0174, 711.2779) .. (345.4342, 710.4616)
     .. controls (344.8511, 709.6453) and (344.6177, 708.9456) .. (344.1512, 707.1961)
     .. controls (343.6847, 705.4466) and (342.9851, 702.6473) .. (342.7519, 700.0814)
     .. controls (342.5187, 697.5156) and (342.7521, 695.1833) .. (342.8687, 693.2006)
     .. controls (342.9854, 691.2179) and (342.9854, 689.5849) .. (342.9854, 688.5353)
     .. controls (342.9854, 687.4856) and (342.9854, 687.0193) .. (342.4022, 685.6198)
     .. controls (341.8191, 684.2203) and (340.6527, 681.8876) .. (339.3697, 680.6046)
     .. controls (338.0867, 679.3216) and (336.6871, 679.0883) .. (335.2876, 678.9716)
     .. controls (333.8881, 678.8549) and (332.4887, 678.8549) .. (330.0396, 678.9716)
     .. controls (327.5904, 679.0883) and (324.0914, 679.3216) .. (320.7092, 679.6716)
     .. controls (317.3271, 680.0216) and (314.0617, 680.4883) .. (310.5629, 680.7216)
     .. controls (307.0641, 680.9549) and (303.3317, 680.9549) .. (295.2844, 680.4884)
     .. controls (287.2371, 680.0219) and (274.8747, 679.0889) .. (263.0954, 678.9723)
     .. controls (251.3161, 678.8556) and (240.1197, 679.5553) .. (234.6382, 681.1879)
     .. controls (229.1567, 682.8206) and (229.3901, 685.3863) .. (229.3901, 687.9521)
     .. controls (229.3901, 690.5179) and (229.1567, 693.0839) .. (226.7076, 694.4836)
     .. controls (224.2584, 695.8833) and (219.5934, 696.1166) .. (217.6107, 693.2009)
     .. controls (215.6281, 690.2853) and (216.3277, 684.2206) .. (215.5112, 681.6548)
     .. controls (214.6947, 679.0889) and (212.3621, 680.0219) .. (206.5307, 680.2551)
     .. controls (200.6994, 680.4883) and (191.3694, 680.0216) .. (185.3047, 679.7883)
     .. controls (179.2401, 679.5549) and (176.4407, 679.5549) .. (174.1081, 679.7883)
     .. controls (171.7754, 680.0216) and (169.9094, 680.4883) .. (162.3287, 680.3716)
     .. controls (154.7481, 680.2549) and (141.4527, 679.5549) .. (133.4054, 679.3216)
     .. controls (125.3581, 679.0883) and (122.5587, 679.3216) .. (118.7099, 679.4383)
     .. controls (114.8611, 679.5549) and (109.9627, 679.5549) .. (107.0471, 679.6716)
     .. controls (104.1314, 679.7883) and (103.1984, 680.0216) .. (102.3821, 681.4211)
     .. controls (101.5657, 682.8206) and (100.8661, 685.3863) .. (101.0994, 688.1853)
     .. controls (101.3327, 690.9843) and (102.4991, 694.0166) .. (104.7149, 695.7661)
     .. controls (106.9307, 697.5156) and (110.1961, 697.9823) .. (114.7446, 697.8658)
     .. controls (119.2931, 697.7493) and (125.1247, 697.0496) .. (130.0232, 697.0496)
     .. controls (134.9217, 697.0496) and (138.8871, 697.7493) .. (141.2196, 698.5656)
     .. controls (143.5521, 699.3819) and (144.2517, 700.3149) .. (144.6016, 702.1809)
     .. controls (144.9514, 704.0469) and (144.9514, 706.8459) .. (144.1351, 708.5953)
     .. controls (143.3187, 710.3446) and (141.6861, 711.0443) .. (139.4701, 711.2776)
     .. controls (137.2541, 711.5109) and (134.4547, 711.2779) .. (133.2884, 711.3946)
     .. controls (132.1221, 711.5113) and (132.5887, 711.9776) .. (132.8221, 714.0768)
     .. controls (133.0554, 716.1759) and (133.0554, 719.9079) .. (133.0554, 723.5234)
     .. controls (133.0554, 727.1389) and (133.0554, 730.6379) .. (132.8221, 734.1368)
     .. controls (132.5887, 737.6356) and (132.1221, 741.1343) .. (130.9557, 742.8836)
     .. controls (129.7894, 744.6329) and (127.9234, 744.6329) .. (125.9407, 744.2831)
     .. controls (123.9581, 743.9333) and (121.8587, 743.2336) .. (118.8264, 742.7671)
     .. controls (115.7941, 742.3006) and (111.8287, 742.0673) .. (109.2629, 742.3006)
     .. controls (106.6971, 742.5339) and (105.5307, 743.2339) .. (104.4811, 744.4003)
     .. controls (103.4314, 745.5666) and (102.4984, 747.1993) .. (102.3819, 749.4151)
     .. controls (102.2654, 751.6309) and (102.9654, 754.4299) .. (103.7819, 756.0628)
     .. controls (104.5984, 757.6956) and (105.5314, 758.1623) .. (108.5637, 759.0953)
     .. controls (111.5961, 760.0283) and (116.7277, 761.4276) .. (121.9759, 761.6608)
     .. controls (127.2241, 761.8939) and (132.5887, 760.9609) .. (136.6706, 760.8444)
     .. controls (140.7524, 760.7279) and (143.5514, 761.4279) .. (145.0676, 763.8771)
     .. controls (146.5837, 766.3263) and (146.8171, 770.5246) .. (145.8841, 772.6238)
     .. controls (144.9511, 774.7229) and (142.8517, 774.7229) .. (140.8691, 774.7229)
     .. controls (138.8864, 774.7229) and (137.0204, 774.7229) .. (135.5042, 774.7229)
     .. controls (133.9881, 774.7229) and (132.8217, 774.7229) .. (132.2386, 776.0059)
     .. controls (131.6554, 777.2889) and (131.6554, 779.8549) .. (132.1219, 782.6541)
     .. controls (132.5884, 785.4533) and (133.5214, 788.4856) .. (135.1542, 790.0018)
     .. controls (136.7871, 791.5179) and (139.1197, 791.5179) .. (144.1347, 792.1011)
     .. controls (149.1497, 792.6843) and (156.8471, 793.8506) .. (163.0284, 793.8506)
     .. controls (169.2097, 793.8506) and (173.8751, 792.6843) .. (184.6049, 792.6843)
     .. controls (195.3347, 792.6843) and (212.1291, 793.8506) .. (224.8414, 794.6669)
     .. controls (237.5537, 795.4833) and (246.1841, 795.9496) .. (262.1621, 796.4161)
     .. controls (278.1401, 796.8826) and (301.4657, 797.3493) .. (320.7094, 796.9994)
     .. controls (339.9531, 796.6496) and (355.1147, 795.4833) .. (363.8617, 794.6668)
     .. controls (372.6087, 793.8503) and (374.9411, 793.3836) .. (376.1072, 790.8178)
     .. controls (377.2734, 788.2519) and (377.2734, 783.5869) .. cycle;
  \fill[shift={(274.055, 728.628)}, rotate=-5.9728, lightblue]
    (0, 0)
     .. controls (10.03, -2.9157) and (30.09, -1.7493) .. (40.7032, 1.6328)
     .. controls (51.3163, 5.015) and (52.4827, 10.613) .. (50.3833, 13.6453)
     .. controls (48.284, 16.6777) and (42.919, 17.1443) .. (32.3058, 17.261)
     .. controls (21.6927, 17.3777) and (5.8313, 17.1443) .. (-2.0993, 13.5288)
     .. controls (-10.03, 9.9133) and (-10.03, 2.9157) .. cycle;
  \fill[lightblue]
    (159.8786, 697.399)
     .. controls (169.9086, 694.4833) and (189.9686, 696.1163) .. (200.4651, 698.9155)
     .. controls (210.9616, 701.7147) and (211.8946, 705.68) .. (209.3287, 707.4293)
     .. controls (206.7629, 709.1787) and (200.6982, 708.712) .. (198.2491, 711.7443)
     .. controls (195.7999, 714.7767) and (196.9662, 721.308) .. (195.6834, 724.2237)
     .. controls (194.4006, 727.1393) and (190.6686, 726.4393) .. (189.2691, 722.2407)
     .. controls (187.8696, 718.042) and (188.8026, 710.3447) .. (182.6212, 708.5953)
     .. controls (176.4399, 706.846) and (163.1442, 711.0447) .. (156.4964, 709.4118)
     .. controls (149.8486, 707.779) and (149.8486, 700.3147) .. cycle;
  \fill[lightblue]
    (225.7734, 698.0989)
     .. controls (236.6197, 695.6497) and (259.0124, 696.3494) .. (269.8589, 698.6819)
     .. controls (280.7054, 701.0144) and (280.0057, 704.9797) .. (276.3902, 706.4959)
     .. controls (272.7747, 708.012) and (266.2434, 707.079) .. (262.9777, 710.1114)
     .. controls (259.712, 713.1437) and (259.712, 720.1414) .. (259.2455, 723.5236)
     .. controls (258.779, 726.9057) and (257.846, 726.6724) .. (256.3299, 726.4392)
     .. controls (254.8137, 726.2061) and (252.7144, 725.973) .. (252.2479, 722.1244)
     .. controls (251.7814, 718.2757) and (252.9477, 710.8114) .. (247.233, 708.4787)
     .. controls (241.5184, 706.146) and (228.9227, 708.945) .. (222.2749, 707.5455)
     .. controls (215.627, 706.146) and (214.927, 700.5481) .. cycle;
  \fill[lightblue]
    (279.5387, 763.0607)
     .. controls (282.8042, 760.0283) and (289.8019, 760.0283) .. (300.1817, 760.4948)
     .. controls (310.5616, 760.9613) and (324.3236, 761.8943) .. (332.4876, 762.2442)
     .. controls (340.6516, 762.594) and (343.2176, 762.3607) .. (344.2672, 764.2267)
     .. controls (345.3169, 766.0927) and (344.8502, 770.058) .. (343.1007, 772.0407)
     .. controls (341.3512, 774.0233) and (338.3189, 774.0233) .. (335.2866, 773.7902)
     .. controls (332.2542, 773.557) and (329.2219, 773.0907) .. (327.1227, 772.8575)
     .. controls (325.0236, 772.6243) and (323.8576, 772.6243) .. (324.5574, 776.7062)
     .. controls (325.2572, 780.788) and (327.8229, 788.9517) .. (326.0734, 791.1675)
     .. controls (324.3239, 793.3833) and (318.2592, 789.6513) .. (315.5767, 786.5025)
     .. controls (312.8942, 783.3537) and (313.5939, 780.788) .. (314.1771, 778.1057)
     .. controls (314.7602, 775.4233) and (315.2269, 772.6243) .. (309.0457, 772.6243)
     .. controls (302.8646, 772.6243) and (290.0356, 775.4233) .. (283.3877, 773.7905)
     .. controls (276.7399, 772.1577) and (276.2732, 766.093) .. cycle;
  \fill[lightblue]
    (221.5749, 764.11)
     .. controls (228.4559, 762.1273) and (243.3842, 762.8273) .. (252.2479, 763.1773)
     .. controls (261.1116, 763.5273) and (263.9106, 763.5273) .. (265.1936, 765.0435)
     .. controls (266.4766, 766.5597) and (266.2436, 769.592) .. (264.9607, 771.3413)
     .. controls (263.6779, 773.0907) and (261.3452, 773.557) .. (260.4121, 776.4727)
     .. controls (259.4789, 779.3883) and (259.9452, 784.7533) .. (259.9452, 787.9023)
     .. controls (259.9452, 791.0513) and (259.4789, 791.9843) .. (257.4962, 791.8677)
     .. controls (255.5136, 791.751) and (252.0146, 790.5847) .. (251.5481, 786.1528)
     .. controls (251.0816, 781.721) and (253.6476, 774.0237) .. (248.3994, 771.6912)
     .. controls (243.1512, 769.3587) and (230.0889, 772.391) .. (222.9746, 771.5745)
     .. controls (215.8602, 770.758) and (214.6939, 766.0927) .. cycle;
  \fill[lightblue]
    (154.6306, 763.76)
     .. controls (158.2459, 761.4273) and (165.9432, 761.4273) .. (174.1072, 761.7773)
     .. controls (182.2712, 762.1273) and (190.9019, 762.8273) .. (197.4331, 763.1773)
     .. controls (203.9642, 763.5273) and (208.3959, 763.5273) .. (209.6787, 765.6265)
     .. controls (210.9616, 767.7257) and (209.0956, 771.924) .. (206.2966, 773.0902)
     .. controls (203.4976, 774.2563) and (199.7656, 772.3903) .. (198.1327, 774.9562)
     .. controls (196.4999, 777.522) and (196.9662, 784.5197) .. (195.5667, 787.7853)
     .. controls (194.1672, 791.051) and (190.9019, 790.5847) .. (188.9192, 789.3018)
     .. controls (186.9366, 788.019) and (186.2366, 785.9197) .. (186.4697, 782.4208)
     .. controls (186.7029, 778.922) and (187.8692, 774.0237) .. (182.2712, 772.6242)
     .. controls (176.6732, 771.2247) and (164.3109, 773.324) .. (157.8964, 772.041)
     .. controls (151.4819, 770.758) and (151.0152, 766.0927) .. cycle;
  \fill[lightblue]
    (154.6306, 763.76)
     .. controls (158.2459, 761.4273) and (165.9432, 761.4273) .. (174.1072, 761.7773)
     .. controls (182.2712, 762.1273) and (190.9019, 762.8273) .. (197.4331, 763.1773)
     .. controls (203.9642, 763.5273) and (208.3959, 763.5273) .. (209.6787, 765.6265)
     .. controls (210.9616, 767.7257) and (209.0956, 771.924) .. (206.2966, 773.0902)
     .. controls (203.4976, 774.2563) and (199.7656, 772.3903) .. (198.1327, 774.9562)
     .. controls (196.4999, 777.522) and (196.9662, 784.5197) .. (195.5667, 787.7853)
     .. controls (194.1672, 791.051) and (190.9019, 790.5847) .. (188.9192, 789.3018)
     .. controls (186.9366, 788.019) and (186.2366, 785.9197) .. (186.4697, 782.4208)
     .. controls (186.7029, 778.922) and (187.8692, 774.0237) .. (182.2712, 772.6242)
     .. controls (176.6732, 771.2247) and (164.3109, 773.324) .. (157.8964, 772.041)
     .. controls (151.4819, 770.758) and (151.0152, 766.0927) .. cycle;
  \fill[shift={(188.873, 730.944)}, rotate=3.5554, lightblue]
    (0, 0)
     .. controls (-9.9133, -1.9827) and (-29.5067, -2.216) .. (-39.8865, 0.583)
     .. controls (-50.2663, 3.382) and (-51.4327, 9.2133) .. (-48.6337, 11.0793)
     .. controls (-45.8347, 12.9453) and (-39.0703, 10.846) .. (-35.6882, 13.062)
     .. controls (-32.306, 15.278) and (-32.306, 21.8093) .. (-30.2067, 24.8417)
     .. controls (-28.1073, 27.874) and (-23.9087, 27.4073) .. (-22.509, 23.5587)
     .. controls (-21.1093, 19.71) and (-22.5087, 12.4793) .. (-17.4937, 9.5637)
     .. controls (-12.4787, 6.648) and (-1.0493, 8.0473) .. (4.5487, 6.881)
     .. controls (10.1467, 5.7147) and (9.9133, 1.9827) .. cycle;
  \fill[lightblue]
    (208.5124, 742.4172)
     .. controls (206.2966, 742.0673) and (206.0636, 740.9013) .. (205.4806, 739.152)
     .. controls (204.8976, 737.4027) and (203.9646, 735.07) .. (204.6642, 733.3205)
     .. controls (205.3639, 731.571) and (207.6962, 730.4047) .. (211.0784, 729.8215)
     .. controls (214.4606, 729.2383) and (218.8926, 729.2383) .. (223.4411, 729.2383)
     .. controls (227.9896, 729.2383) and (232.6546, 729.2383) .. (236.9697, 729.2383)
     .. controls (241.2849, 729.2383) and (245.2502, 729.2383) .. (248.3992, 729.2383)
     .. controls (251.5482, 729.2383) and (253.8809, 729.2383) .. (256.0969, 729.8215)
     .. controls (258.3129, 730.4047) and (260.4122, 731.571) .. (261.5784, 733.3205)
     .. controls (262.7446, 735.07) and (262.9776, 737.4027) .. (261.8112, 739.3853)
     .. controls (260.6449, 741.368) and (258.0792, 743.0007) .. (254.5804, 743.0007)
     .. controls (251.0816, 743.0007) and (246.6496, 741.368) .. (242.2177, 740.5517)
     .. controls (237.7859, 739.7353) and (233.3542, 739.7353) .. (230.9051, 739.8518)
     .. controls (228.4559, 739.9683) and (227.9892, 740.2013) .. (227.9892, 743.3502)
     .. controls (227.9892, 746.499) and (228.4559, 752.5637) .. (227.2897, 755.596)
     .. controls (226.1236, 758.6283) and (223.3246, 758.6283) .. (221.5751, 755.596)
     .. controls (219.8256, 752.5637) and (219.1256, 746.499) .. (218.8922, 743.7)
     .. controls (218.6589, 740.901) and (218.8922, 741.3677) .. (216.9096, 741.8342)
     .. controls (214.9269, 742.3007) and (210.7282, 742.767) .. cycle;
  \fill[lightblue]
    (316.2762, 720.7248)
     .. controls (314.2936, 719.2087) and (314.2936, 716.876) .. (314.6436, 715.0098)
     .. controls (314.9936, 713.1437) and (315.6936, 711.744) .. (315.8102, 710.811)
     .. controls (315.9269, 709.878) and (315.4602, 709.4117) .. (313.3609, 709.1785)
     .. controls (311.2616, 708.9453) and (307.5296, 708.9453) .. (304.4972, 708.8287)
     .. controls (301.4649, 708.712) and (299.1322, 708.4787) .. (296.0999, 708.7118)
     .. controls (293.0676, 708.945) and (289.3356, 709.6447) .. (286.6532, 709.2948)
     .. controls (283.9709, 708.945) and (282.3382, 707.5457) .. (281.4052, 704.63)
     .. controls (280.4722, 701.7143) and (280.2389, 697.2823) .. (289.8022, 695.9993)
     .. controls (299.3656, 694.7163) and (318.7256, 696.5823) .. (328.5222, 697.632)
     .. controls (338.3189, 698.6817) and (338.5522, 698.915) .. (338.7856, 700.4312)
     .. controls (339.0189, 701.9473) and (339.2522, 704.7463) .. (337.9694, 706.6123)
     .. controls (336.6866, 708.4783) and (333.8876, 709.4113) .. (330.9719, 709.4113)
     .. controls (328.0562, 709.4113) and (325.0239, 708.4783) .. (324.2074, 710.6943)
     .. controls (323.3909, 712.9103) and (324.7902, 718.2753) .. (323.5072, 720.608)
     .. controls (322.2242, 722.9407) and (318.2589, 722.241) .. cycle;
  \draw[ipe pen heavier]
    (96, 768)
     -- (96, 736);
  \draw[ipe pen heavier]
    (128, 800)
     -- (128, 768);
  \draw[ipe pen heavier]
    (128, 736)
     -- (128, 704);
  \draw[ipe pen heavier]
    (128, 704)
     -- (96, 704)
     -- (96, 672);
  \draw[ipe pen heavier]
    (192, 800)
     -- (192, 768);
  \draw[ipe pen heavier]
    (256, 800)
     -- (256, 768);
  \draw[ipe pen heavier]
    (320, 800)
     -- (320, 768);
  \draw[ipe pen heavier]
    (384, 800)
     -- (384, 768);
  \draw[ipe pen heavier]
    (128, 800)
     -- (384, 800);
  \draw[ipe pen heavier]
    (160, 768)
     -- (160, 736);
  \draw[ipe pen heavier]
    (160, 704)
     -- (160, 672);
  \draw[ipe pen heavier]
    (224, 768)
     -- (224, 736);
  \draw[ipe pen heavier]
    (256, 736)
     -- (256, 704);
  \draw[ipe pen heavier]
    (224, 704)
     -- (224, 672);
  \draw[ipe pen heavier]
    (288, 768)
     -- (288, 736);
  \draw[ipe pen heavier]
    (288, 704)
     -- (288, 672);
  \draw[ipe pen heavier]
    (352, 768)
     -- (352, 736);
  \draw[ipe pen heavier]
    (384, 736)
     -- (384, 704);
  \draw[ipe pen heavier]
    (352, 704)
     -- (352, 672);
  \draw[ipe pen heavier]
    (96, 768)
     -- (384, 768);
  \draw[ipe pen heavier]
    (384, 736)
     -- (96, 736);
  \draw[ipe pen heavier]
    (96, 704)
     -- (384, 704);
  \draw[ipe pen heavier]
    (96, 672)
     -- (352, 672);
  \draw[ipe pen heavier]
    (320, 736)
     -- (320, 704);
  \draw[ipe pen heavier]
    (192, 736)
     -- (192, 704);
  \pic[ipe mark large, fill=lightgreen]
     at (128, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (192, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (256, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (320, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (384, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (384, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (352, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (320, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (288, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (256, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (224, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (192, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (160, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (128, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (160, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (224, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (288, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (352, 800) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (96, 768) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (96, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (96, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (96, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (128, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (160, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (192, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (224, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (256, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (288, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (320, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (352, 672) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (352, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (384, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (384, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (352, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (320, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (288, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (256, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (256, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (288, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (320, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (224, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (224, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (192, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (192, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (160, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (128, 704) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (128, 736) {ipe fdisk};
  \pic[ipe mark large, fill=lightgreen]
     at (160, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (144, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (168, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (176, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (184, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (208, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (264, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (272, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (336, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (360, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (368, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (376, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (384, 776) {ipe fdisk};
  \pic[fill=lightyellow]
     at (360, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (368, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (336, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (304, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (320, 784) {ipe fdisk};
  \pic[fill=lightyellow]
     at (236, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (244, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (236, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (244, 800) {ipe fdisk};
  \pic[fill=lightyellow]
     at (204, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (172, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (180, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (136, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (141.9007, 768) {ipe fdisk};
  \pic[fill=lightyellow]
     at (144, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (180, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (172, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (208, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (236, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (248, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (272, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (280, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (304, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (140, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (176, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (204, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (232, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (240, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (248, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (264, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (272, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (300, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (308, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (384, 724) {ipe fdisk};
  \pic[fill=lightyellow]
     at (384, 716) {ipe fdisk};
  \pic[fill=lightyellow]
     at (368, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (336, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (352, 688) {ipe fdisk};
  \pic[fill=lightyellow]
     at (304, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (268, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (276, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (236, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (224, 684) {ipe fdisk};
  \pic[fill=lightyellow]
     at (204, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (172, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (180, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (140, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (148, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (108, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (116, 672) {ipe fdisk};
  \pic[fill=lightyellow]
     at (96, 688) {ipe fdisk};
  \pic[fill=lightyellow]
     at (108, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (116, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (108, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (96, 760) {ipe fdisk};
  \pic[fill=lightyellow]
     at (96, 752) {ipe fdisk};
  \pic[fill=lightyellow]
     at (96, 744) {ipe fdisk};
  \pic[fill=lightyellow]
     at (192, 784) {ipe fdisk};
  \pic[fill=lightyellow]
     at (256, 788) {ipe fdisk};
  \pic[fill=lightyellow]
     at (256, 780) {ipe fdisk};
  \pic[fill=lightyellow]
     at (256, 724) {ipe fdisk};
  \pic[fill=lightyellow]
     at (256, 716) {ipe fdisk};
  \pic[fill=lightyellow]
     at (192, 722.6005) {ipe fdisk};
  \pic[fill=lightyellow]
     at (192, 714.6005) {ipe fdisk};
  \pic[fill=lightyellow]
     at (128, 720) {ipe fdisk};
  \pic[fill=lightyellow]
     at (128, 784) {ipe fdisk};
  \pic[fill=lightyellow]
     at (341.3995, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (332, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (360, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (372, 704) {ipe fdisk};
  \pic[fill=lightyellow]
     at (320, 720) {ipe fdisk};
  \pic[fill=lightyellow]
     at (248, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (280, 736) {ipe fdisk};
  \pic[fill=lightyellow]
     at (224, 744) {ipe fdisk};
  \pic[fill=lightyellow]
     at (224, 752) {ipe fdisk};
  \pic[fill=lightyellow]
     at (160, 748) {ipe fdisk};
\end{tikzpicture}
